Digital Twin Assisted Risk-Aware Sleep Mode Management Using Deep Q-Networks

Base stations (BSs) are the most energy-consuming segment of mobile networks. To reduce BS energy consumption, different components of BSs can sleep when BS is not active. According to the activation/deactivation time of the BS components, multiple sleep modes (SMs) are defined in the literature. In this study, we model the problem of BS energy saving utilizing multiple sleep modes as a sequential MDP and propose an online traffic-aware deep reinforcement learning approach to maximize the long-term energy saving. However, there is a risk that BS is not sleeping at the right time and incurs large delays to the users. To tackle this issue, we propose to use a digital twin model to encapsulate the dynamics underlying the investigated system and estimate the risk of decision-making (RDM) in advance. We define a novel metric to quantify RDM and predict the performance degradation. The RDM calculated by DT is compared with a tolerable threshold set by the mobile operator. Based on this comparison, BS can decide to deactivate the SMs, re-train when needed to avoid taking high risks, or activate the SMs to benefit from energy savings. For deep reinforcement learning, we use long-short term memory (LSTM), to take into account the long and short-term dependencies in input traffic, and approximate the Q-function. We train the LSTM network using the experience replay method over a real traffic data set obtained from an operator BS in Stockholm. The data set contains data rate information with very coarse-grained time granularity. Thus, we propose a scheme to generate a new data set using the real network data set which 1) has finer-grained time granularity and 2) considers the bursty behavior of traffic data. Simulation results show that using proposed methods, considerable energy saving is obtained, compared to the baselines at cost of negligible number of delayed users.

==> 24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0, xmax=24.1,
xtick distance={2},
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Hour},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1.0,
ylabel style={font=\color{black}},
ylabel={\LARGE Normalized Energy Saving},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [semithick, color0, mark=square, mark size=2, mark options={solid}]
table {%
% 0 966.375808963714
% 1 966.524138344286
% 2 966.5621013015
% 3 966.562117488
% 4 966.562975457357
% 5 966.665948086929
% 6 966.598133702143
% 7 966.308529426428
% 8 966.204362277
% 9 965.8996280505
% 10 965.497343841643
% 11 964.912564022786
% 12 964.518511190143
% 13 964.251750308786
% 14 963.253092879
% 15 963.044382903429
% 16 963.109811649857
% 17 963.676455312214
% 18 963.603111211714
% 19 964.063193112643
% 20 963.586048964786
% 21 963.902385892286
% 22 964.673139643714
% 23 964.998775528071
0    0.9019
1    0.9184
2    0.9306
3    0.9331
4    0.9349
5    0.9317
6    0.9240
7    0.9165
8    0.8979
9    0.8892
10   0.8599
11   0.8156
12    0.7473
13    0.6934
14    0.6567
15    0.6597
16    0.6139
17    0.5837
18    0.5785
19    0.5980
20    0.6289
21    0.6772
22    0.8266
23    0.8695
}; \label{plotyyref:legen00}






\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
% 0 964.213852984338
% 1 964.323502216339
% 2 965.439257415137
% 3 965.385352667538
% 4 965.288892043938
% 5 965.601722328737
% 6 965.020780455138
% 7 964.449183877938
% 8 964.276834685538
% 9 964.122754240339
% 10 962.11685046794
% 11 961.082475103941
% 12 959.764372207943
% 13 958.482714934344
% 14 957.529488790774
% 15 957.825074104344
% 16 955.348507779146
% 17 954.028897101567
% 18 954.166321468348
% 19 955.685538679946
% 20 957.803881913544
% 21 958.291282013544
% 22 961.989128099541
% 23 963.858339477979
0    0.8904
1    0.9096
2    0.9297
3    0.9318
4    0.9332
5    0.9317
6    0.9203
7    0.9085
8    0.8866
9    0.8755
10    0.8189
11    0.7457
12    0.6235
13    0.5101
14    0.4376
15    0.4374
16    0.2911
17    0.2352
18    0.2202
19    0.2756
20    0.3861
21    0.4790
22    0.7741
23    0.8410
};\label{plotyyref:legen01}


\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
0    0.3173
1    0.3231
2    0.3275
3    0.3283
4    0.3290
5    0.3278
6    0.3251
7    0.3225
8    0.3159
9    0.3129
10    0.3026
11    0.2870
12    0.2629
13    0.2440
14    0.2311
15    0.2321
16    0.2160
17    0.2054
18    0.2035
19    0.2104
20    0.2213
21    0.2383
22    0.2909
23    0.3060
};\label{plotyyref:legen02}
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0,
xmax=24.1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          fixed},
ymin=0,
ymax=0.1,
ytick distance={0.02},
%ytick={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08,0.09,.1},
ylabel style={font=\color{black}, rotate=180},
%yticklabel style ={rotate = 270},
ylabel={\LARGE Ratio of Delayed Users},
axis x line*=bottom,
axis y line*=right,
legend pos=south west,
legend style={legend cell align=left, align=left,  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=south west,
  draw=white!80!black }
]
\addlegendimage{/pgfplots/refstyle=plotyyref:legen00}
\addlegendentry{\Large OBS}

\addlegendimage{/pgfplots/refstyle=plotyyref:legen01}
\addlegendentry{\Large SMA}

\addlegendimage{/pgfplots/refstyle=plotyyref:legen02}
\addlegendentry{\Large Only SM1}


\addplot [thick,black, dashed]
table {%
0 0.052
1 0.079
2 0.0981
3 0.0982
4 0.0981
5 0.0981
6 0.0980
7 0.0980
8 0.077
9 0.046
10 0.036
11 0.03
12 0.020
13 0.018
14 0.017
15 0.017
16 0.015
17 0.012
18 0.0105
19 0.014
20 0.016
21 0.017
22 0.029
23 0.038
};\label{plotyyref:legen20}
\addlegendimage{/pgfplots/refstyle=plotyyref:legen20}
\addlegendentry{\Large SMA - Delay}
\end{axis}


\end{tikzpicture}%

==> 24hsavingall.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={\small Hours},
xmajorgrids,
xmin=-0, xmax=24.15,
xtick style={color=black},
xtick distance={2},
y grid style={lightgray},
ylabel={\small Energy Saving (W)},
ymajorgrids,
yminorgrids,
minor tick num=1,
ymin=392.917627425152, ymax=491.130898075726,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 479.908376096428
1 482.118253878571
2 483.811679264285
3 484.265505757143
4 484.657835071428
5 484.033129421428
6 482.852410582143
7 481.752438060714
8 478.94555415
9 477.873051192857
10 473.527423732143
11 467.701782660713
12 457.013571864287
13 448.510413750001
14 441.675697321429
15 440.869290135714
16 434.159396503569
17 427.168810760714
18 424.765137746427
19 431.184574878569
20 434.587784739284
21 446.349473442858
22 468.323885042857
23 474.898322203572
};
\addlegendentry{OBS}
\addplot [semithick, color1, mark=square, mark size=2, mark options={solid}]
table {%
0 476.471579500603
1 481.111296500677
2 485.588689000637
3 486.329799000694
4 486.6666585007
5 485.678594000653
6 482.720124500683
7 480.52220100066
8 475.361159000646
9 473.031090000616
10 462.71869050057
11 450.014973000476
12 430.100069498434
13 425.092276998975
14 415.739100500289
15 409.639879999311
16 410.899754000226
17 408.297951000219
18 404.381867000178
19 407.307279000219
20 409.618448000225
21 421.557033999078
22 454.510237000484
23 467.725477496969
};
\addlegendentry{SMA}
\end{axis}

\end{tikzpicture}


==> 24hsavingall2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={\small Hours},
xmajorgrids,
xmin=-0, xmax=24.15,
xtick style={color=black},
xtick distance={2},
y grid style={lightgray},
ylabel={\small Energy Saving (W)},
ymajorgrids,
yminorgrids,
minor tick num=1,
ymin=1000, ymax=1491.130898075726,
ytick style={color=black}]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1457.65201711071
1 1457.21566150714
2 1460.22835164643
3 1459.5707895
4 1460.91568416429
5 1457.93892102857
6 1402.21575092143
7 1400.66660183929
8 1356.67101928571
9 1453.76073912857
10 1453.800348975
11 1445.34751093929
12 1441.92194487858
13 1427.8145060143
14 1430.28143854286
15 1432.23254868215
16 1424.31649068214
17 1423.40761155
18 1432.39369406787
19 1429.037885175
20 1425.45173303572
21 1428.91271193215
22 1442.78265887143
23 1451.69700800357
};
\addlegendentry{OBS}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 1449.70215074932
1 1442.37851741599
2 1467.35498291596
3 1465.78960033262
4 1465.33932183264
5 1465.2774114993
6 1461.0311309993
7 1450.86229224931
8 1447.22914933265
9 1449.00505633266
10 1430.54803091601
11 1406.8862680827
12 1410.52466274936
13 1352.33381616608
14 1348.52475624942
15 1356.78152341609
16 1368.11065941607
17 1330.73130458277
18 1370.33653516606
19 1363.23995324941
20 1349.73177499941
21 1360.40044816608
22 1421.65214216602
23 1392.47815524936
};
\addlegendentry{SMA}
\end{axis}

\end{tikzpicture}


==> 24hsavingall3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
separate axis lines,
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={\small Hours},
xmajorgrids,
xmin=-0, xmax=24.15,
xtick style={color=black},
xtick distance={2},
y grid style={lightgray},
ylabel={\small Normalized Energy Saving},
ymajorgrids,
yminorgrids,
minor tick num=1,
ymin=0, ymax=1.01,
ytick style={color=black}]
\addplot [semithick, color0, mark=square, mark size=2, mark options={solid}]
table {%
% 0 966.375808963714
% 1 966.524138344286
% 2 966.5621013015
% 3 966.562117488
% 4 966.562975457357
% 5 966.665948086929
% 6 966.598133702143
% 7 966.308529426428
% 8 966.204362277
% 9 965.8996280505
% 10 965.497343841643
% 11 964.912564022786
% 12 964.518511190143
% 13 964.251750308786
% 14 963.253092879
% 15 963.044382903429
% 16 963.109811649857
% 17 963.676455312214
% 18 963.603111211714
% 19 964.063193112643
% 20 963.586048964786
% 21 963.902385892286
% 22 964.673139643714
% 23 964.998775528071
0    0.9019
1    0.9184
2    0.9306
3    0.9331
4    0.9349
5    0.9317
6    0.9240
7    0.9165
8    0.8979
9    0.8892
10   0.8599
11   0.8156
12    0.7473
13    0.6934
14    0.6567
15    0.6597
16    0.6139
17    0.5837
18    0.5785
19    0.5980
20    0.6289
21    0.6772
22    0.8266
23    0.8695
}; \label{plotyyref:legen00}
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
% 0 964.213852984338
% 1 964.323502216339
% 2 965.439257415137
% 3 965.385352667538
% 4 965.288892043938
% 5 965.601722328737
% 6 965.020780455138
% 7 964.449183877938
% 8 964.276834685538
% 9 964.122754240339
% 10 962.11685046794
% 11 961.082475103941
% 12 959.764372207943
% 13 958.482714934344
% 14 957.529488790774
% 15 957.825074104344
% 16 955.348507779146
% 17 954.028897101567
% 18 954.166321468348
% 19 955.685538679946
% 20 957.803881913544
% 21 958.291282013544
% 22 961.989128099541
% 23 963.858339477979
0    0.8904
1    0.9096
2    0.9297
3    0.9318
4    0.9332
5    0.9317
6    0.9203
7    0.9085
8    0.8866
9    0.8755
10    0.8189
11    0.7457
12    0.6235
13    0.5101
14    0.4376
15    0.4374
16    0.2911
17    0.2352
18    0.2202
19    0.2756
20    0.3861
21    0.4790
22    0.7741
23    0.8410
};\label{plotyyref:legen01}


\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
0    0.3173
1    0.3231
2    0.3275
3    0.3283
4    0.3290
5    0.3278
6    0.3251
7    0.3225
8    0.3159
9    0.3129
10    0.3026
11    0.2870
12    0.2629
13    0.2440
14    0.2311
15    0.2321
16    0.2160
17    0.2054
18    0.2035
19    0.2104
20    0.2213
21    0.2383
22    0.2909
23    0.3060
};\label{plotyyref:legen02}

\addlegendimage{/pgfplots/refstyle=plotyyref:legen00}
\addlegendentry{\Large OBS}

\addlegendimage{/pgfplots/refstyle=plotyyref:legen01}
\addlegendentry{\Large SMA}

\addlegendimage{/pgfplots/refstyle=plotyyref:legen02}
\addlegendentry{\Large Only SM1}
\end{axis}


\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
y grid style={lightgray},
ylabel={\small Ratio of Delay Users},
%axis x line*=bottom,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis y line*=right,
ymajorgrids,
yminorgrids,
minor tick num=1,
ymin=0, ymax=0.1,
ytick style={color=black}]

\addplot [thick, black, dashed]
table {%
0 0.0520044565200806
1 0.0795704126358032
2 0.081703782081604
3 0.082500696182251
4 0.0811886787414551
5 0.0814769268035889
6 0.0804257392883301
7 0.080659031867981
8 0.0774842500686646
9 0.0463148355484009
10 0.0318006277084351
11 0.0251981019973755
12 0.0170556306838989
13 0.0136512517929077
14 0.0120956897735596
15 0.0121587514877319
16 0.0107107162475586
17 0.0095902681350708
18 0.00972211360931396
19 0.0102357864379883
20 0.0110428333282471
21 0.0128573179244995
22 0.0243006944656372
23 0.0338284969329834
};\label{plotyyref:legen20}
\addlegendimage{/pgfplots/refstyle=plotyyref:legen20}
\addlegendentry{\Large Ratio of Delayed Users}
\end{axis}

\end{tikzpicture}


==> Figs/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2*1.952in,
height=0.4*3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.5,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\small Sleep-Markov},{\small Sleep-SMA},{\small Active-Markov},{\small Active-SMA}},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={\large Probability},
axis background/.style={fill=white}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.632255038273775\\
2	0.65\\
3	0.367886776936743\\
4	0.35\\
};

\end{axis}


% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/fig1_2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
 
\begin{axis}[%
width=2*1.952in,
height=0.4*3.566in,
at={(3.327in,0.481in)},
scale only axis,
bar width=0.5,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\small SM1},{\small SM2},{\small SM3},{\small Active}},
ymin=0,
ymax=0.61,
ylabel style={font=\color{white!15!black}},
ylabel={\large Probability},
axis background/.style={fill=white}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.153234169220532\\
2	0.0241616443266086\\
3	0.508093393947166\\
4	0.34652607716211\\
% 1	0.123234169220532\\
% 2	0.0141616443266086\\
% 3	0.718093393947166\\
% 4	0.144652607716211\\
% 5	0.75\\
% 6	0.25\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/mytikz.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=301,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
xlabel= {Episode},
ylabel= {Accuracy},
ytick style={color=black},
ytick distance = 0.1
]
\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.5]
(axis cs:0,0.806768343276227)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0.0154857524086797)
--(axis cs:13,0.0241852278966546)
--(axis cs:14,0.043580011319818)
--(axis cs:15,0.0628668458072685)
--(axis cs:16,0.0540136406945255)
--(axis cs:17,0.0728345687631587)
--(axis cs:18,0.0555779417942329)
--(axis cs:19,0.0655964389972353)
--(axis cs:20,0.0362880959658327)
--(axis cs:21,0.0560118180145031)
--(axis cs:22,0.0457028434122615)
--(axis cs:23,0.0981777278819936)
--(axis cs:24,0.133919176545965)
--(axis cs:25,0.145149068365217)
--(axis cs:26,0.131553261228318)
--(axis cs:27,0.156130851556541)
--(axis cs:28,0.145877988768333)
--(axis cs:29,0.146573663513426)
--(axis cs:30,0.170354187864214)
--(axis cs:31,0.172543819135689)
--(axis cs:32,0.198113140354295)
--(axis cs:33,0.21020589365994)
--(axis cs:34,0.223798124403612)
--(axis cs:35,0.210032925692174)
--(axis cs:36,0.274887026309958)
--(axis cs:37,0.348807324116202)
--(axis cs:38,0.349704590113621)
--(axis cs:39,0.439499071160335)
--(axis cs:40,0.493068906407135)
--(axis cs:41,0.454462620871419)
--(axis cs:42,0.418916442634971)
--(axis cs:43,0.3860225069955)
--(axis cs:44,0.403301488761065)
--(axis cs:45,0.328097972398931)
--(axis cs:46,0.298291912779604)
--(axis cs:47,0.256211838729531)
--(axis cs:48,0.256764593450511)
--(axis cs:49,0.243339962171626)
--(axis cs:50,0.231811178688324)
--(axis cs:51,0.219495822471055)
--(axis cs:52,0.234652572991193)
--(axis cs:53,0.260669289757854)
--(axis cs:54,0.261372408251861)
--(axis cs:55,0.247792722361946)
--(axis cs:56,0.275592234226051)
--(axis cs:57,0.332454064322354)
--(axis cs:58,0.390855430715453)
--(axis cs:59,0.408043656373132)
--(axis cs:60,0.461024132108797)
--(axis cs:61,0.531893538590444)
--(axis cs:62,0.595004543839028)
--(axis cs:63,0.638862812488025)
--(axis cs:64,0.780652936435769)
--(axis cs:65,0.774994893643267)
--(axis cs:66,0.81077961330399)
--(axis cs:67,0.811111082323055)
--(axis cs:68,0.745201856087066)
--(axis cs:69,0.779542395666786)
--(axis cs:70,0.745755168618133)
--(axis cs:71,0.746200759093235)
--(axis cs:72,0.716345328030884)
--(axis cs:73,0.716345328030884)
--(axis cs:74,0.690924145390984)
--(axis cs:75,0.693006613854379)
--(axis cs:76,0.723115452103241)
--(axis cs:77,0.723454656568082)
--(axis cs:78,0.723077041429256)
--(axis cs:79,0.723077041429256)
--(axis cs:80,0.751978202018504)
--(axis cs:81,0.751414903502744)
--(axis cs:82,0.751414903502744)
--(axis cs:83,0.751514393705678)
--(axis cs:84,0.74981013181674)
--(axis cs:85,0.783146745311725)
--(axis cs:86,0.78338781395945)
--(axis cs:87,0.78350227231574)
--(axis cs:88,0.820320451459293)
--(axis cs:89,0.820557536201819)
--(axis cs:90,0.868885120473478)
--(axis cs:91,0.868550108984191)
--(axis cs:92,0.825016959525918)
--(axis cs:93,0.825150359702885)
--(axis cs:94,0.787282184611119)
--(axis cs:95,0.821797887125332)
--(axis cs:96,0.822018794293968)
--(axis cs:97,0.821870054099947)
--(axis cs:98,0.822091301011741)
--(axis cs:99,0.826563562227193)
--(axis cs:100,0.869411089016641)
--(axis cs:101,0.821879058502766)
--(axis cs:102,0.821998483478365)
--(axis cs:103,0.822133227520757)
--(axis cs:104,0.822133227520757)
--(axis cs:105,0.822133227520757)
--(axis cs:106,0.864968988394045)
--(axis cs:107,0.864968988394045)
--(axis cs:108,0.86511437055595)
--(axis cs:109,0.865219560965531)
--(axis cs:110,0.865219560965531)
--(axis cs:111,0.866707020321992)
--(axis cs:112,0.943231951425993)
--(axis cs:113,0.944516531245024)
--(axis cs:114,0.944778021671408)
--(axis cs:115,0.945966948917436)
--(axis cs:116,0.946706609775394)
--(axis cs:117,0.87003650315866)
--(axis cs:118,0.822150119989869)
--(axis cs:119,0.782513755705806)
--(axis cs:120,0.781669358907355)
--(axis cs:121,0.781681566084135)
--(axis cs:122,0.781681566084135)
--(axis cs:123,0.818165043942424)
--(axis cs:124,0.866373787523796)
--(axis cs:125,0.86658244900331)
--(axis cs:126,0.948145918523547)
--(axis cs:127,0.948145918523547)
--(axis cs:128,0.948571428571428)
--(axis cs:129,0.949063293334334)
--(axis cs:130,0.949207862974076)
--(axis cs:131,0.949490449042966)
--(axis cs:132,0.949774388199837)
--(axis cs:133,0.875100546478992)
--(axis cs:134,0.875751887140654)
--(axis cs:135,0.795835351500669)
--(axis cs:136,0.762952066594009)
--(axis cs:137,0.763308620388518)
--(axis cs:138,0.763457869135811)
--(axis cs:139,0.795308813803428)
--(axis cs:140,0.795613165460431)
--(axis cs:141,0.795613165460431)
--(axis cs:142,0.875124815957199)
--(axis cs:143,0.87527817902592)
--(axis cs:144,0.95263970870303)
--(axis cs:145,0.952867245671455)
--(axis cs:146,0.878675084676643)
--(axis cs:147,0.831256292113163)
--(axis cs:148,0.831381995830359)
--(axis cs:149,0.831397519196259)
--(axis cs:150,0.760006549123191)
--(axis cs:151,0.73071894088807)
--(axis cs:152,0.73071894088807)
--(axis cs:153,0.730973222301291)
--(axis cs:154,0.758657250848535)
--(axis cs:155,0.70201735544206)
--(axis cs:156,0.728568957009358)
--(axis cs:157,0.731237917306187)
--(axis cs:158,0.755800581195259)
--(axis cs:159,0.725454847889849)
--(axis cs:160,0.725454847889849)
--(axis cs:161,0.698674776431187)
--(axis cs:162,0.698674776431187)
--(axis cs:163,0.698574215606429)
--(axis cs:164,0.755811384406632)
--(axis cs:165,0.755811384406632)
--(axis cs:166,0.827775695177073)
--(axis cs:167,0.79209472216494)
--(axis cs:168,0.79209472216494)
--(axis cs:169,0.831239517477099)
--(axis cs:170,0.876979275196254)
--(axis cs:171,0.831350840486182)
--(axis cs:172,0.831350840486182)
--(axis cs:173,0.832218241164361)
--(axis cs:174,0.833465106902471)
--(axis cs:175,0.833101048161942)
--(axis cs:176,0.834370078919745)
--(axis cs:177,0.82850533758304)
--(axis cs:178,0.828777268221999)
--(axis cs:179,0.828648719131304)
--(axis cs:180,0.828648719131304)
--(axis cs:181,0.828648719131304)
--(axis cs:182,0.828777268221999)
--(axis cs:183,0.878411647225357)
--(axis cs:184,0.957387676427665)
--(axis cs:185,0.876901415569916)
--(axis cs:186,0.876901415569916)
--(axis cs:187,0.876786160387294)
--(axis cs:188,0.876671123034436)
--(axis cs:189,0.876535300835656)
--(axis cs:190,0.835696311560268)
--(axis cs:191,0.884435906413484)
--(axis cs:192,0.83840334970937)
--(axis cs:193,0.83483208261065)
--(axis cs:194,0.835104329005048)
--(axis cs:195,0.835104329005048)
--(axis cs:196,0.834704026093181)
--(axis cs:197,0.767757888056747)
--(axis cs:198,0.767007993374762)
--(axis cs:199,0.766643778712732)
--(axis cs:200,0.766643778712732)
--(axis cs:201,0.766643778712732)
--(axis cs:202,0.798655866841639)
--(axis cs:203,0.836486123992268)
--(axis cs:204,0.956327318524081)
--(axis cs:205,0.956495547923921)
--(axis cs:206,0.872377175999297)
--(axis cs:207,0.828265820448203)
--(axis cs:208,0.828265820448203)
--(axis cs:209,0.878420599820767)
--(axis cs:210,0.878642458249952)
--(axis cs:211,0.878758194565409)
--(axis cs:212,0.878874151166544)
--(axis cs:213,0.879075390997696)
--(axis cs:214,0.880584377235188)
--(axis cs:215,0.881011347126551)
--(axis cs:216,0.958882552236584)
--(axis cs:217,0.834652509482266)
--(axis cs:218,0.834652509482266)
--(axis cs:219,0.881011347126551)
--(axis cs:220,0.834636972865424)
--(axis cs:221,0.834766236975756)
--(axis cs:222,0.794262011007803)
--(axis cs:223,0.831122795272398)
--(axis cs:224,0.874688930238645)
--(axis cs:225,0.826553645444296)
--(axis cs:226,0.874587975526259)
--(axis cs:227,0.875007375496615)
--(axis cs:228,0.875007375496615)
--(axis cs:229,0.874868256824863)
--(axis cs:230,0.795887442994887)
--(axis cs:231,0.796437201036094)
--(axis cs:232,0.796612754074204)
--(axis cs:233,0.837414474446861)
--(axis cs:234,0.837414474446861)
--(axis cs:235,0.837592498570904)
--(axis cs:236,0.802471278394018)
--(axis cs:237,0.802471278394018)
--(axis cs:238,0.838158931524298)
--(axis cs:239,0.838274894600612)
--(axis cs:240,0.797353818800266)
--(axis cs:241,0.801905566573882)
--(axis cs:242,0.802157402092192)
--(axis cs:243,0.770475989020787)
--(axis cs:244,0.742949359896171)
--(axis cs:245,0.771394561036203)
--(axis cs:246,0.803073839749166)
--(axis cs:247,0.842019634388663)
--(axis cs:248,0.842435674578793)
--(axis cs:249,0.842862895623331)
--(axis cs:250,0.842980905869663)
--(axis cs:251,0.970614564157176)
--(axis cs:252,0.970952253287832)
--(axis cs:253,0.974028085875001)
--(axis cs:254,0.974265319121284)
--(axis cs:255,0.974507779660719)
--(axis cs:256,0.97463095678686)
--(axis cs:257,0.975270649489159)
--(axis cs:258,0.975395840428963)
--(axis cs:259,0.975919352223134)
--(axis cs:260,0.976054004655416)
--(axis cs:261,0.886306002580518)
--(axis cs:262,0.886306002580518)
--(axis cs:263,0.886432521969328)
--(axis cs:264,0.886432521969328)
--(axis cs:265,0.886432521969328)
--(axis cs:266,0.886432521969328)
--(axis cs:267,0.886580611160759)
--(axis cs:268,0.886306002580518)
--(axis cs:269,0.890669248757885)
--(axis cs:270,0.805711565882818)
--(axis cs:271,0.842825488194902)
--(axis cs:272,0.843805486567479)
--(axis cs:273,0.975668532731426)
--(axis cs:274,0.887704531179536)
--(axis cs:275,0.841067029761113)
--(axis cs:276,0.838899884731114)
--(axis cs:277,0.838899884731114)
--(axis cs:278,0.838899884731114)
--(axis cs:279,0.884885550130621)
--(axis cs:280,0.885033353093732)
--(axis cs:281,0.88658061116076)
--(axis cs:282,0.888000650338253)
--(axis cs:283,0.976582421649409)
--(axis cs:284,0.889546888565747)
--(axis cs:285,0.889673572663446)
--(axis cs:286,0.889673572663446)
--(axis cs:287,0.889673572663446)
--(axis cs:288,0.886835759453084)
--(axis cs:289,0.885117575992171)
--(axis cs:290,0.835682310975553)
--(axis cs:291,0.835803731305058)
--(axis cs:292,0.835803731305058)
--(axis cs:293,0.836121714129133)
--(axis cs:294,0.977272149297454)
--(axis cs:295,0.977560499892394)
--(axis cs:296,0.977985127112304)
--(axis cs:297,0.978266179472809)
--(axis cs:298,0.977546198550608)
--(axis cs:299,0.891413146843055)
--(axis cs:299,1)
--(axis cs:299,1)
--(axis cs:298,1)
--(axis cs:297,1)
--(axis cs:296,1)
--(axis cs:295,1)
--(axis cs:294,1)
--(axis cs:293,1)
--(axis cs:292,1)
--(axis cs:291,1)
--(axis cs:290,1)
--(axis cs:289,1)
--(axis cs:288,1)
--(axis cs:287,1)
--(axis cs:286,1)
--(axis cs:285,1)
--(axis cs:284,1)
--(axis cs:283,1)
--(axis cs:282,1)
--(axis cs:281,1)
--(axis cs:280,1)
--(axis cs:279,1)
--(axis cs:278,1)
--(axis cs:277,1)
--(axis cs:276,1)
--(axis cs:275,1)
--(axis cs:274,1)
--(axis cs:273,1)
--(axis cs:272,1)
--(axis cs:271,1)
--(axis cs:270,1)
--(axis cs:269,1)
--(axis cs:268,1)
--(axis cs:267,1)
--(axis cs:266,1)
--(axis cs:265,1)
--(axis cs:264,1)
--(axis cs:263,1)
--(axis cs:262,1)
--(axis cs:261,1)
--(axis cs:260,1)
--(axis cs:259,1)
--(axis cs:258,1)
--(axis cs:257,1)
--(axis cs:256,1)
--(axis cs:255,1)
--(axis cs:254,1)
--(axis cs:253,1)
--(axis cs:252,1)
--(axis cs:251,1)
--(axis cs:250,1)
--(axis cs:249,1)
--(axis cs:248,1)
--(axis cs:247,1)
--(axis cs:246,1)
--(axis cs:245,1)
--(axis cs:244,1)
--(axis cs:243,1)
--(axis cs:242,1)
--(axis cs:241,1)
--(axis cs:240,1)
--(axis cs:239,1)
--(axis cs:238,1)
--(axis cs:237,1)
--(axis cs:236,1)
--(axis cs:235,1)
--(axis cs:234,1)
--(axis cs:233,1)
--(axis cs:232,1)
--(axis cs:231,1)
--(axis cs:230,1)
--(axis cs:229,1)
--(axis cs:228,1)
--(axis cs:227,1)
--(axis cs:226,1)
--(axis cs:225,1)
--(axis cs:224,1)
--(axis cs:223,1)
--(axis cs:222,1)
--(axis cs:221,1)
--(axis cs:220,1)
--(axis cs:219,1)
--(axis cs:218,1)
--(axis cs:217,1)
--(axis cs:216,1)
--(axis cs:215,1)
--(axis cs:214,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,0.987440013730595)
--(axis cs:21,0.995416753414068)
--(axis cs:20,0.978854761177024)
--(axis cs:19,1)
--(axis cs:18,0.998707772491481)
--(axis cs:17,1)
--(axis cs:16,0.996557787876903)
--(axis cs:15,1)
--(axis cs:14,0.987562845823039)
--(axis cs:13,0.968671914960488)
--(axis cs:12,0.957657104734178)
--(axis cs:11,0.918177885189797)
--(axis cs:10,0.917830687890327)
--(axis cs:9,0.917178678748018)
--(axis cs:8,0.916865402935761)
--(axis cs:7,0.915032119979247)
--(axis cs:6,0.914404318207472)
--(axis cs:5,0.903195020916264)
--(axis cs:4,0.89231311013948)
--(axis cs:3,0.867505331368498)
--(axis cs:2,0.866850230362874)
--(axis cs:1,0.842155564841257)
--(axis cs:0,0.806768343276227)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0.0154857524086797)
--(axis cs:13,0.0241852278966546)
--(axis cs:14,0.043580011319818)
--(axis cs:15,0.0628668458072685)
--(axis cs:16,0.0540136406945255)
--(axis cs:17,0.0728345687631587)
--(axis cs:18,0.0555779417942329)
--(axis cs:19,0.0655964389972353)
--(axis cs:20,0.0362880959658327)
--(axis cs:21,0.0560118180145031)
--(axis cs:22,0.0457028434122615)
--(axis cs:23,0.0981777278819936)
--(axis cs:24,0.133919176545965)
--(axis cs:25,0.145149068365217)
--(axis cs:26,0.131553261228318)
--(axis cs:27,0.156130851556541)
--(axis cs:28,0.145877988768333)
--(axis cs:29,0.146573663513426)
--(axis cs:30,0.170354187864214)
--(axis cs:31,0.172543819135689)
--(axis cs:32,0.198113140354295)
--(axis cs:33,0.21020589365994)
--(axis cs:34,0.223798124403612)
--(axis cs:35,0.210032925692174)
--(axis cs:36,0.274887026309958)
--(axis cs:37,0.348807324116202)
--(axis cs:38,0.349704590113621)
--(axis cs:39,0.439499071160335)
--(axis cs:40,0.493068906407135)
--(axis cs:41,0.454462620871419)
--(axis cs:42,0.418916442634971)
--(axis cs:43,0.3860225069955)
--(axis cs:44,0.403301488761065)
--(axis cs:45,0.328097972398931)
--(axis cs:46,0.298291912779604)
--(axis cs:47,0.256211838729531)
--(axis cs:48,0.256764593450511)
--(axis cs:49,0.243339962171626)
--(axis cs:50,0.231811178688324)
--(axis cs:51,0.219495822471055)
--(axis cs:52,0.234652572991193)
--(axis cs:53,0.260669289757854)
--(axis cs:54,0.261372408251861)
--(axis cs:55,0.247792722361946)
--(axis cs:56,0.275592234226051)
--(axis cs:57,0.332454064322354)
--(axis cs:58,0.390855430715453)
--(axis cs:59,0.408043656373132)
--(axis cs:60,0.461024132108797)
--(axis cs:61,0.531893538590444)
--(axis cs:62,0.595004543839028)
--(axis cs:63,0.638862812488025)
--(axis cs:64,0.780652936435769)
--(axis cs:65,0.774994893643267)
--(axis cs:66,0.81077961330399)
--(axis cs:67,0.811111082323055)
--(axis cs:68,0.745201856087066)
--(axis cs:69,0.779542395666786)
--(axis cs:70,0.745755168618133)
--(axis cs:71,0.746200759093235)
--(axis cs:72,0.716345328030884)
--(axis cs:73,0.716345328030884)
--(axis cs:74,0.690924145390984)
--(axis cs:75,0.693006613854379)
--(axis cs:76,0.723115452103241)
--(axis cs:77,0.723454656568082)
--(axis cs:78,0.723077041429256)
--(axis cs:79,0.723077041429256)
--(axis cs:80,0.751978202018504)
--(axis cs:81,0.751414903502744)
--(axis cs:82,0.751414903502744)
--(axis cs:83,0.751514393705678)
--(axis cs:84,0.74981013181674)
--(axis cs:85,0.783146745311725)
--(axis cs:86,0.78338781395945)
--(axis cs:87,0.78350227231574)
--(axis cs:88,0.820320451459293)
--(axis cs:89,0.820557536201819)
--(axis cs:90,0.868885120473478)
--(axis cs:91,0.868550108984191)
--(axis cs:92,0.825016959525918)
--(axis cs:93,0.825150359702885)
--(axis cs:94,0.787282184611119)
--(axis cs:95,0.821797887125332)
--(axis cs:96,0.822018794293968)
--(axis cs:97,0.821870054099947)
--(axis cs:98,0.822091301011741)
--(axis cs:99,0.826563562227193)
--(axis cs:100,0.869411089016641)
--(axis cs:101,0.821879058502766)
--(axis cs:102,0.821998483478365)
--(axis cs:103,0.822133227520757)
--(axis cs:104,0.822133227520757)
--(axis cs:105,0.822133227520757)
--(axis cs:106,0.864968988394045)
--(axis cs:107,0.864968988394045)
--(axis cs:108,0.86511437055595)
--(axis cs:109,0.865219560965531)
--(axis cs:110,0.865219560965531)
--(axis cs:111,0.866707020321992)
--(axis cs:112,0.943231951425993)
--(axis cs:113,0.944516531245024)
--(axis cs:114,0.944778021671408)
--(axis cs:115,0.945966948917436)
--(axis cs:116,0.946706609775394)
--(axis cs:117,0.87003650315866)
--(axis cs:118,0.822150119989869)
--(axis cs:119,0.782513755705806)
--(axis cs:120,0.781669358907355)
--(axis cs:121,0.781681566084135)
--(axis cs:122,0.781681566084135)
--(axis cs:123,0.818165043942424)
--(axis cs:124,0.866373787523796)
--(axis cs:125,0.86658244900331)
--(axis cs:126,0.948145918523547)
--(axis cs:127,0.948145918523547)
--(axis cs:128,0.948571428571428)
--(axis cs:129,0.949063293334334)
--(axis cs:130,0.949207862974076)
--(axis cs:131,0.949490449042966)
--(axis cs:132,0.949774388199837)
--(axis cs:133,0.875100546478992)
--(axis cs:134,0.875751887140654)
--(axis cs:135,0.795835351500669)
--(axis cs:136,0.762952066594009)
--(axis cs:137,0.763308620388518)
--(axis cs:138,0.763457869135811)
--(axis cs:139,0.795308813803428)
--(axis cs:140,0.795613165460431)
--(axis cs:141,0.795613165460431)
--(axis cs:142,0.875124815957199)
--(axis cs:143,0.87527817902592)
--(axis cs:144,0.95263970870303)
--(axis cs:145,0.952867245671455)
--(axis cs:146,0.878675084676643)
--(axis cs:147,0.831256292113163)
--(axis cs:148,0.831381995830359)
--(axis cs:149,0.831397519196259)
--(axis cs:150,0.760006549123191)
--(axis cs:151,0.73071894088807)
--(axis cs:152,0.73071894088807)
--(axis cs:153,0.730973222301291)
--(axis cs:154,0.758657250848535)
--(axis cs:155,0.70201735544206)
--(axis cs:156,0.728568957009358)
--(axis cs:157,0.731237917306187)
--(axis cs:158,0.755800581195259)
--(axis cs:159,0.725454847889849)
--(axis cs:160,0.725454847889849)
--(axis cs:161,0.698674776431187)
--(axis cs:162,0.698674776431187)
--(axis cs:163,0.698574215606429)
--(axis cs:164,0.755811384406632)
--(axis cs:165,0.755811384406632)
--(axis cs:166,0.827775695177073)
--(axis cs:167,0.79209472216494)
--(axis cs:168,0.79209472216494)
--(axis cs:169,0.831239517477099)
--(axis cs:170,0.876979275196254)
--(axis cs:171,0.831350840486182)
--(axis cs:172,0.831350840486182)
--(axis cs:173,0.832218241164361)
--(axis cs:174,0.833465106902471)
--(axis cs:175,0.833101048161942)
--(axis cs:176,0.834370078919745)
--(axis cs:177,0.82850533758304)
--(axis cs:178,0.828777268221999)
--(axis cs:179,0.828648719131304)
--(axis cs:180,0.828648719131304)
--(axis cs:181,0.828648719131304)
--(axis cs:182,0.828777268221999)
--(axis cs:183,0.878411647225357)
--(axis cs:184,0.957387676427665)
--(axis cs:185,0.876901415569916)
--(axis cs:186,0.876901415569916)
--(axis cs:187,0.876786160387294)
--(axis cs:188,0.876671123034436)
--(axis cs:189,0.876535300835656)
--(axis cs:190,0.835696311560268)
--(axis cs:191,0.884435906413484)
--(axis cs:192,0.83840334970937)
--(axis cs:193,0.83483208261065)
--(axis cs:194,0.835104329005048)
--(axis cs:195,0.835104329005048)
--(axis cs:196,0.834704026093181)
--(axis cs:197,0.767757888056747)
--(axis cs:198,0.767007993374762)
--(axis cs:199,0.766643778712732)
--(axis cs:200,0.766643778712732)
--(axis cs:201,0.766643778712732)
--(axis cs:202,0.798655866841639)
--(axis cs:203,0.836486123992268)
--(axis cs:204,0.956327318524081)
--(axis cs:205,0.956495547923921)
--(axis cs:206,0.872377175999297)
--(axis cs:207,0.828265820448203)
--(axis cs:208,0.828265820448203)
--(axis cs:209,0.878420599820767)
--(axis cs:210,0.878642458249952)
--(axis cs:211,0.878758194565409)
--(axis cs:212,0.878874151166544)
--(axis cs:213,0.879075390997696)
--(axis cs:214,0.880584377235188)
--(axis cs:215,0.881011347126551)
--(axis cs:216,0.958882552236584)
--(axis cs:217,0.834652509482266)
--(axis cs:218,0.834652509482266)
--(axis cs:219,0.881011347126551)
--(axis cs:220,0.834636972865424)
--(axis cs:221,0.834766236975756)
--(axis cs:222,0.794262011007803)
--(axis cs:223,0.831122795272398)
--(axis cs:224,0.874688930238645)
--(axis cs:225,0.826553645444296)
--(axis cs:226,0.874587975526259)
--(axis cs:227,0.875007375496615)
--(axis cs:228,0.875007375496615)
--(axis cs:229,0.874868256824863)
--(axis cs:230,0.795887442994887)
--(axis cs:231,0.796437201036094)
--(axis cs:232,0.796612754074204)
--(axis cs:233,0.837414474446861)
--(axis cs:234,0.837414474446861)
--(axis cs:235,0.837592498570904)
--(axis cs:236,0.802471278394018)
--(axis cs:237,0.802471278394018)
--(axis cs:238,0.838158931524298)
--(axis cs:239,0.838274894600612)
--(axis cs:240,0.797353818800266)
--(axis cs:241,0.801905566573882)
--(axis cs:242,0.802157402092192)
--(axis cs:243,0.770475989020787)
--(axis cs:244,0.742949359896171)
--(axis cs:245,0.771394561036203)
--(axis cs:246,0.803073839749166)
--(axis cs:247,0.842019634388663)
--(axis cs:248,0.842435674578793)
--(axis cs:249,0.842862895623331)
--(axis cs:250,0.842980905869663)
--(axis cs:251,0.970614564157176)
--(axis cs:252,0.970952253287832)
--(axis cs:253,0.974028085875001)
--(axis cs:254,0.974265319121284)
--(axis cs:255,0.974507779660719)
--(axis cs:256,0.97463095678686)
--(axis cs:257,0.975270649489159)
--(axis cs:258,0.975395840428963)
--(axis cs:259,0.975919352223134)
--(axis cs:260,0.976054004655416)
--(axis cs:261,0.886306002580518)
--(axis cs:262,0.886306002580518)
--(axis cs:263,0.886432521969328)
--(axis cs:264,0.886432521969328)
--(axis cs:265,0.886432521969328)
--(axis cs:266,0.886432521969328)
--(axis cs:267,0.886580611160759)
--(axis cs:268,0.886306002580518)
--(axis cs:269,0.890669248757885)
--(axis cs:270,0.805711565882818)
--(axis cs:271,0.842825488194902)
--(axis cs:272,0.843805486567479)
--(axis cs:273,0.975668532731426)
--(axis cs:274,0.887704531179536)
--(axis cs:275,0.841067029761113)
--(axis cs:276,0.838899884731114)
--(axis cs:277,0.838899884731114)
--(axis cs:278,0.838899884731114)
--(axis cs:279,0.884885550130621)
--(axis cs:280,0.885033353093732)
--(axis cs:281,0.88658061116076)
--(axis cs:282,0.888000650338253)
--(axis cs:283,0.976582421649409)
--(axis cs:284,0.889546888565747)
--(axis cs:285,0.889673572663446)
--(axis cs:286,0.889673572663446)
--(axis cs:287,0.889673572663446)
--(axis cs:288,0.886835759453084)
--(axis cs:289,0.885117575992171)
--(axis cs:290,0.835682310975553)
--(axis cs:291,0.835803731305058)
--(axis cs:292,0.835803731305058)
--(axis cs:293,0.836121714129133)
--(axis cs:294,0.977272149297454)
--(axis cs:295,0.977560499892394)
--(axis cs:296,0.977985127112304)
--(axis cs:297,0.978266179472809)
--(axis cs:298,0.977546198550608)
--(axis cs:299,0.891413146843055)
--(axis cs:299,0.800112007971825)
--(axis cs:299,0.800112007971825)
--(axis cs:298,0.963378111386931)
--(axis cs:297,0.964675216088476)
--(axis cs:296,0.964255968510322)
--(axis cs:295,0.96354957121336)
--(axis cs:294,0.96297287002348)
--(axis cs:293,0.699529142543981)
--(axis cs:292,0.699178891181545)
--(axis cs:291,0.699178891181545)
--(axis cs:290,0.699078907665393)
--(axis cs:289,0.788235151984343)
--(axis cs:288,0.791385804620455)
--(axis cs:287,0.79691857389832)
--(axis cs:286,0.79691857389832)
--(axis cs:285,0.79691857389832)
--(axis cs:284,0.796808062845781)
--(axis cs:283,0.961736271870248)
--(axis cs:282,0.793858443533649)
--(axis cs:281,0.791018365178662)
--(axis cs:280,0.788066706187463)
--(axis cs:279,0.7879139574041)
--(axis cs:278,0.7052283408908)
--(axis cs:277,0.7052283408908)
--(axis cs:276,0.7052283408908)
--(axis cs:275,0.709419773807941)
--(axis cs:274,0.793551919501929)
--(axis cs:273,0.96047992260571)
--(axis cs:272,0.715182401706387)
--(axis cs:271,0.713222404961232)
--(axis cs:270,0.648137417479922)
--(axis cs:269,0.799338497515771)
--(axis cs:268,0.790754862303892)
--(axis cs:267,0.791018365178662)
--(axis cs:266,0.790865043938657)
--(axis cs:265,0.790865043938657)
--(axis cs:264,0.790865043938657)
--(axis cs:263,0.790865043938657)
--(axis cs:262,0.790754862303892)
--(axis cs:261,0.790754862303892)
--(axis cs:260,0.960965152167975)
--(axis cs:259,0.960695847303412)
--(axis cs:258,0.959791680857927)
--(axis cs:257,0.959684156121175)
--(axis cs:256,0.958547627859435)
--(axis cs:255,0.95844413075001)
--(axis cs:254,0.958244923956854)
--(axis cs:253,0.958056171750003)
--(axis cs:252,0.953190220861379)
--(axis cs:251,0.952657699742924)
--(axis cs:250,0.71524752602504)
--(axis cs:249,0.715154362675235)
--(axis cs:248,0.714585634871872)
--(axis cs:247,0.714182125920183)
--(axis cs:246,0.645433393784047)
--(axis cs:245,0.591360550643836)
--(axis cs:244,0.5440415769352)
--(axis cs:243,0.590380549470145)
--(axis cs:242,0.644314804184385)
--(axis cs:241,0.644096847433479)
--(axis cs:240,0.635421923314817)
--(axis cs:239,0.708121217772654)
--(axis cs:238,0.708032148762882)
--(axis cs:237,0.645513985359464)
--(axis cs:236,0.645513985359464)
--(axis cs:235,0.707327854284664)
--(axis cs:234,0.707114663179436)
--(axis cs:233,0.707114663179436)
--(axis cs:232,0.634654079576979)
--(axis cs:231,0.634445830643617)
--(axis cs:230,0.633917743132631)
--(axis cs:229,0.773879370792583)
--(axis cs:228,0.774014750993231)
--(axis cs:227,0.774014750993231)
--(axis cs:226,0.773461665338233)
--(axis cs:225,0.686535862317163)
--(axis cs:224,0.773663574763004)
--(axis cs:223,0.695817019116224)
--(axis cs:222,0.631524022015605)
--(axis cs:221,0.703389616808656)
--(axis cs:220,0.703273945730849)
--(axis cs:219,0.786594122824531)
--(axis cs:218,0.703305018964532)
--(axis cs:217,0.703305018964532)
--(axis cs:216,0.933193675901739)
--(axis cs:215,0.786594122824531)
--(axis cs:214,0.786025897327519)
--(axis cs:213,0.783150781995392)
--(axis cs:212,0.782891159475945)
--(axis cs:211,0.782802103416533)
--(axis cs:210,0.782713487928475)
--(axis cs:209,0.782412628212963)
--(axis cs:208,0.69181735518212)
--(axis cs:207,0.69181735518212)
--(axis cs:206,0.770897209141452)
--(axis cs:205,0.929562524419271)
--(axis cs:204,0.929368922762449)
--(axis cs:203,0.707972247984536)
--(axis cs:202,0.641597447968994)
--(axis cs:201,0.586716128854036)
--(axis cs:200,0.586716128854036)
--(axis cs:199,0.586716128854036)
--(axis cs:198,0.587015986749524)
--(axis cs:197,0.588515776113494)
--(axis cs:196,0.704408052186361)
--(axis cs:195,0.704780086581524)
--(axis cs:194,0.704780086581524)
--(axis cs:193,0.704521308078443)
--(axis cs:192,0.710949556561598)
--(axis cs:191,0.794014669969826)
--(axis cs:190,0.706249765977679)
--(axis cs:189,0.779356315957027)
--(axis cs:188,0.779485103211729)
--(axis cs:187,0.779572320774588)
--(axis cs:186,0.779659973996975)
--(axis cs:185,0.779659973996975)
--(axis cs:184,0.930918209998188)
--(axis cs:183,0.782537580165)
--(axis cs:182,0.692554536443998)
--(axis cs:181,0.692440295405466)
--(axis cs:180,0.692440295405466)
--(axis cs:179,0.692440295405466)
--(axis cs:178,0.692554536443998)
--(axis cs:177,0.692296389451794)
--(axis cs:176,0.704025872125204)
--(axis cs:175,0.701773524895313)
--(axis cs:174,0.702215928090657)
--(axis cs:173,0.700007910900152)
--(axis cs:172,0.698987395258079)
--(axis cs:171,0.698987395258079)
--(axis cs:170,0.780958550392508)
--(axis cs:169,0.698907606382769)
--(axis cs:168,0.629475158615595)
--(axis cs:167,0.629475158615595)
--(axis cs:166,0.691551390354146)
--(axis cs:165,0.566908483098979)
--(axis cs:164,0.566908483098979)
--(axis cs:163,0.471577002641428)
--(axis cs:162,0.471635267148088)
--(axis cs:161,0.471635267148088)
--(axis cs:160,0.51576683863684)
--(axis cs:159,0.51576683863684)
--(axis cs:158,0.566886876676233)
--(axis cs:157,0.527332977469518)
--(axis cs:156,0.522137914018717)
--(axis cs:155,0.478606139455549)
--(axis cs:154,0.573457358839927)
--(axis cs:153,0.527089301745441)
--(axis cs:152,0.526866453204711)
--(axis cs:151,0.526866453204711)
--(axis cs:150,0.576155955389239)
--(axis cs:149,0.699937895535375)
--(axis cs:148,0.699906848803576)
--(axis cs:147,0.699798298512041)
--(axis cs:146,0.785207312210429)
--(axis cs:145,0.924591634200054)
--(axis cs:144,0.92427941740606)
--(axis cs:143,0.77912778662327)
--(axis cs:142,0.778963917628684)
--(axis cs:141,0.637940616635148)
--(axis cs:140,0.637940616635148)
--(axis cs:139,0.637617627606857)
--(axis cs:138,0.583058595414481)
--(axis cs:137,0.582902955062751)
--(axis cs:136,0.582618418902304)
--(axis cs:135,0.638956417287054)
--(axis cs:134,0.780789488567023)
--(axis cs:133,0.780058235815128)
--(axis cs:132,0.920263062113961)
--(axis cs:131,0.919838040943076)
--(axis cs:130,0.919415725948152)
--(axis cs:129,0.919269443811525)
--(axis cs:128,0.918571428571428)
--(axis cs:127,0.918148979904238)
--(axis cs:126,0.918148979904238)
--(axis cs:125,0.764736326578049)
--(axis cs:124,0.764461860761878)
--(axis cs:123,0.677901516456276)
--(axis cs:122,0.614505989311127)
--(axis cs:121,0.614505989311127)
--(axis cs:120,0.614481574957567)
--(axis cs:119,0.616170368554468)
--(axis cs:118,0.685871668551168)
--(axis cs:117,0.772215863460177)
--(axis cs:116,0.916127505265074)
--(axis cs:115,0.91507675497773)
--(axis cs:114,0.913270329057103)
--(axis cs:113,0.912890205347191)
--(axis cs:112,0.910749617137702)
--(axis cs:111,0.766985469215413)
--(axis cs:110,0.764153407645347)
--(axis cs:109,0.764153407645347)
--(axis cs:108,0.764085883969043)
--(axis cs:107,0.763937976788091)
--(axis cs:106,0.763937976788091)
--(axis cs:105,0.687552169327229)
--(axis cs:104,0.687552169327229)
--(axis cs:103,0.687552169327229)
--(axis cs:102,0.687425538385303)
--(axis cs:101,0.68732954557696)
--(axis cs:100,0.773679320890426)
--(axis cs:99,0.696841410168673)
--(axis cs:98,0.688468316309197)
--(axis cs:97,0.688311536771322)
--(axis cs:96,0.688466160016508)
--(axis cs:95,0.68831005996495)
--(axis cs:94,0.628278654936525)
--(axis cs:93,0.694586433691486)
--(axis cs:92,0.694462490480407)
--(axis cs:91,0.772814503682668)
--(axis cs:90,0.773341669518386)
--(axis cs:89,0.685400786689353)
--(axis cs:88,0.685212331490016)
--(axis cs:87,0.620718830345766)
--(axis cs:86,0.620632770776043)
--(axis cs:85,0.620436347766308)
--(axis cs:84,0.563334549347767)
--(axis cs:83,0.56631450169707)
--(axis cs:82,0.56625837843406)
--(axis cs:81,0.56625837843406)
--(axis cs:80,0.567527832608437)
--(axis cs:79,0.519011225715655)
--(axis cs:78,0.519011225715655)
--(axis cs:77,0.520052170279022)
--(axis cs:76,0.519802332777911)
--(axis cs:75,0.469298941994473)
--(axis cs:74,0.465562576496255)
--(axis cs:73,0.50754779891891)
--(axis cs:72,0.50754779891891)
--(axis cs:71,0.558544375329327)
--(axis cs:70,0.558081765807695)
--(axis cs:69,0.616799077047857)
--(axis cs:68,0.557403712174133)
--(axis cs:67,0.671079307503253)
--(axis cs:66,0.670702083750838)
--(axis cs:65,0.609132644429392)
--(axis cs:64,0.620448730014395)
--(axis cs:63,0.383297053547479)
--(axis cs:62,0.314294801963771)
--(axis cs:61,0.216501362895175)
--(axis cs:60,0.112191121360452)
--(axis cs:59,0.0340873127462653)
--(axis cs:58,0.00942514714519194)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0.0248886918078446)
--(axis cs:43,0)
--(axis cs:42,0.047261456698513)
--(axis cs:41,0.0993538131714093)
--(axis cs:40,0.158280669957128)
--(axis cs:39,0.0797124280349567)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 0.358428571428572
1 0.386857142857143
2 0.406285714285714
3 0.406714285714286
4 0.426714285714286
5 0.436428571428571
6 0.446142857142857
7 0.446428571428572
8 0.447428571428571
9 0.447714285714286
10 0.448428571428572
11 0.448857142857143
12 0.486571428571429
13 0.496428571428571
14 0.515571428571428
15 0.534
16 0.525285714285714
17 0.543857142857143
18 0.527142857142857
19 0.536
20 0.507571428571429
21 0.525714285714286
22 0.516571428571428
23 0.563142857142857
24 0.592
25 0.601857142857143
26 0.591571428571429
27 0.610857142857143
28 0.602571428571429
29 0.603142857142857
30 0.621857142857143
31 0.622714285714286
32 0.641428571428571
33 0.651285714285714
34 0.661428571428571
35 0.652571428571429
36 0.698285714285714
37 0.744142857142857
38 0.745428571428571
39 0.799285714285714
40 0.827857142857143
41 0.809571428571428
42 0.790571428571428
43 0.772285714285714
44 0.781714285714285
45 0.735285714285714
46 0.716428571428571
47 0.688857142857143
48 0.688571428571429
49 0.679142857142857
50 0.670285714285714
51 0.661
52 0.669714285714285
53 0.687714285714286
54 0.688
55 0.679142857142857
56 0.697857142857143
57 0.734714285714285
58 0.772285714285714
59 0.782
60 0.809857142857142
61 0.847285714285714
62 0.875714285714285
63 0.894428571428571
64 0.940857142857143
65 0.940857142857143
66 0.950857142857143
67 0.951142857142857
68 0.933
69 0.942285714285714
70 0.933428571428571
71 0.933857142857142
72 0.925142857142857
73 0.925142857142857
74 0.916285714285714
75 0.916714285714285
76 0.926428571428571
77 0.926857142857142
78 0.927142857142857
79 0.927142857142857
80 0.936428571428571
81 0.936571428571428
82 0.936571428571428
83 0.936714285714285
84 0.936285714285714
85 0.945857142857142
86 0.946142857142857
87 0.946285714285714
88 0.955428571428571
89 0.955714285714285
90 0.964428571428571
91 0.964285714285714
92 0.955571428571428
93 0.955714285714285
94 0.946285714285714
95 0.955285714285714
96 0.955571428571428
97 0.955428571428571
98 0.955714285714285
99 0.956285714285714
100 0.965142857142857
101 0.956428571428571
102 0.956571428571428
103 0.956714285714285
104 0.956714285714285
105 0.956714285714285
106 0.966
107 0.966
108 0.966142857142857
109 0.966285714285714
110 0.966285714285714
111 0.966428571428571
112 0.975714285714285
113 0.976142857142857
114 0.976285714285714
115 0.976857142857142
116 0.977285714285714
117 0.967857142857143
118 0.958428571428571
119 0.948857142857143
120 0.948857142857142
121 0.948857142857142
122 0.948857142857142
123 0.958428571428571
124 0.968285714285714
125 0.968428571428571
126 0.978142857142857
127 0.978142857142857
128 0.978571428571428
129 0.978857142857142
130 0.979
131 0.979142857142857
132 0.979285714285714
133 0.970142857142857
134 0.970714285714285
135 0.952714285714285
136 0.943285714285714
137 0.943714285714285
138 0.943857142857142
139 0.953
140 0.953285714285714
141 0.953285714285714
142 0.971285714285714
143 0.971428571428571
144 0.981
145 0.981142857142857
146 0.972142857142857
147 0.962714285714285
148 0.962857142857143
149 0.962857142857143
150 0.943857142857143
151 0.934571428571428
152 0.934571428571428
153 0.934857142857142
154 0.943857142857142
155 0.925428571428571
156 0.935
157 0.935142857142857
158 0.944714285714286
159 0.935142857142857
160 0.935142857142857
161 0.925714285714286
162 0.925714285714286
163 0.925571428571428
164 0.944714285714286
165 0.944714285714286
166 0.964
167 0.954714285714286
168 0.954714285714286
169 0.963571428571428
170 0.973
171 0.963714285714286
172 0.963714285714286
173 0.964428571428571
174 0.964714285714285
175 0.964428571428571
176 0.964714285714285
177 0.964714285714285
178 0.965
179 0.964857142857143
180 0.964857142857143
181 0.964857142857143
182 0.965
183 0.974285714285714
184 0.983857142857143
185 0.974142857142857
186 0.974142857142857
187 0.974
188 0.973857142857143
189 0.973714285714286
190 0.965142857142857
191 0.974857142857143
192 0.965857142857143
193 0.965142857142857
194 0.965428571428571
195 0.965428571428571
196 0.965
197 0.947
198 0.947
199 0.946571428571428
200 0.946571428571428
201 0.946571428571428
202 0.955714285714285
203 0.965
204 0.983285714285714
205 0.983428571428571
206 0.973857142857142
207 0.964714285714285
208 0.964714285714285
209 0.974428571428571
210 0.974571428571428
211 0.974714285714285
212 0.974857142857143
213 0.975
214 0.975142857142857
215 0.975428571428571
216 0.984571428571428
217 0.966
218 0.966
219 0.975428571428571
220 0.966
221 0.966142857142857
222 0.957
223 0.966428571428571
224 0.975714285714285
225 0.966571428571428
226 0.975714285714286
227 0.976
228 0.976
229 0.975857142857143
230 0.957857142857143
231 0.958428571428571
232 0.958571428571429
233 0.967714285714285
234 0.967714285714285
235 0.967857142857143
236 0.959428571428571
237 0.959428571428571
238 0.968285714285714
239 0.968428571428571
240 0.959285714285714
241 0.959714285714285
242 0.96
243 0.950571428571428
244 0.941857142857143
245 0.951428571428571
246 0.960714285714285
247 0.969857142857143
248 0.970285714285714
249 0.970571428571428
250 0.970714285714285
251 0.988571428571428
252 0.988714285714285
253 0.99
254 0.990285714285714
255 0.990571428571428
256 0.990714285714285
257 0.990857142857143
258 0.991
259 0.991142857142857
260 0.991142857142857
261 0.981857142857143
262 0.981857142857143
263 0.982
264 0.982
265 0.982
266 0.982
267 0.982142857142857
268 0.981857142857143
269 0.982
270 0.963285714285714
271 0.972428571428571
272 0.972428571428571
273 0.990857142857143
274 0.981857142857143
275 0.972714285714286
276 0.972571428571428
277 0.972571428571428
278 0.972571428571428
279 0.981857142857143
280 0.982
281 0.982142857142857
282 0.982142857142857
283 0.991428571428571
284 0.982285714285714
285 0.982428571428571
286 0.982428571428571
287 0.982428571428571
288 0.982285714285714
289 0.982
290 0.972285714285714
291 0.972428571428571
292 0.972428571428571
293 0.972714285714286
294 0.991571428571428
295 0.991571428571428
296 0.991714285714286
297 0.991857142857143
298 0.991714285714286
299 0.982714285714286
};
\end{axis}

\end{tikzpicture}

==> IPP.tex <==
% \documentclass[tikz]{standalone}
% \usetikzlibrary{automata,positioning}
% \begin{document}
\begin{tikzpicture}
\node[state]                               (0) {On};
\node[state,right=of 0]                    (2) {Off};

\draw[
    >=latex,
%   every node/.style={above,midway},% either
    auto=right,                      % or
    loop above/.style={out=75,in=105,loop},
    every loop,
    ]
    (0)   edge[bend right]  node {$\zeta$}   (2)
    (2)   edge[bend right] node {$\tau$}   (0)
    
    ;
%\draw[->]  (sn+1) to [out=45,in=90]  node {$\lambda$} (N);

\end{tikzpicture}


% \end{document}

==> RDM_decision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=119,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Time (s)},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=7,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
ylabel style={font=\color{mycolor1}},
ylabel={\LARGE  Risk of Decision Making (RDM)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [very thick, green]
table {%
0 1.1
120 1.1
};\label{plotyyref:leg00}
\addplot [ mycolor1] % thick,
table {%
0 0.726047039031982
1.33928573131561 0.202803015708923
2.67857146263123 0.676543354988098
4.01785707473755 0.0794864892959595
5.35714292526245 0.118348002433777
6.69642877578735 0.221996545791626
8.0357141494751 0.831878423690796
9.375 0.566325902938843
10.7142858505249 0.897900104522705
12.0535717010498 0.664900779724121
13.3928575515747 0.570488452911377
14.7321424484253 0.675602674484253
16.0714282989502 0.978737115859985
17.4107151031494 0.226247549057007
18.75 0.975863933563232
20.0892848968506 0.196467518806458
21.4285717010498 0.684398174285889
22.7678565979004 0.0418508052825928
24.1071434020996 0.431078433990479
25.4464282989502 0.305169939994812
26.7857151031494 0.89141058921814
28.125 0.642678737640381
29.4642848968506 0.355978727340698
30.8035717010498 0.911053061485291
32.1428565979004 0.872771024703979
33.4821434020996 0.556448221206665
34.8214302062988 1.124150907993317
36.1607131958008 0.346898555755615
37.5 0.0252026319503784
38.8392868041992 0.764960408210754
40.1785697937012 0.673962831497192
%%% Abnormal
40.1785697937012 6.09933471679688
41.5178565979004 3.83076906204224
42.8571434020996 3.58711004257202
44.1964302062988 3.15038681030273
45.5357131958008 3.86774945259094
46.875 3.17807412147522
%%%Normal again
46.875 0.537414789199829
48.2142868041992 0.0808868408203125
49.5535697937012 0.998383283615112
50.8928565979004 0.276416540145874
52.2321434020996 0.312986135482788
53.5714302062988 0.659948825836182
54.9107131958008 0.856030702590942
56.25 0.706021785736084
57.5892868041992 1.07463324069977
58.9285697937012 0.0266883373260498
60.2678565979004 0.555846214294434
61.6071434020996 0.880176067352295
62.9464302062988 0.954963684082031
64.2857131958008 0.612878084182739
65.625 0.177628636360168
66.9642868041992 0.453728318214417
68.3035736083984 0.203011035919189
69.6428604125977 0.736898899078369
70.9821395874023 0.976723194122314
72.3214263916016 0.583666563034058
73.6607131958008 0.0452547073364258
75 0.555450916290283
76.3392868041992 0.603331685066223
77.6785736083984 0.573593854904175
79.0178604125977 0.20914888381958
80.3571395874023 0.0618141889572144
81.6964263916016 0.0181591510772705
83.0357131958008 0.237341642379761
84.375 0.0822173357009888
85.7142868041992 0.212102293968201
87.0535736083984 0.2700514793396
88.3928604125977 0.286688685417175
89.7321395874023 0.364221096038818
%% Abnormal
89.7321395874023 4.43500471115112
91.0714263916016 5.38832426071167
92.4107131958008 0.80162787437439
93.75 6.09138488769531
95.0892868041992 1.75977861881256
96.4285736083984 7.11339807510376
97.7678604125977 2.86094737052917
99.1071395874023 4.4129204750061
100.446426391602 5.77471542358398
101.785713195801 4.94131278991699
103.125 4.92601633071899
104.464286804199 3.64394521713257
105.803573608398 5.09261560440063
%% Normal
105.803573608398 0.221128940582275
107.142860412598 0.277041912078857
108.482139587402 0.930987000465393
109.821426391602 0.898050785064697
111.160713195801 0.161330938339233
112.5 0.713524341583252
113.839286804199 0.556922793388367
115.178573608398 0.215091705322266
116.517860412598 0.47816002368927
117.857139587402 0.496978998184204
119.196426391602 0.537155866622925
120.535713195801 0.273958802223206
};\label{plotyyref:leg20}
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=119,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=8,
ytick={0.1, 2},
yticklabels={{De-active},{Active}, {},{},{}, {}, {}, {}},
ylabel style={font=\color{mycolor2}, rotate=180},
yticklabel style ={rotate = 270},
ylabel={\LARGE SMA Status},
axis x line*=bottom,
axis y line*=right,
legend pos=north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg00}
\addlegendentry{\Large  RDM Threshold}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg20},
\addlegendentry{\Large BS RDM Value}


\addplot [very thick, dashed,mycolor2]
table {%
0 2
39 2
40 0
49 0 
50 0
50.1 2
88 2
89 2
89.1 0
107 0
109 0
109.1 2
120 2
};\label{plotyyref:leg22}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg22}
\addlegendentry{\Large SMA Status}



\end{axis}


\end{tikzpicture}%

==> Risk_aware_Desisions.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={blue},
% xlabel={Time (s)},
% xmajorgrids,
% xmin=-15, xmax=315,
% xtick style={color=black},
% y grid style={blue},
% ylabel={RoS Value},
% ymajorgrids,
% ymin=-0.472897359148043, ymax=9.9308445421089,
% ytick style={color=black}
% ]


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
separate axis lines,
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xtick distance={20},
ytick distance={2},
xlabel={Time (s)},
xmajorgrids,
xmin=-10, xmax=125,
xtick style={color=black},
y grid style={lightgray},
ylabel={RDM Value},
ymajorgrids,
%axis x line*=bottom,
axis y line*=left,
ymin=-0.472897359148043, ymax=9.9308445421089,
ytick style={color=black}
]


% \addplot [thick, color0]
% table {%
% 0 0.726047039031982
% 1.33928573131561 0.202803015708923
% 2.67857146263123 0.676543354988098
% 4.01785707473755 0.0794864892959595
% 5.35714292526245 0.118348002433777
% 6.69642877578735 0.221996545791626
% 8.0357141494751 0.831878423690796
% 9.375 0.566325902938843
% 10.7142858505249 0.897900104522705
% 12.0535717010498 0.664900779724121
% 13.3928575515747 0.570488452911377
% 14.7321424484253 0.675602674484253
% 16.0714282989502 0.978737115859985
% 17.4107151031494 0.226247549057007
% 18.75 0.975863933563232
% 20.0892848968506 0.196467518806458
% 21.4285717010498 0.684398174285889
% 22.7678565979004 0.0418508052825928
% 24.1071434020996 0.431078433990479
% 25.4464282989502 0.305169939994812
% 26.7857151031494 0.89141058921814
% 28.125 0.642678737640381
% 29.4642848968506 0.355978727340698
% 30.8035717010498 0.911053061485291
% 32.1428565979004 0.872771024703979
% 33.4821434020996 0.556448221206665
% 34.8214302062988 1.24150907993317
% 36.1607131958008 0.346898555755615
% 37.5 0.0252026319503784
% 38.8392868041992 0.764960408210754
% 40.1785697937012 0.673962831497192
% 41.5178565979004 0.96530818939209
% 42.8571434020996 0.814629077911377
% 44.1964302062988 0.938791871070862
% 45.5357131958008 0.0941735506057739
% 46.875 0.537414789199829
% 48.2142868041992 0.0808868408203125
% 49.5535697937012 0.998383283615112
% 50.8928565979004 0.276416540145874
% 52.2321434020996 0.312986135482788
% 53.5714302062988 0.659948825836182
% 54.9107131958008 0.856030702590942
% 56.25 0.706021785736084
% 57.5892868041992 1.07463324069977
% 58.9285697937012 0.0266883373260498
% 60.2678565979004 0.555846214294434
% 61.6071434020996 0.880176067352295
% 62.9464302062988 0.954963684082031
% 64.2857131958008 0.612878084182739
% 65.625 0.177628636360168
% 66.9642868041992 0.453728318214417
% 68.3035736083984 0.203011035919189
% 69.6428604125977 0.736898899078369
% 70.9821395874023 0.976723194122314
% 72.3214263916016 0.583666563034058
% 73.6607131958008 0.0452547073364258
% 75 0.555450916290283
% 76.3392868041992 0.603331685066223
% 77.6785736083984 0.573593854904175
% 79.0178604125977 0.20914888381958
% 80.3571395874023 0.0618141889572144
% 81.6964263916016 0.0181591510772705
% 83.0357131958008 0.237341642379761
% 84.375 0.0822173357009888
% 85.7142868041992 0.212102293968201
% 87.0535736083984 0.2700514793396
% 88.3928604125977 0.286688685417175
% 89.7321395874023 0.364221096038818
% 91.0714263916016 0.279433012008667
% 92.4107131958008 0.352619886398315
% 93.75 0.3522869348526
% 95.0892868041992 0.165788412094116
% 96.4285736083984 0.81708836555481
% 97.7678604125977 0.459661841392517
% 99.1071395874023 0.187095522880554
% 100.446426391602 0.790428042411804
% 101.785713195801 0.059740424156189
% 103.125 0.242708683013916
% 104.464286804199 0.520239353179932
% 105.803573608398 0.221128940582275
% 107.142860412598 0.277041912078857
% 108.482139587402 0.930987000465393
% 109.821426391602 0.898050785064697
% 111.160713195801 0.161330938339233
% 112.5 0.713524341583252
% 113.839286804199 0.556922793388367
% 115.178573608398 0.215091705322266
% 116.517860412598 0.47816002368927
% 117.857139587402 0.496978998184204
% 119.196426391602 0.537155866622925
% 120.535713195801 0.273958802223206
% 121.875 0.829731822013855
% 123.214286804199 0.797021269798279
% 124.553573608398 0.998675227165222
% 125.892860412598 0.697427988052368
% 127.232139587402 0.017704963684082
% 128.571426391602 0.0916502475738525
% 129.910720825195 0.126001119613647
% 131.25 0.432316422462463
% 132.589279174805 0.550315856933594
% 133.928573608398 0.185900568962097
% 135.267852783203 0.245883226394653
% 136.607147216797 0.235760450363159
% 137.946426391602 0.213230490684509
% 139.285720825195 0.818646669387817
% 140.625 0.426529169082642
% 141.964279174805 0.79727840423584
% 143.303573608398 0.507372379302979
% 144.642852783203 0.470600605010986
% 145.982147216797 0.96263575553894
% 147.321426391602 0.118295311927795
% 148.660720825195 0.309883236885071
% 150 0.703883409500122
% 151.339279174805 0.412876009941101
% 152.678573608398 0.964046001434326
% 154.017852783203 0.0318412780761719
% 155.357147216797 0.939775228500366
% 156.696426391602 0.729723453521729
% 158.035720825195 0.851285934448242
% 159.375 0.661167144775391
% 160.714279174805 0.341130971908569
% 162.053573608398 0.961000323295593
% 163.392852783203 0.0674599409103394
% 164.732147216797 0.151777744293213
% 166.071426391602 0.261477470397949
% 167.410720825195 0.875396490097046
% 168.75 0.141211867332458
% 170.089279174805 0.480979442596436
% 171.428573608398 0.444905281066895
% 172.767852783203 0.969454884529114
% 174.107147216797 0.857974052429199
% 175.446426391602 0.0894094705581665
% 176.785720825195 0.352928876876831
% 178.125 0.62140953540802
% 179.464279174805 0.230478048324585
% 180.803573608398 0.299220085144043
% 182.142852783203 0.41246509552002
% 183.482147216797 1.23299038410187
% 184.821426391602 0.838237524032593
% 186.160720825195 0.054328441619873
% 187.5 0.44506573677063
% 188.839279174805 0.229615449905396
% 190.178573608398 0.580605745315552
% 191.517852783203 0.666615009307861
% 192.857147216797 0.925183296203613
% 194.196426391602 0.553600549697876
% 195.535720825195 0.879483461380005
% 196.875 0.257713317871094
% 198.214279174805 0.0200974941253662
% 199.553573608398 0.988555431365967
% 200.892852783203 0.428384780883789
% 202.232147216797 0.25995922088623
% 203.571426391602 0.255997776985168
% 204.910720825195 0.365705013275146
% 206.25 0.854067325592041
% 207.589279174805 0.248175382614136
% 208.928573608398 0.694373607635498
% 210.267852783203 0.493629097938538
% 211.607147216797 0.0429563522338867
% 212.946426391602 0.304996013641357
% 214.285720825195 0.658924341201782
% 215.625 0.975464582443237
% 216.964279174805 0.814104795455933
% 218.303573608398 0.35723090171814
% 219.642852783203 0.10287070274353
% 220.982147216797 0.771019220352173
% 222.321426391602 0.125081419944763
% 223.660720825195 0.896102905273438
% 225 0.586719512939453
% 226.339279174805 0.417791485786438
% 227.678573608398 0.191245079040527
% 229.017852783203 0.502853035926819
% 230.357147216797 0.421391606330872
% 231.696426391602 0.232155680656433
% 233.035720825195 0.4315025806427
% 234.375 0.127840042114258
% 235.714279174805 0.34919548034668
% 237.053573608398 0.908929824829102
% 238.392852783203 0.165521264076233
% 239.732147216797 0.549379348754883
% 241.071426391602 0.0906165838241577
% 242.410720825195 0.559179782867432
% 243.75 0.893984317779541
% 245.089279174805 0.396542549133301
% 246.428573608398 0.835393071174622
% 247.767852783203 0.959628582000732
% 249.107147216797 0.160352230072021
% 250.446426391602 0.778748393058777
% 251.785720825195 0.152332663536072
% 253.125 0.720080852508545
% 254.464279174805 0.212364912033081
% 255.803573608398 0.430216073989868
% 257.142852783203 0.219505786895752
% 258.482147216797 0.150086641311646
% 259.821441650391 0.0462807416915894
% 261.160705566406 0.00709331035614014
% 262.5 0.913308620452881
% 263.839294433594 0.833652496337891
% 265.178558349609 0.975970983505249
% 266.517852783203 0.492967486381531
% 267.857147216797 0.477246046066284
% 269.196441650391 0.43747353553772
% 270.535705566406 0.30659544467926
% 271.875 0.834741115570068
% 273.214294433594 0.715639114379883
% 274.553558349609 0.993214130401611
% 275.892852783203 0.692640066146851
% 277.232147216797 0.296134948730469
% 278.571441650391 0.952292561531067
% 279.910705566406 0.214635014533997
% 281.25 0.52977466583252
% 282.589294433594 0.151555299758911
% 283.928558349609 0.147005319595337
% 285.267852783203 0.409897565841675
% 286.607147216797 0.171889781951904
% 287.946441650391 0.180480122566223
% 289.285705566406 0.633893013000488
% 290.625 0.209297060966492
% 291.964294433594 0.613085269927979
% 293.303558349609 0.578542828559875
% 294.642852783203 0.926830649375916
% 295.982147216797 0.396258950233459
% 297.321441650391 0.758194446563721
% 298.660705566406 0.751670479774475
% 300 0.808904647827148
% };
% \addlegendentry{Normal Traffic}
% \addplot [thick, color1]
% table {%
% 0 2.7463915348053
% 1.33928573131561 6.22945022583008
% 2.67857146263123 3.22101211547852
% 4.01785707473755 4.97699880599976
% 5.35714292526245 0.624311804771423
% 6.69642877578735 0
% 8.0357141494751 2.93860387802124
% 9.375 2.42644262313843
% 10.7142858505249 3.32040762901306
% 12.0535717010498 3.64981460571289
% 13.3928575515747 3.6644070148468
% 14.7321424484253 3.71477603912354
% 16.0714282989502 3.85496640205383
% 17.4107151031494 5.2368688583374
% 18.75 2.73598217964172
% 20.0892848968506 4.75833606719971
% 21.4285717010498 4.61680030822754
% 22.7678565979004 1.58037281036377
% 24.1071434020996 3.36464381217957
% 25.4464282989502 0.593867063522339
% 26.7857151031494 5.08571624755859
% 28.125 1.96892237663269
% 29.4642848968506 4.30134010314941
% 30.8035717010498 1.68306970596313
% 32.1428565979004 4.14448642730713
% 33.4821434020996 1.40115571022034
% 34.8214302062988 3.48762893676758
% 36.1607131958008 5.26007890701294
% 37.5 5.41912984848022
% 38.8392868041992 1.29107367992401
% 40.1785697937012 6.09933471679688
% 41.5178565979004 3.83076906204224
% 42.8571434020996 3.58711004257202
% 44.1964302062988 3.15038681030273
% 45.5357131958008 3.86774945259094
% 46.875 3.17807412147522
% 48.2142868041992 5.38481950759888
% 49.5535697937012 3.33698749542236
% 50.8928565979004 1.89131546020508
% 52.2321434020996 1.22765123844147
% 53.5714302062988 5.53657531738281
% 54.9107131958008 5.64228487014771
% 56.25 7.07966375350952
% 57.5892868041992 4.12774085998535
% 58.9285697937012 4.16054582595825
% 60.2678565979004 3.72547960281372
% 61.6071434020996 2.57236099243164
% 62.9464302062988 0
% 64.2857131958008 0
% 65.625 1.90444326400757
% 66.9642868041992 5.17107439041138
% 68.3035736083984 4.38455867767334
% 69.6428604125977 1.46547794342041
% 70.9821395874023 5.07759809494019
% 72.3214263916016 5.76379585266113
% 73.6607131958008 5.27356338500977
% 75 0.476740837097168
% 76.3392868041992 2.8887836933136
% 77.6785736083984 4.04260683059692
% 79.0178604125977 0
% 80.3571395874023 0.117517471313477
% 81.6964263916016 6.30185461044312
% 83.0357131958008 1.59293830394745
% 84.375 4.64750337600708
% 85.7142868041992 6.01054859161377
% 87.0535736083984 7.12080860137939
% 88.3928604125977 4.05233287811279
% 89.7321395874023 4.43500471115112
% 91.0714263916016 5.38832426071167
% 92.4107131958008 0.80162787437439
% 93.75 6.09138488769531
% 95.0892868041992 1.75977861881256
% 96.4285736083984 7.11339807510376
% 97.7678604125977 2.86094737052917
% 99.1071395874023 4.4129204750061
% 100.446426391602 5.77471542358398
% 101.785713195801 4.94131278991699
% 103.125 4.92601633071899
% 104.464286804199 3.64394521713257
% 105.803573608398 5.09261560440063
% 107.142860412598 4.15892696380615
% 108.482139587402 3.99998140335083
% 109.821426391602 0
% 111.160713195801 0.417345404624939
% 112.5 6.59504413604736
% 113.839286804199 5.43683528900146
% 115.178573608398 5.44494199752808
% 116.517860412598 3.06206178665161
% 117.857139587402 7.15913438796997
% 119.196426391602 6.6585111618042
% 120.535713195801 3.73610520362854
% 121.875 4.12582445144653
% 123.214286804199 7.18611860275269
% 124.553573608398 3.21050906181335
% 125.892860412598 3.73276925086975
% 127.232139587402 3.34303498268127
% 128.571426391602 0.596264600753784
% 129.910720825195 0
% 131.25 0
% 132.589279174805 4.76536798477173
% 133.928573608398 6.61600065231323
% 135.267852783203 6.85598945617676
% 136.607147216797 2.27490139007568
% 137.946426391602 5.15901231765747
% 139.285720825195 3.63346099853516
% 140.625 5.43361234664917
% 141.964279174805 0
% 143.303573608398 0
% 144.642852783203 1.40012991428375
% 145.982147216797 4.16953706741333
% 147.321426391602 3.99271988868713
% 148.660720825195 6.75322771072388
% 150 2.02114343643188
% 151.339279174805 3.86691236495972
% 152.678573608398 3.097252368927
% 154.017852783203 5.39565658569336
% 155.357147216797 6.8404426574707
% 156.696426391602 3.56501960754395
% 158.035720825195 3.84793639183044
% 159.375 4.49070119857788
% 160.714279174805 6.75256013870239
% 162.053573608398 4.87755870819092
% 163.392852783203 3.51849627494812
% 164.732147216797 0.633141756057739
% 166.071426391602 1.58044850826263
% 167.410720825195 5.94901752471924
% 168.75 6.18520212173462
% 170.089279174805 3.82474112510681
% 171.428573608398 5.97166156768799
% 172.767852783203 3.60094809532166
% 174.107147216797 1.86441373825073
% 175.446426391602 2.40313220024109
% 176.785720825195 6.64448118209839
% 178.125 6.20657634735107
% 179.464279174805 5.49125242233276
% 180.803573608398 0
% 182.142852783203 0
% 183.482147216797 5.00207042694092
% 184.821426391602 3.69598579406738
% 186.160720825195 4.6112380027771
% 187.5 5.74170780181885
% 188.839279174805 3.0890040397644
% 190.178573608398 1.72352635860443
% 191.517852783203 1.85416758060455
% 192.857147216797 1.13891339302063
% 194.196426391602 4.20120191574097
% 195.535720825195 5.37302923202515
% 196.875 0.91125762462616
% 198.214279174805 4.41897630691528
% 199.553573608398 3.57827019691467
% 200.892852783203 4.92633676528931
% 202.232147216797 0.597566843032837
% 203.571426391602 2.13287401199341
% 204.910720825195 4.25888347625732
% 206.25 5.66819763183594
% 207.589279174805 1.39167582988739
% 208.928573608398 2.04861521720886
% 210.267852783203 6.60632705688477
% 211.607147216797 3.84716176986694
% 212.946426391602 5.83208656311035
% 214.285720825195 4.66135358810425
% 215.625 1.42665266990662
% 216.964279174805 9.45794677734375
% 218.303573608398 3.1219630241394
% 219.642852783203 5.29959344863892
% 220.982147216797 3.05395770072937
% 222.321426391602 7.81641912460327
% 223.660720825195 0.822237730026245
% 225 5.29193067550659
% 226.339279174805 4.81969356536865
% 227.678573608398 4.29120302200317
% 229.017852783203 3.98089170455933
% 230.357147216797 3.05020117759705
% 231.696426391602 0
% 233.035720825195 0
% 234.375 4.0647087097168
% 235.714279174805 4.93895196914673
% 237.053573608398 2.45406603813171
% 238.392852783203 3.95708537101746
% 239.732147216797 3.00562167167664
% 241.071426391602 5.79233551025391
% 242.410720825195 0
% 243.75 0
% 245.089279174805 2.95408701896667
% 246.428573608398 4.15455913543701
% 247.767852783203 2.95932745933533
% 249.107147216797 4.40885257720947
% 250.446426391602 4.22372579574585
% 251.785720825195 1.07760965824127
% 253.125 6.18754100799561
% 254.464279174805 1.85997188091278
% 255.803573608398 4.61615085601807
% 257.142852783203 3.86274981498718
% 258.482147216797 4.92066764831543
% 259.821441650391 5.02121734619141
% 261.160705566406 3.80496144294739
% 262.5 1.43724060058594
% 263.839294433594 5.37979936599731
% 265.178558349609 3.20602655410767
% 266.517852783203 4.57896852493286
% 267.857147216797 5.03198385238647
% 269.196441650391 0
% 270.535705566406 8.87482261657715
% 271.875 1.91352927684784
% 273.214294433594 4.98135662078857
% 274.553558349609 5.42240953445435
% 275.892852783203 3.41613864898682
% 277.232147216797 6.45858335494995
% 278.571441650391 3.48559331893921
% 279.910705566406 2.56031155586243
% 281.25 2.53294348716736
% 282.589294433594 5.8265962600708
% 283.928558349609 0.0478277206420898
% 285.267852783203 4.67333555221558
% 286.607147216797 5.77814197540283
% 287.946441650391 3.29659938812256
% 289.285705566406 3.42837262153625
% 290.625 4.35398578643799
% 291.964294433594 3.56401538848877
% 293.303558349609 6.54689121246338
% 294.642852783203 3.77194380760193
% 295.982147216797 7.75810956954956
% 297.321441650391 6.49881982803345
% 298.660705566406 5.00002861022949
% 300 3.50861930847168
% };
% \addlegendentry{Abnormal Traffic}
\addplot [thick, color2]
table {%
0 1.1
300 1.1
};\label{plotyyref:leg00}
    \addlegendimage{/pgfplots/refstyle=plotyyref:leg00}
\addlegendentry{RDM Threshold};
\addplot [ black] % thick,
table {%
0 0.726047039031982
1.33928573131561 0.202803015708923
2.67857146263123 0.676543354988098
4.01785707473755 0.0794864892959595
5.35714292526245 0.118348002433777
6.69642877578735 0.221996545791626
8.0357141494751 0.831878423690796
9.375 0.566325902938843
10.7142858505249 0.897900104522705
12.0535717010498 0.664900779724121
13.3928575515747 0.570488452911377
14.7321424484253 0.675602674484253
16.0714282989502 0.978737115859985
17.4107151031494 0.226247549057007
18.75 0.975863933563232
20.0892848968506 0.196467518806458
21.4285717010498 0.684398174285889
22.7678565979004 0.0418508052825928
24.1071434020996 0.431078433990479
25.4464282989502 0.305169939994812
26.7857151031494 0.89141058921814
28.125 0.642678737640381
29.4642848968506 0.355978727340698
30.8035717010498 0.911053061485291
32.1428565979004 0.872771024703979
33.4821434020996 0.556448221206665
34.8214302062988 1.124150907993317
36.1607131958008 0.346898555755615
37.5 0.0252026319503784
38.8392868041992 0.764960408210754
40.1785697937012 0.673962831497192
%%% Abnormal
40.1785697937012 6.09933471679688
41.5178565979004 3.83076906204224
42.8571434020996 3.58711004257202
44.1964302062988 3.15038681030273
45.5357131958008 3.86774945259094
46.875 3.17807412147522
%%%Normal again
46.875 0.537414789199829
48.2142868041992 0.0808868408203125
49.5535697937012 0.998383283615112
50.8928565979004 0.276416540145874
52.2321434020996 0.312986135482788
53.5714302062988 0.659948825836182
54.9107131958008 0.856030702590942
56.25 0.706021785736084
57.5892868041992 1.07463324069977
58.9285697937012 0.0266883373260498
60.2678565979004 0.555846214294434
61.6071434020996 0.880176067352295
62.9464302062988 0.954963684082031
64.2857131958008 0.612878084182739
65.625 0.177628636360168
66.9642868041992 0.453728318214417
68.3035736083984 0.203011035919189
69.6428604125977 0.736898899078369
70.9821395874023 0.976723194122314
72.3214263916016 0.583666563034058
73.6607131958008 0.0452547073364258
75 0.555450916290283
76.3392868041992 0.603331685066223
77.6785736083984 0.573593854904175
79.0178604125977 0.20914888381958
80.3571395874023 0.0618141889572144
81.6964263916016 0.0181591510772705
83.0357131958008 0.237341642379761
84.375 0.0822173357009888
85.7142868041992 0.212102293968201
87.0535736083984 0.2700514793396
88.3928604125977 0.286688685417175
89.7321395874023 0.364221096038818
%% Abnormal
89.7321395874023 4.43500471115112
91.0714263916016 5.38832426071167
92.4107131958008 0.80162787437439
93.75 6.09138488769531
95.0892868041992 1.75977861881256
96.4285736083984 7.11339807510376
97.7678604125977 2.86094737052917
99.1071395874023 4.4129204750061
100.446426391602 5.77471542358398
101.785713195801 4.94131278991699
103.125 4.92601633071899
104.464286804199 3.64394521713257
105.803573608398 5.09261560440063
%% Normal
105.803573608398 0.221128940582275
107.142860412598 0.277041912078857
108.482139587402 0.930987000465393
109.821426391602 0.898050785064697
111.160713195801 0.161330938339233
112.5 0.713524341583252
113.839286804199 0.556922793388367
115.178573608398 0.215091705322266
116.517860412598 0.47816002368927
117.857139587402 0.496978998184204
119.196426391602 0.537155866622925
120.535713195801 0.273958802223206
};\label{plotyyref:leg20}
%\addlegendimage{/pgfplots/refstyle=plotyyref:leg20}
%\addlegendentry{ BS RDM}
\end{axis}

\begin{axis}[
% axis y line*=right,
% axis x line*=bottom,
% % xtick pos=none,
% % %axis x line*=bottom,
% % %legend cell align={left},
% % %legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% % tick align=outside,
% % tick pos=right,
% % %ytick distance={2},
% % y grid style={lightgray},
% every outer y axis line/.append style={blue},
% every y tick label/.append style={font=\color{blue}},
% every y tick/.append style={blue},
% ylabel style={font=\color{blue}},
% % %ytick={1,2}
% ylabel={BS Status },
% % ymajorgrids,
% ymin=-0.472897359148043, ymax=9.9308445421089,
% % %ytick style={color=black}
% % %legend style={legend cell align=left, align=left, draw=white!15!black}
% % 
% 
]
\addplot [very thick, dashed,blue]
table {%
0 4
39 4
40 0
49 0 
50 0
50.1 4
88 4
89 4
89.1 0
107 0
109 0
109.1 4
120 4
};\label{plotyyref:leg22}
 \end{axis}
% %\addlegendimage{/pgfplots/refstyle=plotyyref:leg22}
% %\addlegendentry{ SMA Status}
\end{tikzpicture}


==> alphaVar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.5)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
xtick distance={.1},
ytick distance={.1},
x grid style={lightgray},
xlabel={\small Alpha},
xmajorgrids,
xminorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={lightgray},
ylabel={\small Normalized Energy Saving},
ymajorgrids,
yminorgrids,
ymin=0.2, ymax=1.03,
ytick style={color=black}
]
\addplot [semithick, color2, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
0.111111111111111 1
0.222222222222222 1
0.333333333333333 1
0.444444444444444 1
0.555555555555556 1
0.666666666666667 1
0.777777777777778 1
0.888888888888889 1
1 1
};
\addlegendentry{OBS}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 1
0.111111111111111 0.99
0.222222222222222 0.95
0.333333333333333 0.94
0.444444444444444 0.76
0.555555555555556 0.67
0.666666666666667 0.66
0.777777777777778 0.65
0.888888888888889 0.45
1 0.4
};
\addlegendentry{SMA}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
0.111111111111111 0.99
0.222222222222222 0.9
0.333333333333333 0.89
0.444444444444444 0.52
0.555555555555556 0.5
0.666666666666667 0.47
0.777777777777778 0.4
0.888888888888889 0.4
1 0.4
};
\addlegendentry{Q-learning \cite{el2019distributed}}
\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.4
0.111111111111111 0.4
0.222222222222222 0.4
0.333333333333333 0.4
0.444444444444444 0.4
0.555555555555556 0.4
0.666666666666667 0.4
0.777777777777778 0.4
0.888888888888889 0.4
1 0.4
};
\addlegendentry{Only SM1}
\end{axis}

\end{tikzpicture}


==> cdf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={Number of Users},
xmajorgrids,
xmin=-3.85549984835088, xmax=81.845496795699,
xtick style={color=black},
xtick distance={10},
y grid style={lightgray},
ylabel={CDF of number of delayed users},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0 
1 20
2 40
3 60
4 70
5 80 
6 90
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
50 100
60 100
70 100
80 100
};
\addlegendentry{Normal Traffic}
\addplot [thick, color1]
table {%
0 0 
1 4.40
2 9.19950876409512
3.04999995231628 14.1453611700346
4 19.0912135759741
5.34999990463257 27.0403036731048
6 31.6288936027688
7.69999980926514 40.5269621525064
8 41.3531316288936
9.05000019073486 42.5700569387072
10.8000001907349 43.2399240817238
11 43.3069107960255
13 44.0214357485765
14.0500001907349 44.4233560343865
15 44.7582896058948
16 45.126716534554
17 45.5621301775148
18.0499992370605 45.8300770347214
19 46.2096684157642
20 46.5669308920397
21 46.7567265825611
22.1000003814697 47.2144691302892
23 47.5940605113319
24 47.9401585352239
25 48.1969409400469
26 48.6435190353913
27 49.0007815116669
28.0499992370605 49.3580439879424
29 49.7264709166015
30.5 50.429831416769
31 50.6196271072904
32 51.0215473931004
33 51.4457965836776
34 51.7918946075695
35 52.1603215362287
36 52.5734062744222
37 53.0088199173831
38.0499992370605 53.4442335603439
39 53.7680026794686
40 54.1810874176622
41 54.5383498939377
42 54.9179412749805
43 55.4091771798593
44 55.7887685609021
45 56.2465111086301
46 56.5702802277548
47.0999984741211 57.0056938707156
48 57.2959696326895
49 57.6532321089651
50 57.9881656804734
51 58.3900859662834
52 58.6915261806408
53 58.9818019426147
54.0499992370605 59.4507089427264
55 59.7521491570838
56 60.0759182762086
57 60.4220163001005
58.0499992370605 60.8909233002121
59 61.437981467009
60 62.2753153957798
61 63.6150496818131
62 65.6358155632466
63 68.1701462543262
64 71.988388969521
65 76.9119124706933
66 81.5005024003573
67 86.7366305682706
68 91.2024115217149
69 94.1721558557553
70 96.4273752372446
71 98.0238919281009
72 98.7942391425701
73 99.4306129284359
74 99.7320531427933
75 99.8771910237803
76.4000015258789 99.9776710952328
77.9499969482422 100
78 100
79 100
80 100
};
\addlegendentry{Abnormal Traffic}
\end{axis}

\end{tikzpicture}


==> cdf2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={blue},
xlabel={Number of Users},
xmajorgrids,
xmin=-3.85549984835088, xmax=81.845496795699,
xtick style={color=black},
y grid style={blue},
ylabel={CDF of number of delayed users},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black}
]

\addplot [semithick, color1]
table {%
0.0500000007450581 0
0.0500000007450581 0.0111644523836106
0.0500000007450581 0.0223289047672212
0.0500000007450581 0.0334933571508318
0.0500000007450581 0.0446578095344423
0.0500000007450581 0.0558222619180529
0.0500000007450581 0.0669867143016635
0.0500000007450581 0.0781511666852741
0.100000001490116 0.0893156190688847
0.100000001490116 0.100480071452495
0.100000001490116 0.111644523836106
0.100000001490116 0.122808976219716
0.100000001490116 0.133973428603327
0.100000001490116 0.145137880986938
0.100000001490116 0.156302333370548
0.100000001490116 0.167466785754159
0.150000005960464 0.178631238137769
0.150000005960464 0.18979569052138
0.150000005960464 0.200960142904991
0.150000005960464 0.212124595288601
0.150000005960464 0.223289047672212
0.150000005960464 0.234453500055822
0.150000005960464 0.245617952439433
0.150000005960464 0.256782404823043
0.150000005960464 0.267946857206654
0.150000005960464 0.279111309590265
0.150000005960464 0.290275761973875
0.150000005960464 0.301440214357486
0.150000005960464 0.312604666741096
0.150000005960464 0.323769119124707
0.150000005960464 0.334933571508317
0.200000002980232 0.346098023891928
0.200000002980232 0.357262476275539
0.200000002980232 0.368426928659149
0.200000002980232 0.37959138104276
0.200000002980232 0.39075583342637
0.200000002980232 0.401920285809981
0.200000002980232 0.413084738193592
0.200000002980232 0.424249190577202
0.200000002980232 0.435413642960813
0.200000002980232 0.446578095344423
0.200000002980232 0.457742547728034
0.200000002980232 0.468907000111645
0.200000002980232 0.480071452495255
0.200000002980232 0.491235904878866
0.200000002980232 0.502400357262476
0.200000002980232 0.513564809646087
0.200000002980232 0.524729262029697
0.200000002980232 0.535893714413308
0.200000002980232 0.547058166796919
0.200000002980232 0.558222619180529
0.200000002980232 0.56938707156414
0.200000002980232 0.58055152394775
0.200000002980232 0.591715976331361
0.200000002980232 0.602880428714971
0.200000002980232 0.614044881098582
0.200000002980232 0.625209333482193
0.25 0.636373785865803
0.25 0.647538238249414
0.25 0.658702690633024
0.25 0.669867143016635
0.25 0.681031595400246
0.25 0.692196047783856
0.25 0.703360500167467
0.25 0.714524952551077
0.25 0.725689404934688
0.25 0.736853857318299
0.25 0.748018309701909
0.25 0.75918276208552
0.25 0.77034721446913
0.25 0.781511666852741
0.25 0.792676119236352
0.300000011920929 0.803840571619962
0.300000011920929 0.815005024003573
0.300000011920929 0.826169476387183
0.300000011920929 0.837333928770794
0.300000011920929 0.848498381154404
0.300000011920929 0.859662833538015
0.300000011920929 0.870827285921626
0.300000011920929 0.881991738305236
0.300000011920929 0.893156190688847
0.300000011920929 0.904320643072457
0.300000011920929 0.915485095456068
0.300000011920929 0.926649547839679
0.300000011920929 0.937814000223289
0.300000011920929 0.9489784526069
0.300000011920929 0.96014290499051
0.300000011920929 0.971307357374121
0.300000011920929 0.982471809757731
0.300000011920929 0.993636262141342
0.300000011920929 1.00480071452495
0.300000011920929 1.01596516690856
0.300000011920929 1.02712961929217
0.300000011920929 1.03829407167578
0.300000011920929 1.04945852405939
0.300000011920929 1.06062297644301
0.300000011920929 1.07178742882662
0.300000011920929 1.08295188121023
0.300000011920929 1.09411633359384
0.349999994039536 1.10528078597745
0.349999994039536 1.11644523836106
0.349999994039536 1.12760969074467
0.349999994039536 1.13877414312828
0.349999994039536 1.14993859551189
0.349999994039536 1.1611030478955
0.349999994039536 1.17226750027911
0.349999994039536 1.18343195266272
0.349999994039536 1.19459640504633
0.349999994039536 1.20576085742994
0.349999994039536 1.21692530981355
0.349999994039536 1.22808976219716
0.349999994039536 1.23925421458077
0.349999994039536 1.25041866696439
0.349999994039536 1.261583119348
0.349999994039536 1.27274757173161
0.349999994039536 1.28391202411522
0.349999994039536 1.29507647649883
0.349999994039536 1.30624092888244
0.349999994039536 1.31740538126605
0.349999994039536 1.32856983364966
0.400000005960464 1.33973428603327
0.400000005960464 1.35089873841688
0.400000005960464 1.36206319080049
0.400000005960464 1.3732276431841
0.400000005960464 1.38439209556771
0.400000005960464 1.39555654795132
0.400000005960464 1.40672100033493
0.400000005960464 1.41788545271854
0.400000005960464 1.42904990510215
0.400000005960464 1.44021435748577
0.400000005960464 1.45137880986938
0.400000005960464 1.46254326225299
0.400000005960464 1.4737077146366
0.400000005960464 1.48487216702021
0.400000005960464 1.49603661940382
0.400000005960464 1.50720107178743
0.400000005960464 1.51836552417104
0.400000005960464 1.52952997655465
0.449999988079071 1.54069442893826
0.449999988079071 1.55185888132187
0.449999988079071 1.56302333370548
0.449999988079071 1.57418778608909
0.449999988079071 1.5853522384727
0.449999988079071 1.59651669085631
0.449999988079071 1.60768114323992
0.449999988079071 1.61884559562353
0.449999988079071 1.63001004800715
0.449999988079071 1.64117450039076
0.449999988079071 1.65233895277437
0.449999988079071 1.66350340515798
0.449999988079071 1.67466785754159
0.449999988079071 1.6858323099252
0.449999988079071 1.69699676230881
0.449999988079071 1.70816121469242
0.449999988079071 1.71932566707603
0.449999988079071 1.73049011945964
0.449999988079071 1.74165457184325
0.449999988079071 1.75281902422686
0.449999988079071 1.76398347661047
0.449999988079071 1.77514792899408
0.5 1.78631238137769
0.5 1.7974768337613
0.5 1.80864128614491
0.5 1.81980573852853
0.5 1.83097019091214
0.5 1.84213464329575
0.5 1.85329909567936
0.5 1.86446354806297
0.5 1.87562800044658
0.5 1.88679245283019
0.5 1.8979569052138
0.5 1.90912135759741
0.5 1.92028580998102
0.5 1.93145026236463
0.5 1.94261471474824
0.5 1.95377916713185
0.5 1.96494361951546
0.5 1.97610807189907
0.5 1.98727252428268
0.5 1.99843697666629
0.5 2.0096014290499
0.5 2.02076588143352
0.5 2.03193033381713
0.5 2.04309478620074
0.550000011920929 2.05425923858435
0.550000011920929 2.06542369096796
0.550000011920929 2.07658814335157
0.550000011920929 2.08775259573518
0.550000011920929 2.09891704811879
0.550000011920929 2.1100815005024
0.550000011920929 2.12124595288601
0.550000011920929 2.13241040526962
0.550000011920929 2.14357485765323
0.550000011920929 2.15473931003684
0.550000011920929 2.16590376242045
0.550000011920929 2.17706821480406
0.550000011920929 2.18823266718767
0.550000011920929 2.19939711957129
0.550000011920929 2.2105615719549
0.550000011920929 2.22172602433851
0.550000011920929 2.23289047672212
0.550000011920929 2.24405492910573
0.550000011920929 2.25521938148934
0.550000011920929 2.26638383387295
0.550000011920929 2.27754828625656
0.550000011920929 2.28871273864017
0.550000011920929 2.29987719102378
0.550000011920929 2.31104164340739
0.550000011920929 2.322206095791
0.550000011920929 2.33337054817461
0.600000023841858 2.34453500055822
0.600000023841858 2.35569945294183
0.600000023841858 2.36686390532544
0.600000023841858 2.37802835770905
0.600000023841858 2.38919281009266
0.600000023841858 2.40035726247628
0.600000023841858 2.41152171485989
0.600000023841858 2.4226861672435
0.600000023841858 2.43385061962711
0.600000023841858 2.44501507201072
0.600000023841858 2.45617952439433
0.600000023841858 2.46734397677794
0.600000023841858 2.47850842916155
0.600000023841858 2.48967288154516
0.600000023841858 2.50083733392877
0.600000023841858 2.51200178631238
0.600000023841858 2.52316623869599
0.600000023841858 2.5343306910796
0.600000023841858 2.54549514346321
0.600000023841858 2.55665959584682
0.600000023841858 2.56782404823043
0.600000023841858 2.57898850061404
0.600000023841858 2.59015295299766
0.600000023841858 2.60131740538127
0.600000023841858 2.61248185776488
0.600000023841858 2.62364631014849
0.600000023841858 2.6348107625321
0.600000023841858 2.64597521491571
0.600000023841858 2.65713966729932
0.600000023841858 2.66830411968293
0.600000023841858 2.67946857206654
0.600000023841858 2.69063302445015
0.649999976158142 2.70179747683376
0.649999976158142 2.71296192921737
0.649999976158142 2.72412638160098
0.649999976158142 2.73529083398459
0.649999976158142 2.7464552863682
0.649999976158142 2.75761973875181
0.649999976158142 2.76878419113542
0.649999976158142 2.77994864351904
0.649999976158142 2.79111309590265
0.649999976158142 2.80227754828626
0.649999976158142 2.81344200066987
0.649999976158142 2.82460645305348
0.649999976158142 2.83577090543709
0.649999976158142 2.8469353578207
0.649999976158142 2.85809981020431
0.649999976158142 2.86926426258792
0.649999976158142 2.88042871497153
0.649999976158142 2.89159316735514
0.649999976158142 2.90275761973875
0.649999976158142 2.91392207212236
0.649999976158142 2.92508652450597
0.699999988079071 2.93625097688958
0.699999988079071 2.94741542927319
0.699999988079071 2.9585798816568
0.699999988079071 2.96974433404042
0.699999988079071 2.98090878642403
0.699999988079071 2.99207323880764
0.699999988079071 3.00323769119125
0.699999988079071 3.01440214357486
0.699999988079071 3.02556659595847
0.699999988079071 3.03673104834208
0.699999988079071 3.04789550072569
0.699999988079071 3.0590599531093
0.699999988079071 3.07022440549291
0.699999988079071 3.08138885787652
0.699999988079071 3.09255331026013
0.699999988079071 3.10371776264374
0.699999988079071 3.11488221502735
0.699999988079071 3.12604666741096
0.699999988079071 3.13721111979457
0.699999988079071 3.14837557217818
0.699999988079071 3.1595400245618
0.75 3.17070447694541
0.75 3.18186892932902
0.75 3.19303338171263
0.75 3.20419783409624
0.75 3.21536228647985
0.75 3.22652673886346
0.75 3.23769119124707
0.75 3.24885564363068
0.75 3.26002009601429
0.75 3.2711845483979
0.75 3.28234900078151
0.75 3.29351345316512
0.75 3.30467790554873
0.75 3.31584235793234
0.75 3.32700681031595
0.75 3.33817126269956
0.75 3.34933571508318
0.75 3.36050016746679
0.75 3.3716646198504
0.75 3.38282907223401
0.75 3.39399352461762
0.75 3.40515797700123
0.75 3.41632242938484
0.75 3.42748688176845
0.75 3.43865133415206
0.800000011920929 3.44981578653567
0.800000011920929 3.46098023891928
0.800000011920929 3.47214469130289
0.800000011920929 3.4833091436865
0.800000011920929 3.49447359607011
0.800000011920929 3.50563804845372
0.800000011920929 3.51680250083733
0.800000011920929 3.52796695322094
0.800000011920929 3.53913140560456
0.800000011920929 3.55029585798817
0.800000011920929 3.56146031037178
0.800000011920929 3.57262476275539
0.800000011920929 3.583789215139
0.800000011920929 3.59495366752261
0.800000011920929 3.60611811990622
0.800000011920929 3.61728257228983
0.800000011920929 3.62844702467344
0.800000011920929 3.63961147705705
0.800000011920929 3.65077592944066
0.800000011920929 3.66194038182427
0.800000011920929 3.67310483420788
0.800000011920929 3.68426928659149
0.800000011920929 3.6954337389751
0.800000011920929 3.70659819135871
0.800000011920929 3.71776264374232
0.800000011920929 3.72892709612593
0.850000023841858 3.74009154850955
0.850000023841858 3.75125600089316
0.850000023841858 3.76242045327677
0.850000023841858 3.77358490566038
0.850000023841858 3.78474935804399
0.850000023841858 3.7959138104276
0.850000023841858 3.80707826281121
0.850000023841858 3.81824271519482
0.850000023841858 3.82940716757843
0.850000023841858 3.84057161996204
0.850000023841858 3.85173607234565
0.850000023841858 3.86290052472926
0.850000023841858 3.87406497711287
0.850000023841858 3.88522942949648
0.850000023841858 3.89639388188009
0.850000023841858 3.9075583342637
0.850000023841858 3.91872278664731
0.850000023841858 3.92988723903093
0.850000023841858 3.94105169141454
0.850000023841858 3.95221614379815
0.899999976158142 3.96338059618176
0.899999976158142 3.97454504856537
0.899999976158142 3.98570950094898
0.899999976158142 3.99687395333259
0.899999976158142 4.0080384057162
0.899999976158142 4.01920285809981
0.899999976158142 4.03036731048342
0.899999976158142 4.04153176286703
0.899999976158142 4.05269621525064
0.899999976158142 4.06386066763425
0.899999976158142 4.07502512001786
0.899999976158142 4.08618957240147
0.899999976158142 4.09735402478508
0.899999976158142 4.10851847716869
0.899999976158142 4.11968292955231
0.899999976158142 4.13084738193592
0.899999976158142 4.14201183431953
0.899999976158142 4.15317628670314
0.899999976158142 4.16434073908675
0.899999976158142 4.17550519147036
0.899999976158142 4.18666964385397
0.899999976158142 4.19783409623758
0.899999976158142 4.20899854862119
0.899999976158142 4.2201630010048
0.899999976158142 4.23132745338841
0.949999988079071 4.24249190577202
0.949999988079071 4.25365635815563
0.949999988079071 4.26482081053924
0.949999988079071 4.27598526292285
0.949999988079071 4.28714971530646
0.949999988079071 4.29831416769007
0.949999988079071 4.30947862007369
0.949999988079071 4.3206430724573
0.949999988079071 4.33180752484091
0.949999988079071 4.34297197722452
0.949999988079071 4.35413642960813
0.949999988079071 4.36530088199174
0.949999988079071 4.37646533437535
0.949999988079071 4.38762978675896
1 4.39879423914257
1 4.40995869152618
1 4.42112314390979
1 4.4322875962934
1 4.44345204867701
1 4.45461650106062
1 4.46578095344423
1 4.47694540582784
1 4.48810985821145
1 4.49927431059506
1 4.51043876297868
1 4.52160321536229
1 4.5327676677459
1 4.54393212012951
1 4.55509657251312
1 4.56626102489673
1 4.57742547728034
1 4.58858992966395
1 4.59975438204756
1.04999995231628 4.61091883443117
1.04999995231628 4.62208328681478
1.04999995231628 4.63324773919839
1.04999995231628 4.644412191582
1.04999995231628 4.65557664396561
1.04999995231628 4.66674109634922
1.04999995231628 4.67790554873283
1.04999995231628 4.68907000111644
1.04999995231628 4.70023445350006
1.04999995231628 4.71139890588367
1.04999995231628 4.72256335826728
1.04999995231628 4.73372781065089
1.04999995231628 4.7448922630345
1.04999995231628 4.75605671541811
1.04999995231628 4.76722116780172
1.04999995231628 4.77838562018533
1.04999995231628 4.78955007256894
1.04999995231628 4.80071452495255
1.04999995231628 4.81187897733616
1.04999995231628 4.82304342971977
1.04999995231628 4.83420788210338
1.04999995231628 4.84537233448699
1.04999995231628 4.8565367868706
1.04999995231628 4.86770123925421
1.04999995231628 4.87886569163783
1.04999995231628 4.89003014402144
1.04999995231628 4.90119459640505
1.10000002384186 4.91235904878866
1.10000002384186 4.92352350117227
1.10000002384186 4.93468795355588
1.10000002384186 4.94585240593949
1.10000002384186 4.9570168583231
1.10000002384186 4.96818131070671
1.10000002384186 4.97934576309032
1.10000002384186 4.99051021547393
1.10000002384186 5.00167466785754
1.10000002384186 5.01283912024115
1.10000002384186 5.02400357262476
1.10000002384186 5.03516802500837
1.10000002384186 5.04633247739198
1.10000002384186 5.05749692977559
1.10000002384186 5.06866138215921
1.10000002384186 5.07982583454282
1.10000002384186 5.09099028692643
1.10000002384186 5.10215473931004
1.10000002384186 5.11331919169365
1.10000002384186 5.12448364407726
1.10000002384186 5.13564809646087
1.10000002384186 5.14681254884448
1.10000002384186 5.15797700122809
1.10000002384186 5.1691414536117
1.10000002384186 5.18030590599531
1.10000002384186 5.19147035837892
1.10000002384186 5.20263481076253
1.14999997615814 5.21379926314614
1.14999997615814 5.22496371552975
1.14999997615814 5.23612816791336
1.14999997615814 5.24729262029697
1.14999997615814 5.25845707268059
1.14999997615814 5.2696215250642
1.14999997615814 5.28078597744781
1.14999997615814 5.29195042983142
1.14999997615814 5.30311488221503
1.14999997615814 5.31427933459864
1.14999997615814 5.32544378698225
1.14999997615814 5.33660823936586
1.14999997615814 5.34777269174947
1.14999997615814 5.35893714413308
1.14999997615814 5.37010159651669
1.14999997615814 5.3812660489003
1.14999997615814 5.39243050128391
1.14999997615814 5.40359495366752
1.14999997615814 5.41475940605113
1.14999997615814 5.42592385843474
1.20000004768372 5.43708831081835
1.20000004768372 5.44825276320196
1.20000004768372 5.45941721558558
1.20000004768372 5.47058166796919
1.20000004768372 5.4817461203528
1.20000004768372 5.49291057273641
1.20000004768372 5.50407502512002
1.20000004768372 5.51523947750363
1.20000004768372 5.52640392988724
1.20000004768372 5.53756838227085
1.20000004768372 5.54873283465446
1.20000004768372 5.55989728703807
1.20000004768372 5.57106173942168
1.20000004768372 5.58222619180529
1.20000004768372 5.5933906441889
1.20000004768372 5.60455509657251
1.25 5.61571954895612
1.25 5.62688400133973
1.25 5.63804845372334
1.25 5.64921290610696
1.25 5.66037735849057
1.25 5.67154181087418
1.25 5.68270626325779
1.25 5.6938707156414
1.25 5.70503516802501
1.25 5.71619962040862
1.25 5.72736407279223
1.25 5.73852852517584
1.25 5.74969297755945
1.25 5.76085742994306
1.25 5.77202188232667
1.25 5.78318633471028
1.25 5.79435078709389
1.25 5.8055152394775
1.25 5.81667969186111
1.25 5.82784414424472
1.25 5.83900859662833
1.25 5.85017304901195
1.25 5.86133750139556
1.25 5.87250195377917
1.25 5.88366640616278
1.25 5.89483085854639
1.25 5.90599531093
1.25 5.91715976331361
1.25 5.92832421569722
1.25 5.93948866808083
1.29999995231628 5.95065312046444
1.29999995231628 5.96181757284805
1.29999995231628 5.97298202523166
1.29999995231628 5.98414647761527
1.29999995231628 5.99531092999888
1.29999995231628 6.00647538238249
1.29999995231628 6.0176398347661
1.29999995231628 6.02880428714972
1.29999995231628 6.03996873953333
1.29999995231628 6.05113319191694
1.29999995231628 6.06229764430055
1.29999995231628 6.07346209668416
1.29999995231628 6.08462654906777
1.29999995231628 6.09579100145138
1.29999995231628 6.10695545383499
1.29999995231628 6.1181199062186
1.29999995231628 6.12928435860221
1.29999995231628 6.14044881098582
1.29999995231628 6.15161326336943
1.29999995231628 6.16277771575304
1.29999995231628 6.17394216813665
1.29999995231628 6.18510662052026
1.29999995231628 6.19627107290387
1.29999995231628 6.20743552528748
1.29999995231628 6.2185999776711
1.29999995231628 6.22976443005471
1.29999995231628 6.24092888243832
1.35000002384186 6.25209333482193
1.35000002384186 6.26325778720554
1.35000002384186 6.27442223958915
1.35000002384186 6.28558669197276
1.35000002384186 6.29675114435637
1.35000002384186 6.30791559673998
1.35000002384186 6.31908004912359
1.35000002384186 6.3302445015072
1.35000002384186 6.34140895389081
1.35000002384186 6.35257340627442
1.35000002384186 6.36373785865803
1.39999997615814 6.37490231104164
1.39999997615814 6.38606676342525
1.39999997615814 6.39723121580886
1.39999997615814 6.40839566819248
1.39999997615814 6.41956012057609
1.39999997615814 6.4307245729597
1.39999997615814 6.44188902534331
1.39999997615814 6.45305347772692
1.39999997615814 6.46421793011053
1.39999997615814 6.47538238249414
1.39999997615814 6.48654683487775
1.39999997615814 6.49771128726136
1.39999997615814 6.50887573964497
1.39999997615814 6.52004019202858
1.39999997615814 6.53120464441219
1.39999997615814 6.5423690967958
1.39999997615814 6.55353354917941
1.39999997615814 6.56469800156302
1.39999997615814 6.57586245394663
1.39999997615814 6.58702690633024
1.39999997615814 6.59819135871385
1.39999997615814 6.60935581109747
1.39999997615814 6.62052026348108
1.39999997615814 6.63168471586469
1.39999997615814 6.6428491682483
1.39999997615814 6.65401362063191
1.39999997615814 6.66517807301552
1.45000004768372 6.67634252539913
1.45000004768372 6.68750697778274
1.45000004768372 6.69867143016635
1.45000004768372 6.70983588254996
1.45000004768372 6.72100033493357
1.45000004768372 6.73216478731718
1.45000004768372 6.74332923970079
1.45000004768372 6.7544936920844
1.45000004768372 6.76565814446801
1.45000004768372 6.77682259685162
1.45000004768372 6.78798704923523
1.45000004768372 6.79915150161885
1.45000004768372 6.81031595400246
1.45000004768372 6.82148040638607
1.45000004768372 6.83264485876968
1.45000004768372 6.84380931115329
1.45000004768372 6.8549737635369
1.5 6.86613821592051
1.5 6.87730266830412
1.5 6.88846712068773
1.5 6.89963157307134
1.5 6.91079602545495
1.5 6.92196047783856
1.5 6.93312493022217
1.5 6.94428938260578
1.5 6.95545383498939
1.5 6.966618287373
1.5 6.97778273975661
1.5 6.98894719214023
1.5 7.00011164452384
1.5 7.01127609690745
1.5 7.02244054929106
1.5 7.03360500167467
1.5 7.04476945405828
1.5 7.05593390644189
1.5 7.0670983588255
1.5 7.07826281120911
1.5 7.08942726359272
1.5 7.10059171597633
1.5 7.11175616835994
1.5 7.12292062074355
1.5 7.13408507312716
1.54999995231628 7.14524952551077
1.54999995231628 7.15641397789438
1.54999995231628 7.16757843027799
1.54999995231628 7.17874288266161
1.54999995231628 7.18990733504522
1.54999995231628 7.20107178742883
1.54999995231628 7.21223623981244
1.54999995231628 7.22340069219605
1.54999995231628 7.23456514457966
1.54999995231628 7.24572959696327
1.54999995231628 7.25689404934688
1.54999995231628 7.26805850173049
1.54999995231628 7.2792229541141
1.54999995231628 7.29038740649771
1.54999995231628 7.30155185888132
1.60000002384186 7.31271631126493
1.60000002384186 7.32388076364854
1.60000002384186 7.33504521603215
1.60000002384186 7.34620966841576
1.60000002384186 7.35737412079937
1.60000002384186 7.36853857318299
1.60000002384186 7.3797030255666
1.60000002384186 7.39086747795021
1.60000002384186 7.40203193033382
1.60000002384186 7.41319638271743
1.60000002384186 7.42436083510104
1.60000002384186 7.43552528748465
1.60000002384186 7.44668973986826
1.60000002384186 7.45785419225187
1.60000002384186 7.46901864463548
1.60000002384186 7.48018309701909
1.60000002384186 7.4913475494027
1.64999997615814 7.50251200178631
1.64999997615814 7.51367645416992
1.64999997615814 7.52484090655353
1.64999997615814 7.53600535893714
1.64999997615814 7.54716981132075
1.64999997615814 7.55833426370437
1.64999997615814 7.56949871608798
1.64999997615814 7.58066316847159
1.64999997615814 7.5918276208552
1.64999997615814 7.60299207323881
1.64999997615814 7.61415652562242
1.64999997615814 7.62532097800603
1.64999997615814 7.63648543038964
1.64999997615814 7.64764988277325
1.70000004768372 7.65881433515686
1.70000004768372 7.66997878754047
1.70000004768372 7.68114323992408
1.70000004768372 7.69230769230769
1.70000004768372 7.7034721446913
1.70000004768372 7.71463659707491
1.70000004768372 7.72580104945852
1.70000004768372 7.73696550184213
1.70000004768372 7.74812995422575
1.70000004768372 7.75929440660936
1.70000004768372 7.77045885899297
1.70000004768372 7.78162331137658
1.70000004768372 7.79278776376019
1.70000004768372 7.8039522161438
1.70000004768372 7.81511666852741
1.70000004768372 7.82628112091102
1.70000004768372 7.83744557329463
1.70000004768372 7.84861002567824
1.70000004768372 7.85977447806185
1.70000004768372 7.87093893044546
1.75 7.88210338282907
1.75 7.89326783521268
1.75 7.90443228759629
1.75 7.9155967399799
1.75 7.92676119236351
1.75 7.93792564474712
1.75 7.94909009713074
1.75 7.96025454951435
1.75 7.97141900189796
1.75 7.98258345428157
1.75 7.99374790666518
1.75 8.00491235904879
1.75 8.0160768114324
1.75 8.02724126381601
1.75 8.03840571619962
1.75 8.04957016858323
1.75 8.06073462096684
1.75 8.07189907335045
1.75 8.08306352573406
1.75 8.09422797811767
1.75 8.10539243050128
1.75 8.11655688288489
1.75 8.12772133526851
1.75 8.13888578765212
1.79999995231628 8.15005024003573
1.79999995231628 8.16121469241934
1.79999995231628 8.17237914480295
1.79999995231628 8.18354359718656
1.79999995231628 8.19470804957017
1.79999995231628 8.20587250195378
1.79999995231628 8.21703695433739
1.79999995231628 8.228201406721
1.79999995231628 8.23936585910461
1.79999995231628 8.25053031148822
1.79999995231628 8.26169476387183
1.79999995231628 8.27285921625544
1.79999995231628 8.28402366863905
1.79999995231628 8.29518812102266
1.79999995231628 8.30635257340627
1.79999995231628 8.31751702578988
1.79999995231628 8.3286814781735
1.79999995231628 8.33984593055711
1.79999995231628 8.35101038294072
1.79999995231628 8.36217483532433
1.79999995231628 8.37333928770794
1.79999995231628 8.38450374009155
1.79999995231628 8.39566819247516
1.79999995231628 8.40683264485877
1.79999995231628 8.41799709724238
1.85000002384186 8.42916154962599
1.85000002384186 8.4403260020096
1.85000002384186 8.45149045439321
1.85000002384186 8.46265490677682
1.85000002384186 8.47381935916043
1.85000002384186 8.48498381154404
1.85000002384186 8.49614826392765
1.85000002384186 8.50731271631127
1.85000002384186 8.51847716869488
1.85000002384186 8.52964162107849
1.85000002384186 8.5408060734621
1.85000002384186 8.55197052584571
1.85000002384186 8.56313497822932
1.85000002384186 8.57429943061293
1.85000002384186 8.58546388299654
1.85000002384186 8.59662833538015
1.85000002384186 8.60779278776376
1.85000002384186 8.61895724014737
1.85000002384186 8.63012169253098
1.85000002384186 8.64128614491459
1.85000002384186 8.6524505972982
1.85000002384186 8.66361504968181
1.85000002384186 8.67477950206542
1.85000002384186 8.68594395444903
1.85000002384186 8.69710840683264
1.85000002384186 8.70827285921625
1.89999997615814 8.71943731159987
1.89999997615814 8.73060176398348
1.89999997615814 8.74176621636709
1.89999997615814 8.7529306687507
1.89999997615814 8.76409512113431
1.89999997615814 8.77525957351792
1.89999997615814 8.78642402590153
1.89999997615814 8.79758847828514
1.89999997615814 8.80875293066875
1.89999997615814 8.81991738305236
1.89999997615814 8.83108183543597
1.89999997615814 8.84224628781958
1.89999997615814 8.85341074020319
1.89999997615814 8.8645751925868
1.89999997615814 8.87573964497041
1.89999997615814 8.88690409735402
1.89999997615814 8.89806854973764
1.89999997615814 8.90923300212125
1.89999997615814 8.92039745450486
1.89999997615814 8.93156190688847
1.89999997615814 8.94272635927208
1.95000004768372 8.95389081165569
1.95000004768372 8.9650552640393
1.95000004768372 8.97621971642291
1.95000004768372 8.98738416880652
1.95000004768372 8.99854862119013
1.95000004768372 9.00971307357374
1.95000004768372 9.02087752595735
1.95000004768372 9.03204197834096
1.95000004768372 9.04320643072457
1.95000004768372 9.05437088310818
1.95000004768372 9.06553533549179
1.95000004768372 9.0766997878754
1.95000004768372 9.08786424025902
1.95000004768372 9.09902869264263
1.95000004768372 9.11019314502624
1.95000004768372 9.12135759740985
1.95000004768372 9.13252204979346
1.95000004768372 9.14368650217707
1.95000004768372 9.15485095456068
1.95000004768372 9.16601540694429
1.95000004768372 9.1771798593279
2 9.18834431171151
2 9.19950876409512
2 9.21067321647873
2 9.22183766886234
2 9.23300212124595
2 9.24416657362956
2 9.25533102601317
2 9.26649547839678
2 9.27765993078039
2 9.28882438316401
2 9.29998883554762
2 9.31115328793123
2 9.32231774031484
2 9.33348219269845
2.04999995231628 9.34464664508206
2.04999995231628 9.35581109746567
2.04999995231628 9.36697554984928
2.04999995231628 9.37814000223289
2.04999995231628 9.3893044546165
2.04999995231628 9.40046890700011
2.04999995231628 9.41163335938372
2.04999995231628 9.42279781176733
2.04999995231628 9.43396226415094
2.04999995231628 9.44512671653455
2.04999995231628 9.45629116891817
2.04999995231628 9.46745562130178
2.04999995231628 9.47862007368539
2.04999995231628 9.489784526069
2.04999995231628 9.50094897845261
2.04999995231628 9.51211343083622
2.04999995231628 9.52327788321983
2.04999995231628 9.53444233560344
2.04999995231628 9.54560678798705
2.09999990463257 9.55677124037066
2.09999990463257 9.56793569275427
2.09999990463257 9.57910014513788
2.09999990463257 9.59026459752149
2.09999990463257 9.6014290499051
2.09999990463257 9.61259350228871
2.09999990463257 9.62375795467232
2.09999990463257 9.63492240705593
2.09999990463257 9.64608685943954
2.09999990463257 9.65725131182315
2.09999990463257 9.66841576420676
2.09999990463257 9.67958021659038
2.09999990463257 9.69074466897399
2.09999990463257 9.7019091213576
2.09999990463257 9.71307357374121
2.09999990463257 9.72423802612482
2.09999990463257 9.73540247850843
2.09999990463257 9.74656693089204
2.09999990463257 9.75773138327565
2.09999990463257 9.76889583565926
2.09999990463257 9.78006028804287
2.09999990463257 9.79122474042648
2.09999990463257 9.80238919281009
2.09999990463257 9.8135536451937
2.09999990463257 9.82471809757731
2.09999990463257 9.83588254996092
2.09999990463257 9.84704700234454
2.09999990463257 9.85821145472815
2.09999990463257 9.86937590711176
2.15000009536743 9.88054035949537
2.15000009536743 9.89170481187898
2.15000009536743 9.90286926426259
2.15000009536743 9.9140337166462
2.15000009536743 9.92519816902981
2.15000009536743 9.93636262141342
2.15000009536743 9.94752707379703
2.15000009536743 9.95869152618064
2.15000009536743 9.96985597856425
2.15000009536743 9.98102043094786
2.15000009536743 9.99218488333147
2.15000009536743 10.0033493357151
2.15000009536743 10.0145137880987
2.15000009536743 10.0256782404823
2.15000009536743 10.0368426928659
2.20000004768372 10.0480071452495
2.20000004768372 10.0591715976331
2.20000004768372 10.0703360500167
2.20000004768372 10.0815005024004
2.20000004768372 10.092664954784
2.20000004768372 10.1038294071676
2.20000004768372 10.1149938595512
2.20000004768372 10.1261583119348
2.20000004768372 10.1373227643184
2.20000004768372 10.148487216702
2.20000004768372 10.1596516690856
2.20000004768372 10.1708161214692
2.20000004768372 10.1819805738529
2.20000004768372 10.1931450262365
2.20000004768372 10.2043094786201
2.20000004768372 10.2154739310037
2.20000004768372 10.2266383833873
2.20000004768372 10.2378028357709
2.25 10.2489672881545
2.25 10.2601317405381
2.25 10.2712961929217
2.25 10.2824606453053
2.25 10.293625097689
2.25 10.3047895500726
2.25 10.3159540024562
2.25 10.3271184548398
2.25 10.3382829072234
2.25 10.349447359607
2.25 10.3606118119906
2.25 10.3717762643742
2.25 10.3829407167578
2.29999995231628 10.3941051691415
2.29999995231628 10.4052696215251
2.29999995231628 10.4164340739087
2.29999995231628 10.4275985262923
2.29999995231628 10.4387629786759
2.29999995231628 10.4499274310595
2.29999995231628 10.4610918834431
2.29999995231628 10.4722563358267
2.29999995231628 10.4834207882103
2.29999995231628 10.4945852405939
2.29999995231628 10.5057496929776
2.29999995231628 10.5169141453612
2.29999995231628 10.5280785977448
2.29999995231628 10.5392430501284
2.29999995231628 10.550407502512
2.29999995231628 10.5615719548956
2.29999995231628 10.5727364072792
2.29999995231628 10.5839008596628
2.29999995231628 10.5950653120464
2.34999990463257 10.6062297644301
2.34999990463257 10.6173942168137
2.34999990463257 10.6285586691973
2.34999990463257 10.6397231215809
2.34999990463257 10.6508875739645
2.34999990463257 10.6620520263481
2.34999990463257 10.6732164787317
2.34999990463257 10.6843809311153
2.34999990463257 10.6955453834989
2.34999990463257 10.7067098358825
2.34999990463257 10.7178742882662
2.34999990463257 10.7290387406498
2.34999990463257 10.7402031930334
2.34999990463257 10.751367645417
2.34999990463257 10.7625320978006
2.34999990463257 10.7736965501842
2.34999990463257 10.7848610025678
2.34999990463257 10.7960254549514
2.34999990463257 10.807189907335
2.34999990463257 10.8183543597187
2.34999990463257 10.8295188121023
2.34999990463257 10.8406832644859
2.34999990463257 10.8518477168695
2.34999990463257 10.8630121692531
2.34999990463257 10.8741766216367
2.34999990463257 10.8853410740203
2.34999990463257 10.8965055264039
2.34999990463257 10.9076699787875
2.34999990463257 10.9188344311712
2.34999990463257 10.9299988835548
2.34999990463257 10.9411633359384
2.34999990463257 10.952327788322
2.40000009536743 10.9634922407056
2.40000009536743 10.9746566930892
2.40000009536743 10.9858211454728
2.40000009536743 10.9969855978564
2.40000009536743 11.00815005024
2.40000009536743 11.0193145026236
2.40000009536743 11.0304789550073
2.40000009536743 11.0416434073909
2.40000009536743 11.0528078597745
2.40000009536743 11.0639723121581
2.40000009536743 11.0751367645417
2.40000009536743 11.0863012169253
2.40000009536743 11.0974656693089
2.40000009536743 11.1086301216925
2.40000009536743 11.1197945740761
2.40000009536743 11.1309590264598
2.45000004768372 11.1421234788434
2.45000004768372 11.153287931227
2.45000004768372 11.1644523836106
2.45000004768372 11.1756168359942
2.45000004768372 11.1867812883778
2.45000004768372 11.1979457407614
2.45000004768372 11.209110193145
2.45000004768372 11.2202746455286
2.45000004768372 11.2314390979122
2.45000004768372 11.2426035502959
2.45000004768372 11.2537680026795
2.45000004768372 11.2649324550631
2.45000004768372 11.2760969074467
2.45000004768372 11.2872613598303
2.45000004768372 11.2984258122139
2.45000004768372 11.3095902645975
2.45000004768372 11.3207547169811
2.45000004768372 11.3319191693647
2.45000004768372 11.3430836217484
2.45000004768372 11.354248074132
2.45000004768372 11.3654125265156
2.45000004768372 11.3765769788992
2.45000004768372 11.3877414312828
2.45000004768372 11.3989058836664
2.45000004768372 11.41007033605
2.45000004768372 11.4212347884336
2.5 11.4323992408172
2.5 11.4435636932008
2.5 11.4547281455845
2.5 11.4658925979681
2.5 11.4770570503517
2.5 11.4882215027353
2.5 11.4993859551189
2.5 11.5105504075025
2.5 11.5217148598861
2.5 11.5328793122697
2.5 11.5440437646533
2.5 11.555208217037
2.5 11.5663726694206
2.5 11.5775371218042
2.5 11.5887015741878
2.5 11.5998660265714
2.5 11.611030478955
2.5 11.6221949313386
2.5 11.6333593837222
2.5 11.6445238361058
2.5 11.6556882884894
2.5 11.6668527408731
2.5 11.6780171932567
2.5 11.6891816456403
2.5 11.7003460980239
2.5 11.7115105504075
2.5 11.7226750027911
2.5 11.7338394551747
2.54999995231628 11.7450039075583
2.54999995231628 11.7561683599419
2.54999995231628 11.7673328123256
2.54999995231628 11.7784972647092
2.54999995231628 11.7896617170928
2.54999995231628 11.8008261694764
2.54999995231628 11.81199062186
2.54999995231628 11.8231550742436
2.54999995231628 11.8343195266272
2.54999995231628 11.8454839790108
2.54999995231628 11.8566484313944
2.54999995231628 11.8678128837781
2.54999995231628 11.8789773361617
2.54999995231628 11.8901417885453
2.54999995231628 11.9013062409289
2.54999995231628 11.9124706933125
2.54999995231628 11.9236351456961
2.54999995231628 11.9347995980797
2.54999995231628 11.9459640504633
2.54999995231628 11.9571285028469
2.54999995231628 11.9682929552305
2.59999990463257 11.9794574076142
2.59999990463257 11.9906218599978
2.59999990463257 12.0017863123814
2.59999990463257 12.012950764765
2.59999990463257 12.0241152171486
2.59999990463257 12.0352796695322
2.59999990463257 12.0464441219158
2.59999990463257 12.0576085742994
2.59999990463257 12.068773026683
2.59999990463257 12.0799374790667
2.59999990463257 12.0911019314503
2.59999990463257 12.1022663838339
2.59999990463257 12.1134308362175
2.59999990463257 12.1245952886011
2.59999990463257 12.1357597409847
2.59999990463257 12.1469241933683
2.59999990463257 12.1580886457519
2.59999990463257 12.1692530981355
2.65000009536743 12.1804175505191
2.65000009536743 12.1915820029028
2.65000009536743 12.2027464552864
2.65000009536743 12.21391090767
2.65000009536743 12.2250753600536
2.65000009536743 12.2362398124372
2.65000009536743 12.2474042648208
2.65000009536743 12.2585687172044
2.65000009536743 12.269733169588
2.65000009536743 12.2808976219716
2.65000009536743 12.2920620743553
2.65000009536743 12.3032265267389
2.65000009536743 12.3143909791225
2.65000009536743 12.3255554315061
2.65000009536743 12.3367198838897
2.65000009536743 12.3478843362733
2.65000009536743 12.3590487886569
2.65000009536743 12.3702132410405
2.65000009536743 12.3813776934241
2.65000009536743 12.3925421458077
2.65000009536743 12.4037065981914
2.65000009536743 12.414871050575
2.65000009536743 12.4260355029586
2.65000009536743 12.4371999553422
2.65000009536743 12.4483644077258
2.65000009536743 12.4595288601094
2.65000009536743 12.470693312493
2.70000004768372 12.4818577648766
2.70000004768372 12.4930222172602
2.70000004768372 12.5041866696439
2.70000004768372 12.5153511220275
2.70000004768372 12.5265155744111
2.70000004768372 12.5376800267947
2.70000004768372 12.5488444791783
2.70000004768372 12.5600089315619
2.70000004768372 12.5711733839455
2.70000004768372 12.5823378363291
2.70000004768372 12.5935022887127
2.70000004768372 12.6046667410963
2.70000004768372 12.61583119348
2.70000004768372 12.6269956458636
2.70000004768372 12.6381600982472
2.70000004768372 12.6493245506308
2.70000004768372 12.6604890030144
2.70000004768372 12.671653455398
2.70000004768372 12.6828179077816
2.75 12.6939823601652
2.75 12.7051468125488
2.75 12.7163112649325
2.75 12.7274757173161
2.75 12.7386401696997
2.75 12.7498046220833
2.75 12.7609690744669
2.75 12.7721335268505
2.75 12.7832979792341
2.75 12.7944624316177
2.75 12.8056268840013
2.75 12.816791336385
2.75 12.8279557887686
2.75 12.8391202411522
2.75 12.8502846935358
2.79999995231628 12.8614491459194
2.79999995231628 12.872613598303
2.79999995231628 12.8837780506866
2.79999995231628 12.8949425030702
2.79999995231628 12.9061069554538
2.79999995231628 12.9172714078374
2.79999995231628 12.9284358602211
2.79999995231628 12.9396003126047
2.79999995231628 12.9507647649883
2.79999995231628 12.9619292173719
2.79999995231628 12.9730936697555
2.79999995231628 12.9842581221391
2.79999995231628 12.9954225745227
2.79999995231628 13.0065870269063
2.79999995231628 13.0177514792899
2.79999995231628 13.0289159316736
2.79999995231628 13.0400803840572
2.79999995231628 13.0512448364408
2.79999995231628 13.0624092888244
2.84999990463257 13.073573741208
2.84999990463257 13.0847381935916
2.84999990463257 13.0959026459752
2.84999990463257 13.1070670983588
2.84999990463257 13.1182315507424
2.84999990463257 13.129396003126
2.84999990463257 13.1405604555097
2.84999990463257 13.1517249078933
2.84999990463257 13.1628893602769
2.84999990463257 13.1740538126605
2.84999990463257 13.1852182650441
2.84999990463257 13.1963827174277
2.84999990463257 13.2075471698113
2.84999990463257 13.2187116221949
2.84999990463257 13.2298760745785
2.84999990463257 13.2410405269622
2.84999990463257 13.2522049793458
2.84999990463257 13.2633694317294
2.84999990463257 13.274533884113
2.84999990463257 13.2856983364966
2.90000009536743 13.2968627888802
2.90000009536743 13.3080272412638
2.90000009536743 13.3191916936474
2.90000009536743 13.330356146031
2.90000009536743 13.3415205984146
2.90000009536743 13.3526850507983
2.90000009536743 13.3638495031819
2.90000009536743 13.3750139555655
2.90000009536743 13.3861784079491
2.90000009536743 13.3973428603327
2.90000009536743 13.4085073127163
2.90000009536743 13.4196717650999
2.90000009536743 13.4308362174835
2.90000009536743 13.4420006698671
2.90000009536743 13.4531651222508
2.90000009536743 13.4643295746344
2.90000009536743 13.475494027018
2.90000009536743 13.4866584794016
2.90000009536743 13.4978229317852
2.90000009536743 13.5089873841688
2.90000009536743 13.5201518365524
2.90000009536743 13.531316288936
2.90000009536743 13.5424807413196
2.90000009536743 13.5536451937032
2.90000009536743 13.5648096460869
2.95000004768372 13.5759740984705
2.95000004768372 13.5871385508541
2.95000004768372 13.5983030032377
2.95000004768372 13.6094674556213
2.95000004768372 13.6206319080049
2.95000004768372 13.6317963603885
2.95000004768372 13.6429608127721
2.95000004768372 13.6541252651557
2.95000004768372 13.6652897175394
2.95000004768372 13.676454169923
2.95000004768372 13.6876186223066
2.95000004768372 13.6987830746902
2.95000004768372 13.7099475270738
2.95000004768372 13.7211119794574
2.95000004768372 13.732276431841
2.95000004768372 13.7434408842246
2.95000004768372 13.7546053366082
2.95000004768372 13.7657697889919
2.95000004768372 13.7769342413755
2.95000004768372 13.7880986937591
2.95000004768372 13.7992631461427
2.95000004768372 13.8104275985263
2.95000004768372 13.8215920509099
3 13.8327565032935
3 13.8439209556771
3 13.8550854080607
3 13.8662498604443
3 13.877414312828
3 13.8885787652116
3 13.8997432175952
3 13.9109076699788
3 13.9220721223624
3 13.933236574746
3 13.9444010271296
3 13.9555654795132
3 13.9667299318968
3 13.9778943842805
3 13.9890588366641
3.04999995231628 14.0002232890477
3.04999995231628 14.0113877414313
3.04999995231628 14.0225521938149
3.04999995231628 14.0337166461985
3.04999995231628 14.0448810985821
3.04999995231628 14.0560455509657
3.04999995231628 14.0672100033493
3.04999995231628 14.0783744557329
3.04999995231628 14.0895389081166
3.04999995231628 14.1007033605002
3.04999995231628 14.1118678128838
3.04999995231628 14.1230322652674
3.04999995231628 14.134196717651
3.04999995231628 14.1453611700346
3.04999995231628 14.1565256224182
3.04999995231628 14.1676900748018
3.04999995231628 14.1788545271854
3.04999995231628 14.1900189795691
3.04999995231628 14.2011834319527
3.04999995231628 14.2123478843363
3.04999995231628 14.2235123367199
3.04999995231628 14.2346767891035
3.04999995231628 14.2458412414871
3.04999995231628 14.2570056938707
3.04999995231628 14.2681701462543
3.04999995231628 14.2793345986379
3.04999995231628 14.2904990510215
3.09999990463257 14.3016635034052
3.09999990463257 14.3128279557888
3.09999990463257 14.3239924081724
3.09999990463257 14.335156860556
3.09999990463257 14.3463213129396
3.09999990463257 14.3574857653232
3.09999990463257 14.3686502177068
3.09999990463257 14.3798146700904
3.09999990463257 14.390979122474
3.09999990463257 14.4021435748577
3.09999990463257 14.4133080272413
3.09999990463257 14.4244724796249
3.09999990463257 14.4356369320085
3.09999990463257 14.4468013843921
3.09999990463257 14.4579658367757
3.09999990463257 14.4691302891593
3.09999990463257 14.4802947415429
3.15000009536743 14.4914591939265
3.15000009536743 14.5026236463101
3.15000009536743 14.5137880986938
3.15000009536743 14.5249525510774
3.15000009536743 14.536117003461
3.15000009536743 14.5472814558446
3.15000009536743 14.5584459082282
3.15000009536743 14.5696103606118
3.15000009536743 14.5807748129954
3.15000009536743 14.591939265379
3.15000009536743 14.6031037177626
3.15000009536743 14.6142681701463
3.15000009536743 14.6254326225299
3.15000009536743 14.6365970749135
3.15000009536743 14.6477615272971
3.15000009536743 14.6589259796807
3.15000009536743 14.6700904320643
3.15000009536743 14.6812548844479
3.15000009536743 14.6924193368315
3.15000009536743 14.7035837892151
3.15000009536743 14.7147482415987
3.15000009536743 14.7259126939824
3.15000009536743 14.737077146366
3.15000009536743 14.7482415987496
3.15000009536743 14.7594060511332
3.15000009536743 14.7705705035168
3.15000009536743 14.7817349559004
3.15000009536743 14.792899408284
3.15000009536743 14.8040638606676
3.15000009536743 14.8152283130512
3.20000004768372 14.8263927654349
3.20000004768372 14.8375572178185
3.20000004768372 14.8487216702021
3.20000004768372 14.8598861225857
3.20000004768372 14.8710505749693
3.20000004768372 14.8822150273529
3.20000004768372 14.8933794797365
3.20000004768372 14.9045439321201
3.20000004768372 14.9157083845037
3.20000004768372 14.9268728368874
3.20000004768372 14.938037289271
3.20000004768372 14.9492017416546
3.20000004768372 14.9603661940382
3.20000004768372 14.9715306464218
3.20000004768372 14.9826950988054
3.20000004768372 14.993859551189
3.20000004768372 15.0050240035726
3.20000004768372 15.0161884559562
3.25 15.0273529083398
3.25 15.0385173607235
3.25 15.0496818131071
3.25 15.0608462654907
3.25 15.0720107178743
3.25 15.0831751702579
3.25 15.0943396226415
3.25 15.1055040750251
3.25 15.1166685274087
3.25 15.1278329797923
3.25 15.138997432176
3.25 15.1501618845596
3.25 15.1613263369432
3.25 15.1724907893268
3.25 15.1836552417104
3.25 15.194819694094
3.25 15.2059841464776
3.25 15.2171485988612
3.25 15.2283130512448
3.25 15.2394775036284
3.25 15.2506419560121
3.25 15.2618064083957
3.25 15.2729708607793
3.25 15.2841353131629
3.25 15.2952997655465
3.25 15.3064642179301
3.25 15.3176286703137
3.25 15.3287931226973
3.29999995231628 15.3399575750809
3.29999995231628 15.3511220274646
3.29999995231628 15.3622864798482
3.29999995231628 15.3734509322318
3.29999995231628 15.3846153846154
3.29999995231628 15.395779836999
3.29999995231628 15.4069442893826
3.29999995231628 15.4181087417662
3.29999995231628 15.4292731941498
3.29999995231628 15.4404376465334
3.29999995231628 15.451602098917
3.29999995231628 15.4627665513007
3.29999995231628 15.4739310036843
3.29999995231628 15.4850954560679
3.29999995231628 15.4962599084515
3.29999995231628 15.5074243608351
3.29999995231628 15.5185888132187
3.29999995231628 15.5297532656023
3.29999995231628 15.5409177179859
3.29999995231628 15.5520821703695
3.29999995231628 15.5632466227532
3.29999995231628 15.5744110751368
3.34999990463257 15.5855755275204
3.34999990463257 15.596739979904
3.34999990463257 15.6079044322876
3.34999990463257 15.6190688846712
3.34999990463257 15.6302333370548
3.34999990463257 15.6413977894384
3.34999990463257 15.652562241822
3.34999990463257 15.6637266942056
3.34999990463257 15.6748911465893
3.34999990463257 15.6860555989729
3.34999990463257 15.6972200513565
3.34999990463257 15.7083845037401
3.34999990463257 15.7195489561237
3.34999990463257 15.7307134085073
3.34999990463257 15.7418778608909
3.34999990463257 15.7530423132745
3.34999990463257 15.7642067656581
3.34999990463257 15.7753712180418
3.34999990463257 15.7865356704254
3.34999990463257 15.797700122809
3.34999990463257 15.8088645751926
3.34999990463257 15.8200290275762
3.34999990463257 15.8311934799598
3.34999990463257 15.8423579323434
3.40000009536743 15.853522384727
3.40000009536743 15.8646868371106
3.40000009536743 15.8758512894942
3.40000009536743 15.8870157418779
3.40000009536743 15.8981801942615
3.40000009536743 15.9093446466451
3.40000009536743 15.9205090990287
3.40000009536743 15.9316735514123
3.40000009536743 15.9428380037959
3.40000009536743 15.9540024561795
3.40000009536743 15.9651669085631
3.40000009536743 15.9763313609467
3.45000004768372 15.9874958133304
3.45000004768372 15.998660265714
3.45000004768372 16.0098247180976
3.45000004768372 16.0209891704812
3.45000004768372 16.0321536228648
3.45000004768372 16.0433180752484
3.45000004768372 16.054482527632
3.45000004768372 16.0656469800156
3.45000004768372 16.0768114323992
3.45000004768372 16.0879758847828
3.45000004768372 16.0991403371665
3.45000004768372 16.1103047895501
3.45000004768372 16.1214692419337
3.45000004768372 16.1326336943173
3.45000004768372 16.1437981467009
3.45000004768372 16.1549625990845
3.45000004768372 16.1661270514681
3.45000004768372 16.1772915038517
3.45000004768372 16.1884559562353
3.45000004768372 16.199620408619
3.45000004768372 16.2107848610026
3.45000004768372 16.2219493133862
3.45000004768372 16.2331137657698
3.45000004768372 16.2442782181534
3.5 16.255442670537
3.5 16.2666071229206
3.5 16.2777715753042
3.5 16.2889360276878
3.5 16.3001004800715
3.5 16.3112649324551
3.5 16.3224293848387
3.5 16.3335938372223
3.5 16.3447582896059
3.5 16.3559227419895
3.5 16.3670871943731
3.5 16.3782516467567
3.5 16.3894160991403
3.5 16.4005805515239
3.5 16.4117450039076
3.5 16.4229094562912
3.5 16.4340739086748
3.5 16.4452383610584
3.5 16.456402813442
3.5 16.4675672658256
3.5 16.4787317182092
3.5 16.4898961705928
3.54999995231628 16.5010606229764
3.54999995231628 16.5122250753601
3.54999995231628 16.5233895277437
3.54999995231628 16.5345539801273
3.54999995231628 16.5457184325109
3.54999995231628 16.5568828848945
3.54999995231628 16.5680473372781
3.54999995231628 16.5792117896617
3.54999995231628 16.5903762420453
3.54999995231628 16.6015406944289
3.54999995231628 16.6127051468125
3.54999995231628 16.6238695991962
3.54999995231628 16.6350340515798
3.54999995231628 16.6461985039634
3.54999995231628 16.657362956347
3.54999995231628 16.6685274087306
3.54999995231628 16.6796918611142
3.54999995231628 16.6908563134978
3.54999995231628 16.7020207658814
3.54999995231628 16.713185218265
3.54999995231628 16.7243496706487
3.59999990463257 16.7355141230323
3.59999990463257 16.7466785754159
3.59999990463257 16.7578430277995
3.59999990463257 16.7690074801831
3.59999990463257 16.7801719325667
3.59999990463257 16.7913363849503
3.59999990463257 16.8025008373339
3.59999990463257 16.8136652897175
3.59999990463257 16.8248297421011
3.59999990463257 16.8359941944848
3.59999990463257 16.8471586468684
3.59999990463257 16.858323099252
3.59999990463257 16.8694875516356
3.59999990463257 16.8806520040192
3.59999990463257 16.8918164564028
3.59999990463257 16.9029809087864
3.59999990463257 16.91414536117
3.59999990463257 16.9253098135536
3.59999990463257 16.9364742659373
3.59999990463257 16.9476387183209
3.59999990463257 16.9588031707045
3.59999990463257 16.9699676230881
3.59999990463257 16.9811320754717
3.59999990463257 16.9922965278553
3.59999990463257 17.0034609802389
3.59999990463257 17.0146254326225
3.59999990463257 17.0257898850061
3.59999990463257 17.0369543373898
3.59999990463257 17.0481187897734
3.65000009536743 17.059283242157
3.65000009536743 17.0704476945406
3.65000009536743 17.0816121469242
3.65000009536743 17.0927765993078
3.65000009536743 17.1039410516914
3.65000009536743 17.115105504075
3.65000009536743 17.1262699564586
3.65000009536743 17.1374344088422
3.65000009536743 17.1485988612259
3.65000009536743 17.1597633136095
3.65000009536743 17.1709277659931
3.65000009536743 17.1820922183767
3.65000009536743 17.1932566707603
3.65000009536743 17.2044211231439
3.65000009536743 17.2155855755275
3.65000009536743 17.2267500279111
3.65000009536743 17.2379144802947
3.65000009536743 17.2490789326784
3.65000009536743 17.260243385062
3.65000009536743 17.2714078374456
3.65000009536743 17.2825722898292
3.65000009536743 17.2937367422128
3.65000009536743 17.3049011945964
3.65000009536743 17.31606564698
3.65000009536743 17.3272300993636
3.65000009536743 17.3383945517472
3.70000004768372 17.3495590041308
3.70000004768372 17.3607234565145
3.70000004768372 17.3718879088981
3.70000004768372 17.3830523612817
3.70000004768372 17.3942168136653
3.70000004768372 17.4053812660489
3.70000004768372 17.4165457184325
3.70000004768372 17.4277101708161
3.70000004768372 17.4388746231997
3.70000004768372 17.4500390755833
3.70000004768372 17.461203527967
3.70000004768372 17.4723679803506
3.70000004768372 17.4835324327342
3.70000004768372 17.4946968851178
3.70000004768372 17.5058613375014
3.70000004768372 17.517025789885
3.70000004768372 17.5281902422686
3.70000004768372 17.5393546946522
3.75 17.5505191470358
3.75 17.5616835994194
3.75 17.5728480518031
3.75 17.5840125041867
3.75 17.5951769565703
3.75 17.6063414089539
3.75 17.6175058613375
3.75 17.6286703137211
3.75 17.6398347661047
3.75 17.6509992184883
3.75 17.6621636708719
3.75 17.6733281232556
3.75 17.6844925756392
3.75 17.6956570280228
3.75 17.7068214804064
3.75 17.71798593279
3.75 17.7291503851736
3.75 17.7403148375572
3.79999995231628 17.7514792899408
3.79999995231628 17.7626437423244
3.79999995231628 17.773808194708
3.79999995231628 17.7849726470917
3.79999995231628 17.7961370994753
3.79999995231628 17.8073015518589
3.79999995231628 17.8184660042425
3.79999995231628 17.8296304566261
3.79999995231628 17.8407949090097
3.79999995231628 17.8519593613933
3.79999995231628 17.8631238137769
3.79999995231628 17.8742882661605
3.79999995231628 17.8854527185442
3.79999995231628 17.8966171709278
3.79999995231628 17.9077816233114
3.79999995231628 17.918946075695
3.79999995231628 17.9301105280786
3.79999995231628 17.9412749804622
3.79999995231628 17.9524394328458
3.79999995231628 17.9636038852294
3.79999995231628 17.974768337613
3.79999995231628 17.9859327899966
3.79999995231628 17.9970972423803
3.79999995231628 18.0082616947639
3.79999995231628 18.0194261471475
3.79999995231628 18.0305905995311
3.79999995231628 18.0417550519147
3.84999990463257 18.0529195042983
3.84999990463257 18.0640839566819
3.84999990463257 18.0752484090655
3.84999990463257 18.0864128614491
3.84999990463257 18.0975773138328
3.84999990463257 18.1087417662164
3.84999990463257 18.1199062186
3.84999990463257 18.1310706709836
3.84999990463257 18.1422351233672
3.84999990463257 18.1533995757508
3.84999990463257 18.1645640281344
3.84999990463257 18.175728480518
3.84999990463257 18.1868929329016
3.84999990463257 18.1980573852853
3.84999990463257 18.2092218376689
3.84999990463257 18.2203862900525
3.84999990463257 18.2315507424361
3.84999990463257 18.2427151948197
3.84999990463257 18.2538796472033
3.84999990463257 18.2650440995869
3.84999990463257 18.2762085519705
3.84999990463257 18.2873730043541
3.84999990463257 18.2985374567377
3.84999990463257 18.3097019091214
3.84999990463257 18.320866361505
3.84999990463257 18.3320308138886
3.84999990463257 18.3431952662722
3.84999990463257 18.3543597186558
3.90000009536743 18.3655241710394
3.90000009536743 18.376688623423
3.90000009536743 18.3878530758066
3.90000009536743 18.3990175281902
3.90000009536743 18.4101819805739
3.90000009536743 18.4213464329575
3.90000009536743 18.4325108853411
3.90000009536743 18.4436753377247
3.90000009536743 18.4548397901083
3.90000009536743 18.4660042424919
3.90000009536743 18.4771686948755
3.90000009536743 18.4883331472591
3.90000009536743 18.4994975996427
3.90000009536743 18.5106620520263
3.90000009536743 18.52182650441
3.90000009536743 18.5329909567936
3.90000009536743 18.5441554091772
3.90000009536743 18.5553198615608
3.90000009536743 18.5664843139444
3.90000009536743 18.577648766328
3.90000009536743 18.5888132187116
3.90000009536743 18.5999776710952
3.90000009536743 18.6111421234788
3.90000009536743 18.6223065758625
3.90000009536743 18.6334710282461
3.90000009536743 18.6446354806297
3.90000009536743 18.6557999330133
3.90000009536743 18.6669643853969
3.90000009536743 18.6781288377805
3.95000004768372 18.6892932901641
3.95000004768372 18.7004577425477
3.95000004768372 18.7116221949313
3.95000004768372 18.7227866473149
3.95000004768372 18.7339510996986
3.95000004768372 18.7451155520822
3.95000004768372 18.7562800044658
3.95000004768372 18.7674444568494
3.95000004768372 18.778608909233
3.95000004768372 18.7897733616166
3.95000004768372 18.8009378140002
3.95000004768372 18.8121022663838
3.95000004768372 18.8232667187674
3.95000004768372 18.8344311711511
3.95000004768372 18.8455956235347
3.95000004768372 18.8567600759183
3.95000004768372 18.8679245283019
4 18.8790889806855
4 18.8902534330691
4 18.9014178854527
4 18.9125823378363
4 18.9237467902199
4 18.9349112426036
4 18.9460756949872
4 18.9572401473708
4 18.9684045997544
4 18.979569052138
4 18.9907335045216
4 19.0018979569052
4 19.0130624092888
4 19.0242268616724
4 19.035391314056
4 19.0465557664397
4 19.0577202188233
4 19.0688846712069
4 19.0800491235905
4 19.0912135759741
4 19.1023780283577
4 19.1135424807413
4 19.1247069331249
4 19.1358713855085
4 19.1470358378922
4 19.1582002902758
4 19.1693647426594
4 19.180529195043
4 19.1916936474266
4 19.2028580998102
4 19.2140225521938
4 19.2251870045774
4.05000019073486 19.236351456961
4.05000019073486 19.2475159093446
4.05000019073486 19.2586803617283
4.05000019073486 19.2698448141119
4.05000019073486 19.2810092664955
4.05000019073486 19.2921737188791
4.05000019073486 19.3033381712627
4.05000019073486 19.3145026236463
4.05000019073486 19.3256670760299
4.05000019073486 19.3368315284135
4.05000019073486 19.3479959807971
4.05000019073486 19.3591604331808
4.05000019073486 19.3703248855644
4.05000019073486 19.381489337948
4.05000019073486 19.3926537903316
4.05000019073486 19.4038182427152
4.05000019073486 19.4149826950988
4.05000019073486 19.4261471474824
4.05000019073486 19.437311599866
4.05000019073486 19.4484760522496
4.05000019073486 19.4596405046332
4.05000019073486 19.4708049570169
4.05000019073486 19.4819694094005
4.05000019073486 19.4931338617841
4.05000019073486 19.5042983141677
4.09999990463257 19.5154627665513
4.09999990463257 19.5266272189349
4.09999990463257 19.5377916713185
4.09999990463257 19.5489561237021
4.09999990463257 19.5601205760857
4.09999990463257 19.5712850284694
4.09999990463257 19.582449480853
4.09999990463257 19.5936139332366
4.09999990463257 19.6047783856202
4.09999990463257 19.6159428380038
4.09999990463257 19.6271072903874
4.09999990463257 19.638271742771
4.09999990463257 19.6494361951546
4.09999990463257 19.6606006475382
4.09999990463257 19.6717650999218
4.09999990463257 19.6829295523055
4.09999990463257 19.6940940046891
4.09999990463257 19.7052584570727
4.09999990463257 19.7164229094563
4.09999990463257 19.7275873618399
4.09999990463257 19.7387518142235
4.09999990463257 19.7499162666071
4.09999990463257 19.7610807189907
4.09999990463257 19.7722451713743
4.09999990463257 19.783409623758
4.09999990463257 19.7945740761416
4.09999990463257 19.8057385285252
4.09999990463257 19.8169029809088
4.09999990463257 19.8280674332924
4.09999990463257 19.839231885676
4.09999990463257 19.8503963380596
4.09999990463257 19.8615607904432
4.15000009536743 19.8727252428268
4.15000009536743 19.8838896952104
4.15000009536743 19.8950541475941
4.15000009536743 19.9062185999777
4.15000009536743 19.9173830523613
4.15000009536743 19.9285475047449
4.15000009536743 19.9397119571285
4.15000009536743 19.9508764095121
4.15000009536743 19.9620408618957
4.15000009536743 19.9732053142793
4.15000009536743 19.9843697666629
4.15000009536743 19.9955342190466
4.15000009536743 20.0066986714302
4.15000009536743 20.0178631238138
4.15000009536743 20.0290275761974
4.15000009536743 20.040192028581
4.15000009536743 20.0513564809646
4.15000009536743 20.0625209333482
4.15000009536743 20.0736853857318
4.15000009536743 20.0848498381154
4.15000009536743 20.096014290499
4.19999980926514 20.1071787428827
4.19999980926514 20.1183431952663
4.19999980926514 20.1295076476499
4.19999980926514 20.1406721000335
4.19999980926514 20.1518365524171
4.19999980926514 20.1630010048007
4.19999980926514 20.1741654571843
4.19999980926514 20.1853299095679
4.19999980926514 20.1964943619515
4.19999980926514 20.2076588143352
4.19999980926514 20.2188232667188
4.19999980926514 20.2299877191024
4.19999980926514 20.241152171486
4.19999980926514 20.2523166238696
4.19999980926514 20.2634810762532
4.19999980926514 20.2746455286368
4.19999980926514 20.2858099810204
4.19999980926514 20.296974433404
4.19999980926514 20.3081388857877
4.19999980926514 20.3193033381713
4.19999980926514 20.3304677905549
4.19999980926514 20.3416322429385
4.19999980926514 20.3527966953221
4.19999980926514 20.3639611477057
4.19999980926514 20.3751256000893
4.19999980926514 20.3862900524729
4.19999980926514 20.3974545048565
4.25 20.4086189572401
4.25 20.4197834096238
4.25 20.4309478620074
4.25 20.442112314391
4.25 20.4532767667746
4.25 20.4644412191582
4.25 20.4756056715418
4.25 20.4867701239254
4.25 20.497934576309
4.25 20.5090990286926
4.25 20.5202634810763
4.25 20.5314279334599
4.25 20.5425923858435
4.25 20.5537568382271
4.25 20.5649212906107
4.25 20.5760857429943
4.25 20.5872501953779
4.25 20.5984146477615
4.25 20.6095791001451
4.25 20.6207435525287
4.25 20.6319080049124
4.25 20.643072457296
4.25 20.6542369096796
4.30000019073486 20.6654013620632
4.30000019073486 20.6765658144468
4.30000019073486 20.6877302668304
4.30000019073486 20.698894719214
4.30000019073486 20.7100591715976
4.30000019073486 20.7212236239812
4.30000019073486 20.7323880763649
4.30000019073486 20.7435525287485
4.30000019073486 20.7547169811321
4.30000019073486 20.7658814335157
4.30000019073486 20.7770458858993
4.30000019073486 20.7882103382829
4.30000019073486 20.7993747906665
4.30000019073486 20.8105392430501
4.30000019073486 20.8217036954337
4.30000019073486 20.8328681478173
4.30000019073486 20.844032600201
4.30000019073486 20.8551970525846
4.30000019073486 20.8663615049682
4.30000019073486 20.8775259573518
4.30000019073486 20.8886904097354
4.30000019073486 20.899854862119
4.30000019073486 20.9110193145026
4.30000019073486 20.9221837668862
4.30000019073486 20.9333482192698
4.30000019073486 20.9445126716535
4.30000019073486 20.9556771240371
4.30000019073486 20.9668415764207
4.30000019073486 20.9780060288043
4.30000019073486 20.9891704811879
4.30000019073486 21.0003349335715
4.30000019073486 21.0114993859551
4.34999990463257 21.0226638383387
4.34999990463257 21.0338282907223
4.34999990463257 21.044992743106
4.34999990463257 21.0561571954896
4.34999990463257 21.0673216478732
4.34999990463257 21.0784861002568
4.34999990463257 21.0896505526404
4.34999990463257 21.100815005024
4.34999990463257 21.1119794574076
4.34999990463257 21.1231439097912
4.34999990463257 21.1343083621748
4.34999990463257 21.1454728145584
4.34999990463257 21.1566372669421
4.34999990463257 21.1678017193257
4.34999990463257 21.1789661717093
4.34999990463257 21.1901306240929
4.34999990463257 21.2012950764765
4.34999990463257 21.2124595288601
4.34999990463257 21.2236239812437
4.34999990463257 21.2347884336273
4.34999990463257 21.2459528860109
4.34999990463257 21.2571173383946
4.34999990463257 21.2682817907782
4.34999990463257 21.2794462431618
4.34999990463257 21.2906106955454
4.34999990463257 21.301775147929
4.40000009536743 21.3129396003126
4.40000009536743 21.3241040526962
4.40000009536743 21.3352685050798
4.40000009536743 21.3464329574634
4.40000009536743 21.357597409847
4.40000009536743 21.3687618622307
4.40000009536743 21.3799263146143
4.40000009536743 21.3910907669979
4.40000009536743 21.4022552193815
4.40000009536743 21.4134196717651
4.40000009536743 21.4245841241487
4.40000009536743 21.4357485765323
4.40000009536743 21.4469130289159
4.40000009536743 21.4580774812995
4.40000009536743 21.4692419336832
4.40000009536743 21.4804063860668
4.44999980926514 21.4915708384504
4.44999980926514 21.502735290834
4.44999980926514 21.5138997432176
4.44999980926514 21.5250641956012
4.44999980926514 21.5362286479848
4.44999980926514 21.5473931003684
4.44999980926514 21.558557552752
4.44999980926514 21.5697220051356
4.44999980926514 21.5808864575193
4.44999980926514 21.5920509099029
4.44999980926514 21.6032153622865
4.44999980926514 21.6143798146701
4.44999980926514 21.6255442670537
4.44999980926514 21.6367087194373
4.44999980926514 21.6478731718209
4.44999980926514 21.6590376242045
4.44999980926514 21.6702020765881
4.44999980926514 21.6813665289718
4.44999980926514 21.6925309813554
4.44999980926514 21.703695433739
4.44999980926514 21.7148598861226
4.44999980926514 21.7260243385062
4.44999980926514 21.7371887908898
4.44999980926514 21.7483532432734
4.5 21.759517695657
4.5 21.7706821480406
4.5 21.7818466004242
4.5 21.7930110528079
4.5 21.8041755051915
4.5 21.8153399575751
4.5 21.8265044099587
4.5 21.8376688623423
4.5 21.8488333147259
4.5 21.8599977671095
4.5 21.8711622194931
4.5 21.8823266718767
4.5 21.8934911242604
4.5 21.904655576644
4.5 21.9158200290276
4.5 21.9269844814112
4.5 21.9381489337948
4.5 21.9493133861784
4.55000019073486 21.960477838562
4.55000019073486 21.9716422909456
4.55000019073486 21.9828067433292
4.55000019073486 21.9939711957128
4.55000019073486 22.0051356480965
4.55000019073486 22.0163001004801
4.55000019073486 22.0274645528637
4.55000019073486 22.0386290052473
4.55000019073486 22.0497934576309
4.55000019073486 22.0609579100145
4.55000019073486 22.0721223623981
4.55000019073486 22.0832868147817
4.55000019073486 22.0944512671653
4.55000019073486 22.105615719549
4.55000019073486 22.1167801719326
4.55000019073486 22.1279446243162
4.55000019073486 22.1391090766998
4.55000019073486 22.1502735290834
4.55000019073486 22.161437981467
4.55000019073486 22.1726024338506
4.55000019073486 22.1837668862342
4.55000019073486 22.1949313386178
4.55000019073486 22.2060957910015
4.55000019073486 22.2172602433851
4.55000019073486 22.2284246957687
4.55000019073486 22.2395891481523
4.55000019073486 22.2507536005359
4.59999990463257 22.2619180529195
4.59999990463257 22.2730825053031
4.59999990463257 22.2842469576867
4.59999990463257 22.2954114100703
4.59999990463257 22.3065758624539
4.59999990463257 22.3177403148376
4.59999990463257 22.3289047672212
4.59999990463257 22.3400692196048
4.59999990463257 22.3512336719884
4.59999990463257 22.362398124372
4.59999990463257 22.3735625767556
4.59999990463257 22.3847270291392
4.59999990463257 22.3958914815228
4.59999990463257 22.4070559339064
4.59999990463257 22.4182203862901
4.59999990463257 22.4293848386737
4.59999990463257 22.4405492910573
4.59999990463257 22.4517137434409
4.59999990463257 22.4628781958245
4.59999990463257 22.4740426482081
4.59999990463257 22.4852071005917
4.59999990463257 22.4963715529753
4.59999990463257 22.5075360053589
4.59999990463257 22.5187004577425
4.59999990463257 22.5298649101262
4.59999990463257 22.5410293625098
4.59999990463257 22.5521938148934
4.65000009536743 22.563358267277
4.65000009536743 22.5745227196606
4.65000009536743 22.5856871720442
4.65000009536743 22.5968516244278
4.65000009536743 22.6080160768114
4.65000009536743 22.619180529195
4.65000009536743 22.6303449815787
4.65000009536743 22.6415094339623
4.65000009536743 22.6526738863459
4.65000009536743 22.6638383387295
4.65000009536743 22.6750027911131
4.65000009536743 22.6861672434967
4.65000009536743 22.6973316958803
4.65000009536743 22.7084961482639
4.65000009536743 22.7196606006475
4.65000009536743 22.7308250530311
4.65000009536743 22.7419895054148
4.65000009536743 22.7531539577984
4.65000009536743 22.764318410182
4.65000009536743 22.7754828625656
4.65000009536743 22.7866473149492
4.65000009536743 22.7978117673328
4.65000009536743 22.8089762197164
4.65000009536743 22.8201406721
4.65000009536743 22.8313051244836
4.65000009536743 22.8424695768673
4.65000009536743 22.8536340292509
4.65000009536743 22.8647984816345
4.65000009536743 22.8759629340181
4.69999980926514 22.8871273864017
4.69999980926514 22.8982918387853
4.69999980926514 22.9094562911689
4.69999980926514 22.9206207435525
4.69999980926514 22.9317851959361
4.69999980926514 22.9429496483198
4.69999980926514 22.9541141007034
4.69999980926514 22.965278553087
4.69999980926514 22.9764430054706
4.69999980926514 22.9876074578542
4.69999980926514 22.9987719102378
4.69999980926514 23.0099363626214
4.69999980926514 23.021100815005
4.69999980926514 23.0322652673886
4.69999980926514 23.0434297197722
4.69999980926514 23.0545941721559
4.69999980926514 23.0657586245395
4.69999980926514 23.0769230769231
4.69999980926514 23.0880875293067
4.69999980926514 23.0992519816903
4.69999980926514 23.1104164340739
4.69999980926514 23.1215808864575
4.69999980926514 23.1327453388411
4.69999980926514 23.1439097912247
4.69999980926514 23.1550742436084
4.69999980926514 23.166238695992
4.69999980926514 23.1774031483756
4.69999980926514 23.1885676007592
4.69999980926514 23.1997320531428
4.69999980926514 23.2108965055264
4.69999980926514 23.22206095791
4.75 23.2332254102936
4.75 23.2443898626772
4.75 23.2555543150608
4.75 23.2667187674445
4.75 23.2778832198281
4.75 23.2890476722117
4.75 23.3002121245953
4.75 23.3113765769789
4.75 23.3225410293625
4.75 23.3337054817461
4.75 23.3448699341297
4.75 23.3560343865133
4.75 23.367198838897
4.75 23.3783632912806
4.75 23.3895277436642
4.75 23.4006921960478
4.75 23.4118566484314
4.80000019073486 23.423021100815
4.80000019073486 23.4341855531986
4.80000019073486 23.4453500055822
4.80000019073486 23.4565144579658
4.80000019073486 23.4676789103494
4.80000019073486 23.4788433627331
4.80000019073486 23.4900078151167
4.80000019073486 23.5011722675003
4.80000019073486 23.5123367198839
4.80000019073486 23.5235011722675
4.80000019073486 23.5346656246511
4.80000019073486 23.5458300770347
4.80000019073486 23.5569945294183
4.80000019073486 23.5681589818019
4.80000019073486 23.5793234341856
4.80000019073486 23.5904878865692
4.80000019073486 23.6016523389528
4.80000019073486 23.6128167913364
4.80000019073486 23.62398124372
4.80000019073486 23.6351456961036
4.80000019073486 23.6463101484872
4.80000019073486 23.6574746008708
4.80000019073486 23.6686390532544
4.80000019073486 23.679803505638
4.80000019073486 23.6909679580217
4.80000019073486 23.7021324104053
4.84999990463257 23.7132968627889
4.84999990463257 23.7244613151725
4.84999990463257 23.7356257675561
4.84999990463257 23.7467902199397
4.84999990463257 23.7579546723233
4.84999990463257 23.7691191247069
4.84999990463257 23.7802835770905
4.84999990463257 23.7914480294742
4.84999990463257 23.8026124818578
4.84999990463257 23.8137769342414
4.84999990463257 23.824941386625
4.84999990463257 23.8361058390086
4.84999990463257 23.8472702913922
4.84999990463257 23.8584347437758
4.84999990463257 23.8695991961594
4.84999990463257 23.880763648543
4.84999990463257 23.8919281009266
4.84999990463257 23.9030925533103
4.84999990463257 23.9142570056939
4.84999990463257 23.9254214580775
4.84999990463257 23.9365859104611
4.84999990463257 23.9477503628447
4.90000009536743 23.9589148152283
4.90000009536743 23.9700792676119
4.90000009536743 23.9812437199955
4.90000009536743 23.9924081723791
4.90000009536743 24.0035726247628
4.90000009536743 24.0147370771464
4.90000009536743 24.02590152953
4.90000009536743 24.0370659819136
4.90000009536743 24.0482304342972
4.90000009536743 24.0593948866808
4.90000009536743 24.0705593390644
4.90000009536743 24.081723791448
4.90000009536743 24.0928882438316
4.90000009536743 24.1040526962152
4.90000009536743 24.1152171485989
4.90000009536743 24.1263816009825
4.90000009536743 24.1375460533661
4.90000009536743 24.1487105057497
4.90000009536743 24.1598749581333
4.90000009536743 24.1710394105169
4.90000009536743 24.1822038629005
4.90000009536743 24.1933683152841
4.90000009536743 24.2045327676677
4.90000009536743 24.2156972200514
4.90000009536743 24.226861672435
4.90000009536743 24.2380261248186
4.90000009536743 24.2491905772022
4.90000009536743 24.2603550295858
4.90000009536743 24.2715194819694
4.90000009536743 24.282683934353
4.94999980926514 24.2938483867366
4.94999980926514 24.3050128391202
4.94999980926514 24.3161772915039
4.94999980926514 24.3273417438875
4.94999980926514 24.3385061962711
4.94999980926514 24.3496706486547
4.94999980926514 24.3608351010383
4.94999980926514 24.3719995534219
4.94999980926514 24.3831640058055
4.94999980926514 24.3943284581891
4.94999980926514 24.4054929105727
4.94999980926514 24.4166573629563
4.94999980926514 24.42782181534
4.94999980926514 24.4389862677236
4.94999980926514 24.4501507201072
4.94999980926514 24.4613151724908
4.94999980926514 24.4724796248744
4.94999980926514 24.483644077258
4.94999980926514 24.4948085296416
4.94999980926514 24.5059729820252
4.94999980926514 24.5171374344088
4.94999980926514 24.5283018867925
4.94999980926514 24.5394663391761
4.94999980926514 24.5506307915597
4.94999980926514 24.5617952439433
4.94999980926514 24.5729596963269
4.94999980926514 24.5841241487105
4.94999980926514 24.5952886010941
4.94999980926514 24.6064530534777
4.94999980926514 24.6176175058613
4.94999980926514 24.6287819582449
5 24.6399464106286
5 24.6511108630122
5 24.6622753153958
5 24.6734397677794
5 24.684604220163
5 24.6957686725466
5 24.7069331249302
5 24.7180975773138
5 24.7292620296974
5 24.7404264820811
5 24.7515909344647
5 24.7627553868483
5 24.7739198392319
5 24.7850842916155
5 24.7962487439991
5 24.8074131963827
5 24.8185776487663
5 24.8297421011499
5 24.8409065535336
5 24.8520710059172
5 24.8632354583008
5 24.8743999106844
5 24.885564363068
5 24.8967288154516
5 24.9078932678352
5 24.9190577202188
5 24.9302221726024
5 24.941386624986
5.05000019073486 24.9525510773697
5.05000019073486 24.9637155297533
5.05000019073486 24.9748799821369
5.05000019073486 24.9860444345205
5.05000019073486 24.9972088869041
5.05000019073486 25.0083733392877
5.05000019073486 25.0195377916713
5.05000019073486 25.0307022440549
5.05000019073486 25.0418666964385
5.05000019073486 25.0530311488222
5.05000019073486 25.0641956012058
5.05000019073486 25.0753600535894
5.05000019073486 25.086524505973
5.05000019073486 25.0976889583566
5.05000019073486 25.1088534107402
5.05000019073486 25.1200178631238
5.05000019073486 25.1311823155074
5.05000019073486 25.142346767891
5.05000019073486 25.1535112202746
5.05000019073486 25.1646756726583
5.05000019073486 25.1758401250419
5.05000019073486 25.1870045774255
5.05000019073486 25.1981690298091
5.05000019073486 25.2093334821927
5.09999990463257 25.2204979345763
5.09999990463257 25.2316623869599
5.09999990463257 25.2428268393435
5.09999990463257 25.2539912917271
5.09999990463257 25.2651557441107
5.09999990463257 25.2763201964944
5.09999990463257 25.287484648878
5.09999990463257 25.2986491012616
5.09999990463257 25.3098135536452
5.09999990463257 25.3209780060288
5.09999990463257 25.3321424584124
5.09999990463257 25.343306910796
5.09999990463257 25.3544713631796
5.09999990463257 25.3656358155632
5.09999990463257 25.3768002679469
5.09999990463257 25.3879647203305
5.09999990463257 25.3991291727141
5.09999990463257 25.4102936250977
5.09999990463257 25.4214580774813
5.09999990463257 25.4326225298649
5.09999990463257 25.4437869822485
5.09999990463257 25.4549514346321
5.09999990463257 25.4661158870157
5.09999990463257 25.4772803393994
5.09999990463257 25.488444791783
5.15000009536743 25.4996092441666
5.15000009536743 25.5107736965502
5.15000009536743 25.5219381489338
5.15000009536743 25.5331026013174
5.15000009536743 25.544267053701
5.15000009536743 25.5554315060846
5.15000009536743 25.5665959584682
5.15000009536743 25.5777604108518
5.15000009536743 25.5889248632355
5.15000009536743 25.6000893156191
5.15000009536743 25.6112537680027
5.15000009536743 25.6224182203863
5.15000009536743 25.6335826727699
5.15000009536743 25.6447471251535
5.15000009536743 25.6559115775371
5.15000009536743 25.6670760299207
5.15000009536743 25.6782404823043
5.15000009536743 25.689404934688
5.15000009536743 25.7005693870716
5.15000009536743 25.7117338394552
5.15000009536743 25.7228982918388
5.15000009536743 25.7340627442224
5.15000009536743 25.745227196606
5.15000009536743 25.7563916489896
5.15000009536743 25.7675561013732
5.15000009536743 25.7787205537568
5.15000009536743 25.7898850061405
5.15000009536743 25.8010494585241
5.15000009536743 25.8122139109077
5.15000009536743 25.8233783632913
5.15000009536743 25.8345428156749
5.15000009536743 25.8457072680585
5.15000009536743 25.8568717204421
5.15000009536743 25.8680361728257
5.19999980926514 25.8792006252093
5.19999980926514 25.8903650775929
5.19999980926514 25.9015295299766
5.19999980926514 25.9126939823602
5.19999980926514 25.9238584347438
5.19999980926514 25.9350228871274
5.19999980926514 25.946187339511
5.19999980926514 25.9573517918946
5.19999980926514 25.9685162442782
5.19999980926514 25.9796806966618
5.19999980926514 25.9908451490454
5.19999980926514 26.002009601429
5.19999980926514 26.0131740538127
5.19999980926514 26.0243385061963
5.19999980926514 26.0355029585799
5.19999980926514 26.0466674109635
5.19999980926514 26.0578318633471
5.19999980926514 26.0689963157307
5.19999980926514 26.0801607681143
5.19999980926514 26.0913252204979
5.19999980926514 26.1024896728815
5.19999980926514 26.1136541252652
5.19999980926514 26.1248185776488
5.19999980926514 26.1359830300324
5.19999980926514 26.147147482416
5.19999980926514 26.1583119347996
5.19999980926514 26.1694763871832
5.19999980926514 26.1806408395668
5.25 26.1918052919504
5.25 26.202969744334
5.25 26.2141341967177
5.25 26.2252986491013
5.25 26.2364631014849
5.25 26.2476275538685
5.25 26.2587920062521
5.25 26.2699564586357
5.25 26.2811209110193
5.25 26.2922853634029
5.25 26.3034498157865
5.25 26.3146142681701
5.25 26.3257787205538
5.25 26.3369431729374
5.25 26.348107625321
5.25 26.3592720777046
5.25 26.3704365300882
5.25 26.3816009824718
5.25 26.3927654348554
5.25 26.403929887239
5.25 26.4150943396226
5.25 26.4262587920063
5.25 26.4374232443899
5.25 26.4485876967735
5.25 26.4597521491571
5.25 26.4709166015407
5.25 26.4820810539243
5.25 26.4932455063079
5.25 26.5044099586915
5.25 26.5155744110751
5.25 26.5267388634587
5.25 26.5379033158424
5.25 26.549067768226
5.30000019073486 26.5602322206096
5.30000019073486 26.5713966729932
5.30000019073486 26.5825611253768
5.30000019073486 26.5937255777604
5.30000019073486 26.604890030144
5.30000019073486 26.6160544825276
5.30000019073486 26.6272189349112
5.30000019073486 26.6383833872949
5.30000019073486 26.6495478396785
5.30000019073486 26.6607122920621
5.30000019073486 26.6718767444457
5.30000019073486 26.6830411968293
5.30000019073486 26.6942056492129
5.30000019073486 26.7053701015965
5.30000019073486 26.7165345539801
5.30000019073486 26.7276990063637
5.30000019073486 26.7388634587473
5.30000019073486 26.750027911131
5.30000019073486 26.7611923635146
5.30000019073486 26.7723568158982
5.30000019073486 26.7835212682818
5.30000019073486 26.7946857206654
5.30000019073486 26.805850173049
5.30000019073486 26.8170146254326
5.30000019073486 26.8281790778162
5.30000019073486 26.8393435301998
5.30000019073486 26.8505079825835
5.30000019073486 26.8616724349671
5.30000019073486 26.8728368873507
5.30000019073486 26.8840013397343
5.30000019073486 26.8951657921179
5.30000019073486 26.9063302445015
5.30000019073486 26.9174946968851
5.30000019073486 26.9286591492687
5.30000019073486 26.9398236016523
5.34999990463257 26.950988054036
5.34999990463257 26.9621525064196
5.34999990463257 26.9733169588032
5.34999990463257 26.9844814111868
5.34999990463257 26.9956458635704
5.34999990463257 27.006810315954
5.34999990463257 27.0179747683376
5.34999990463257 27.0291392207212
5.34999990463257 27.0403036731048
5.34999990463257 27.0514681254884
5.34999990463257 27.0626325778721
5.34999990463257 27.0737970302557
5.34999990463257 27.0849614826393
5.34999990463257 27.0961259350229
5.34999990463257 27.1072903874065
5.34999990463257 27.1184548397901
5.34999990463257 27.1296192921737
5.34999990463257 27.1407837445573
5.34999990463257 27.1519481969409
5.34999990463257 27.1631126493245
5.34999990463257 27.1742771017082
5.34999990463257 27.1854415540918
5.34999990463257 27.1966060064754
5.34999990463257 27.207770458859
5.34999990463257 27.2189349112426
5.34999990463257 27.2300993636262
5.34999990463257 27.2412638160098
5.34999990463257 27.2524282683934
5.34999990463257 27.263592720777
5.34999990463257 27.2747571731607
5.40000009536743 27.2859216255443
5.40000009536743 27.2970860779279
5.40000009536743 27.3082505303115
5.40000009536743 27.3194149826951
5.40000009536743 27.3305794350787
5.40000009536743 27.3417438874623
5.40000009536743 27.3529083398459
5.40000009536743 27.3640727922295
5.40000009536743 27.3752372446132
5.40000009536743 27.3864016969968
5.40000009536743 27.3975661493804
5.40000009536743 27.408730601764
5.40000009536743 27.4198950541476
5.40000009536743 27.4310595065312
5.40000009536743 27.4422239589148
5.40000009536743 27.4533884112984
5.40000009536743 27.464552863682
5.40000009536743 27.4757173160656
5.44999980926514 27.4868817684493
5.44999980926514 27.4980462208329
5.44999980926514 27.5092106732165
5.44999980926514 27.5203751256001
5.44999980926514 27.5315395779837
5.44999980926514 27.5427040303673
5.44999980926514 27.5538684827509
5.44999980926514 27.5650329351345
5.44999980926514 27.5761973875181
5.44999980926514 27.5873618399018
5.44999980926514 27.5985262922854
5.44999980926514 27.609690744669
5.44999980926514 27.6208551970526
5.44999980926514 27.6320196494362
5.44999980926514 27.6431841018198
5.44999980926514 27.6543485542034
5.44999980926514 27.665513006587
5.44999980926514 27.6766774589706
5.44999980926514 27.6878419113542
5.44999980926514 27.6990063637379
5.44999980926514 27.7101708161215
5.44999980926514 27.7213352685051
5.44999980926514 27.7324997208887
5.5 27.7436641732723
5.5 27.7548286256559
5.5 27.7659930780395
5.5 27.7771575304231
5.5 27.7883219828067
5.5 27.7994864351904
5.5 27.810650887574
5.5 27.8218153399576
5.5 27.8329797923412
5.5 27.8441442447248
5.5 27.8553086971084
5.5 27.866473149492
5.5 27.8776376018756
5.5 27.8888020542592
5.5 27.8999665066428
5.5 27.9111309590265
5.5 27.9222954114101
5.5 27.9334598637937
5.5 27.9446243161773
5.5 27.9557887685609
5.5 27.9669532209445
5.5 27.9781176733281
5.5 27.9892821257117
5.5 28.0004465780953
5.55000019073486 28.011611030479
5.55000019073486 28.0227754828626
5.55000019073486 28.0339399352462
5.55000019073486 28.0451043876298
5.55000019073486 28.0562688400134
5.55000019073486 28.067433292397
5.55000019073486 28.0785977447806
5.55000019073486 28.0897621971642
5.55000019073486 28.1009266495478
5.55000019073486 28.1120911019315
5.55000019073486 28.1232555543151
5.55000019073486 28.1344200066987
5.55000019073486 28.1455844590823
5.55000019073486 28.1567489114659
5.55000019073486 28.1679133638495
5.55000019073486 28.1790778162331
5.55000019073486 28.1902422686167
5.55000019073486 28.2014067210003
5.55000019073486 28.2125711733839
5.55000019073486 28.2237356257676
5.55000019073486 28.2349000781512
5.55000019073486 28.2460645305348
5.55000019073486 28.2572289829184
5.55000019073486 28.268393435302
5.55000019073486 28.2795578876856
5.55000019073486 28.2907223400692
5.55000019073486 28.3018867924528
5.55000019073486 28.3130512448364
5.55000019073486 28.3242156972201
5.55000019073486 28.3353801496037
5.55000019073486 28.3465446019873
5.59999990463257 28.3577090543709
5.59999990463257 28.3688735067545
5.59999990463257 28.3800379591381
5.59999990463257 28.3912024115217
5.59999990463257 28.4023668639053
5.59999990463257 28.4135313162889
5.59999990463257 28.4246957686725
5.59999990463257 28.4358602210562
5.59999990463257 28.4470246734398
5.59999990463257 28.4581891258234
5.59999990463257 28.469353578207
5.59999990463257 28.4805180305906
5.59999990463257 28.4916824829742
5.59999990463257 28.5028469353578
5.59999990463257 28.5140113877414
5.59999990463257 28.525175840125
5.59999990463257 28.5363402925087
5.59999990463257 28.5475047448923
5.59999990463257 28.5586691972759
5.59999990463257 28.5698336496595
5.59999990463257 28.5809981020431
5.59999990463257 28.5921625544267
5.59999990463257 28.6033270068103
5.59999990463257 28.6144914591939
5.59999990463257 28.6256559115775
5.59999990463257 28.6368203639611
5.59999990463257 28.6479848163448
5.59999990463257 28.6591492687284
5.59999990463257 28.670313721112
5.59999990463257 28.6814781734956
5.59999990463257 28.6926426258792
5.59999990463257 28.7038070782628
5.59999990463257 28.7149715306464
5.59999990463257 28.72613598303
5.59999990463257 28.7373004354136
5.65000009536743 28.7484648877973
5.65000009536743 28.7596293401809
5.65000009536743 28.7707937925645
5.65000009536743 28.7819582449481
5.65000009536743 28.7931226973317
5.65000009536743 28.8042871497153
5.65000009536743 28.8154516020989
5.65000009536743 28.8266160544825
5.65000009536743 28.8377805068661
5.65000009536743 28.8489449592497
5.65000009536743 28.8601094116334
5.65000009536743 28.871273864017
5.65000009536743 28.8824383164006
5.65000009536743 28.8936027687842
5.65000009536743 28.9047672211678
5.65000009536743 28.9159316735514
5.65000009536743 28.927096125935
5.65000009536743 28.9382605783186
5.65000009536743 28.9494250307022
5.65000009536743 28.9605894830859
5.65000009536743 28.9717539354695
5.65000009536743 28.9829183878531
5.65000009536743 28.9940828402367
5.65000009536743 29.0052472926203
5.65000009536743 29.0164117450039
5.65000009536743 29.0275761973875
5.65000009536743 29.0387406497711
5.69999980926514 29.0499051021547
5.69999980926514 29.0610695545383
5.69999980926514 29.072234006922
5.69999980926514 29.0833984593056
5.69999980926514 29.0945629116892
5.69999980926514 29.1057273640728
5.69999980926514 29.1168918164564
5.69999980926514 29.12805626884
5.69999980926514 29.1392207212236
5.69999980926514 29.1503851736072
5.69999980926514 29.1615496259908
5.69999980926514 29.1727140783745
5.69999980926514 29.1838785307581
5.69999980926514 29.1950429831417
5.69999980926514 29.2062074355253
5.69999980926514 29.2173718879089
5.69999980926514 29.2285363402925
5.69999980926514 29.2397007926761
5.69999980926514 29.2508652450597
5.69999980926514 29.2620296974433
5.69999980926514 29.273194149827
5.69999980926514 29.2843586022106
5.69999980926514 29.2955230545942
5.69999980926514 29.3066875069778
5.69999980926514 29.3178519593614
5.69999980926514 29.329016411745
5.69999980926514 29.3401808641286
5.69999980926514 29.3513453165122
5.69999980926514 29.3625097688958
5.69999980926514 29.3736742212794
5.69999980926514 29.3848386736631
5.75 29.3960031260467
5.75 29.4071675784303
5.75 29.4183320308139
5.75 29.4294964831975
5.75 29.4406609355811
5.75 29.4518253879647
5.75 29.4629898403483
5.75 29.4741542927319
5.75 29.4853187451156
5.75 29.4964831974992
5.75 29.5076476498828
5.75 29.5188121022664
5.75 29.52997655465
5.75 29.5411410070336
5.75 29.5523054594172
5.75 29.5634699118008
5.75 29.5746343641844
5.75 29.585798816568
5.75 29.5969632689517
5.75 29.6081277213353
5.75 29.6192921737189
5.75 29.6304566261025
5.75 29.6416210784861
5.75 29.6527855308697
5.75 29.6639499832533
5.75 29.6751144356369
5.75 29.6862788880205
5.75 29.6974433404041
5.75 29.7086077927878
5.75 29.7197722451714
5.75 29.730936697555
5.75 29.7421011499386
5.80000019073486 29.7532656023222
5.80000019073486 29.7644300547058
5.80000019073486 29.7755945070894
5.80000019073486 29.786758959473
5.80000019073486 29.7979234118566
5.80000019073486 29.8090878642403
5.80000019073486 29.8202523166239
5.80000019073486 29.8314167690075
5.80000019073486 29.8425812213911
5.80000019073486 29.8537456737747
5.80000019073486 29.8649101261583
5.80000019073486 29.8760745785419
5.80000019073486 29.8872390309255
5.80000019073486 29.8984034833091
5.80000019073486 29.9095679356928
5.80000019073486 29.9207323880764
5.80000019073486 29.93189684046
5.80000019073486 29.9430612928436
5.80000019073486 29.9542257452272
5.80000019073486 29.9653901976108
5.80000019073486 29.9765546499944
5.80000019073486 29.987719102378
5.80000019073486 29.9988835547616
5.80000019073486 30.0100480071453
5.80000019073486 30.0212124595289
5.80000019073486 30.0323769119125
5.80000019073486 30.0435413642961
5.80000019073486 30.0547058166797
5.80000019073486 30.0658702690633
5.84999990463257 30.0770347214469
5.84999990463257 30.0881991738305
5.84999990463257 30.0993636262141
5.84999990463257 30.1105280785977
5.84999990463257 30.1216925309814
5.84999990463257 30.132856983365
5.84999990463257 30.1440214357486
5.84999990463257 30.1551858881322
5.84999990463257 30.1663503405158
5.84999990463257 30.1775147928994
5.84999990463257 30.188679245283
5.84999990463257 30.1998436976666
5.84999990463257 30.2110081500502
5.84999990463257 30.2221726024339
5.84999990463257 30.2333370548175
5.84999990463257 30.2445015072011
5.84999990463257 30.2556659595847
5.84999990463257 30.2668304119683
5.84999990463257 30.2779948643519
5.84999990463257 30.2891593167355
5.84999990463257 30.3003237691191
5.84999990463257 30.3114882215027
5.84999990463257 30.3226526738863
5.84999990463257 30.33381712627
5.84999990463257 30.3449815786536
5.84999990463257 30.3561460310372
5.84999990463257 30.3673104834208
5.84999990463257 30.3784749358044
5.84999990463257 30.389639388188
5.84999990463257 30.4008038405716
5.84999990463257 30.4119682929552
5.90000009536743 30.4231327453388
5.90000009536743 30.4342971977225
5.90000009536743 30.4454616501061
5.90000009536743 30.4566261024897
5.90000009536743 30.4677905548733
5.90000009536743 30.4789550072569
5.90000009536743 30.4901194596405
5.90000009536743 30.5012839120241
5.90000009536743 30.5124483644077
5.90000009536743 30.5236128167913
5.90000009536743 30.5347772691749
5.90000009536743 30.5459417215586
5.90000009536743 30.5571061739422
5.90000009536743 30.5682706263258
5.90000009536743 30.5794350787094
5.90000009536743 30.590599531093
5.90000009536743 30.6017639834766
5.90000009536743 30.6129284358602
5.90000009536743 30.6240928882438
5.90000009536743 30.6352573406274
5.90000009536743 30.6464217930111
5.90000009536743 30.6575862453947
5.90000009536743 30.6687506977783
5.90000009536743 30.6799151501619
5.90000009536743 30.6910796025455
5.90000009536743 30.7022440549291
5.90000009536743 30.7134085073127
5.90000009536743 30.7245729596963
5.90000009536743 30.7357374120799
5.90000009536743 30.7469018644635
5.90000009536743 30.7580663168472
5.90000009536743 30.7692307692308
5.90000009536743 30.7803952216144
5.94999980926514 30.791559673998
5.94999980926514 30.8027241263816
5.94999980926514 30.8138885787652
5.94999980926514 30.8250530311488
5.94999980926514 30.8362174835324
5.94999980926514 30.847381935916
5.94999980926514 30.8585463882997
5.94999980926514 30.8697108406833
5.94999980926514 30.8808752930669
5.94999980926514 30.8920397454505
5.94999980926514 30.9032041978341
5.94999980926514 30.9143686502177
5.94999980926514 30.9255331026013
5.94999980926514 30.9366975549849
5.94999980926514 30.9478620073685
5.94999980926514 30.9590264597521
5.94999980926514 30.9701909121358
5.94999980926514 30.9813553645194
5.94999980926514 30.992519816903
5.94999980926514 31.0036842692866
5.94999980926514 31.0148487216702
5.94999980926514 31.0260131740538
5.94999980926514 31.0371776264374
5.94999980926514 31.048342078821
5.94999980926514 31.0595065312046
5.94999980926514 31.0706709835883
5.94999980926514 31.0818354359719
5.94999980926514 31.0929998883555
5.94999980926514 31.1041643407391
5.94999980926514 31.1153287931227
5.94999980926514 31.1264932455063
5.94999980926514 31.1376576978899
5.94999980926514 31.1488221502735
5.94999980926514 31.1599866026571
5.94999980926514 31.1711510550408
5.94999980926514 31.1823155074244
5.94999980926514 31.193479959808
5.94999980926514 31.2046444121916
5.94999980926514 31.2158088645752
5.94999980926514 31.2269733169588
5.94999980926514 31.2381377693424
5.94999980926514 31.249302221726
5.94999980926514 31.2604666741096
6 31.2716311264932
6 31.2827955788769
6 31.2939600312605
6 31.3051244836441
6 31.3162889360277
6 31.3274533884113
6 31.3386178407949
6 31.3497822931785
6 31.3609467455621
6 31.3721111979457
6 31.3832756503294
6 31.394440102713
6 31.4056045550966
6 31.4167690074802
6 31.4279334598638
6 31.4390979122474
6 31.450262364631
6 31.4614268170146
6 31.4725912693982
6 31.4837557217818
6 31.4949201741655
6 31.5060846265491
6 31.5172490789327
6 31.5284135313163
6 31.5395779836999
6 31.5507424360835
6 31.5619068884671
6 31.5730713408507
6 31.5842357932343
6 31.595400245618
6 31.6065646980016
6 31.6177291503852
6 31.6288936027688
6 31.6400580551524
6.05000019073486 31.651222507536
6.05000019073486 31.6623869599196
6.05000019073486 31.6735514123032
6.05000019073486 31.6847158646868
6.05000019073486 31.6958803170704
6.05000019073486 31.7070447694541
6.05000019073486 31.7182092218377
6.05000019073486 31.7293736742213
6.05000019073486 31.7405381266049
6.05000019073486 31.7517025789885
6.05000019073486 31.7628670313721
6.05000019073486 31.7740314837557
6.05000019073486 31.7851959361393
6.05000019073486 31.7963603885229
6.05000019073486 31.8075248409066
6.05000019073486 31.8186892932902
6.05000019073486 31.8298537456738
6.05000019073486 31.8410181980574
6.05000019073486 31.852182650441
6.05000019073486 31.8633471028246
6.05000019073486 31.8745115552082
6.05000019073486 31.8856760075918
6.05000019073486 31.8968404599754
6.05000019073486 31.9080049123591
6.05000019073486 31.9191693647427
6.05000019073486 31.9303338171263
6.05000019073486 31.9414982695099
6.05000019073486 31.9526627218935
6.05000019073486 31.9638271742771
6.05000019073486 31.9749916266607
6.05000019073486 31.9861560790443
6.05000019073486 31.9973205314279
6.05000019073486 32.0084849838115
6.05000019073486 32.0196494361952
6.09999990463257 32.0308138885788
6.09999990463257 32.0419783409624
6.09999990463257 32.053142793346
6.09999990463257 32.0643072457296
6.09999990463257 32.0754716981132
6.09999990463257 32.0866361504968
6.09999990463257 32.0978006028804
6.09999990463257 32.108965055264
6.09999990463257 32.1201295076476
6.09999990463257 32.1312939600313
6.09999990463257 32.1424584124149
6.09999990463257 32.1536228647985
6.09999990463257 32.1647873171821
6.09999990463257 32.1759517695657
6.09999990463257 32.1871162219493
6.09999990463257 32.1982806743329
6.09999990463257 32.2094451267165
6.09999990463257 32.2206095791001
6.09999990463257 32.2317740314838
6.09999990463257 32.2429384838674
6.09999990463257 32.254102936251
6.09999990463257 32.2652673886346
6.09999990463257 32.2764318410182
6.09999990463257 32.2875962934018
6.09999990463257 32.2987607457854
6.09999990463257 32.309925198169
6.09999990463257 32.3210896505526
6.09999990463257 32.3322541029363
6.09999990463257 32.3434185553199
6.09999990463257 32.3545830077035
6.09999990463257 32.3657474600871
6.09999990463257 32.3769119124707
6.09999990463257 32.3880763648543
6.09999990463257 32.3992408172379
6.09999990463257 32.4104052696215
6.09999990463257 32.4215697220051
6.15000009536743 32.4327341743887
6.15000009536743 32.4438986267724
6.15000009536743 32.455063079156
6.15000009536743 32.4662275315396
6.15000009536743 32.4773919839232
6.15000009536743 32.4885564363068
6.15000009536743 32.4997208886904
6.15000009536743 32.510885341074
6.15000009536743 32.5220497934576
6.15000009536743 32.5332142458412
6.15000009536743 32.5443786982249
6.15000009536743 32.5555431506085
6.15000009536743 32.5667076029921
6.15000009536743 32.5778720553757
6.15000009536743 32.5890365077593
6.15000009536743 32.6002009601429
6.15000009536743 32.6113654125265
6.15000009536743 32.6225298649101
6.15000009536743 32.6336943172937
6.15000009536743 32.6448587696773
6.15000009536743 32.656023222061
6.15000009536743 32.6671876744446
6.15000009536743 32.6783521268282
6.15000009536743 32.6895165792118
6.15000009536743 32.7006810315954
6.15000009536743 32.711845483979
6.15000009536743 32.7230099363626
6.15000009536743 32.7341743887462
6.15000009536743 32.7453388411298
6.15000009536743 32.7565032935135
6.15000009536743 32.7676677458971
6.15000009536743 32.7788321982807
6.15000009536743 32.7899966506643
6.15000009536743 32.8011611030479
6.15000009536743 32.8123255554315
6.15000009536743 32.8234900078151
6.15000009536743 32.8346544601987
6.15000009536743 32.8458189125823
6.15000009536743 32.8569833649659
6.15000009536743 32.8681478173496
6.15000009536743 32.8793122697332
6.15000009536743 32.8904767221168
6.19999980926514 32.9016411745004
6.19999980926514 32.912805626884
6.19999980926514 32.9239700792676
6.19999980926514 32.9351345316512
6.19999980926514 32.9462989840348
6.19999980926514 32.9574634364184
6.19999980926514 32.9686278888021
6.19999980926514 32.9797923411857
6.19999980926514 32.9909567935693
6.19999980926514 33.0021212459529
6.19999980926514 33.0132856983365
6.19999980926514 33.0244501507201
6.19999980926514 33.0356146031037
6.19999980926514 33.0467790554873
6.19999980926514 33.0579435078709
6.19999980926514 33.0691079602545
6.19999980926514 33.0802724126382
6.19999980926514 33.0914368650218
6.19999980926514 33.1026013174054
6.19999980926514 33.113765769789
6.19999980926514 33.1249302221726
6.19999980926514 33.1360946745562
6.19999980926514 33.1472591269398
6.19999980926514 33.1584235793234
6.19999980926514 33.169588031707
6.19999980926514 33.1807524840907
6.19999980926514 33.1919169364743
6.19999980926514 33.2030813888579
6.19999980926514 33.2142458412415
6.19999980926514 33.2254102936251
6.19999980926514 33.2365747460087
6.19999980926514 33.2477391983923
6.19999980926514 33.2589036507759
6.19999980926514 33.2700681031595
6.19999980926514 33.2812325555431
6.25 33.2923970079268
6.25 33.3035614603104
6.25 33.314725912694
6.25 33.3258903650776
6.25 33.3370548174612
6.25 33.3482192698448
6.25 33.3593837222284
6.25 33.370548174612
6.25 33.3817126269956
6.25 33.3928770793793
6.25 33.4040415317629
6.25 33.4152059841465
6.25 33.4263704365301
6.25 33.4375348889137
6.25 33.4486993412973
6.25 33.4598637936809
6.25 33.4710282460645
6.25 33.4821926984481
6.25 33.4933571508318
6.25 33.5045216032154
6.25 33.515686055599
6.25 33.5268505079826
6.25 33.5380149603662
6.25 33.5491794127498
6.25 33.5603438651334
6.25 33.571508317517
6.25 33.5826727699006
6.25 33.5938372222842
6.25 33.6050016746679
6.25 33.6161661270515
6.25 33.6273305794351
6.25 33.6384950318187
6.25 33.6496594842023
6.25 33.6608239365859
6.25 33.6719883889695
6.30000019073486 33.6831528413531
6.30000019073486 33.6943172937367
6.30000019073486 33.7054817461204
6.30000019073486 33.716646198504
6.30000019073486 33.7278106508876
6.30000019073486 33.7389751032712
6.30000019073486 33.7501395556548
6.30000019073486 33.7613040080384
6.30000019073486 33.772468460422
6.30000019073486 33.7836329128056
6.30000019073486 33.7947973651892
6.30000019073486 33.8059618175729
6.30000019073486 33.8171262699565
6.30000019073486 33.8282907223401
6.30000019073486 33.8394551747237
6.30000019073486 33.8506196271073
6.30000019073486 33.8617840794909
6.30000019073486 33.8729485318745
6.30000019073486 33.8841129842581
6.30000019073486 33.8952774366417
6.30000019073486 33.9064418890253
6.30000019073486 33.9176063414089
6.30000019073486 33.9287707937926
6.30000019073486 33.9399352461762
6.30000019073486 33.9510996985598
6.30000019073486 33.9622641509434
6.30000019073486 33.973428603327
6.30000019073486 33.9845930557106
6.30000019073486 33.9957575080942
6.30000019073486 34.0069219604778
6.30000019073486 34.0180864128615
6.30000019073486 34.0292508652451
6.30000019073486 34.0404153176287
6.30000019073486 34.0515797700123
6.30000019073486 34.0627442223959
6.30000019073486 34.0739086747795
6.30000019073486 34.0850731271631
6.34999990463257 34.0962375795467
6.34999990463257 34.1074020319303
6.34999990463257 34.1185664843139
6.34999990463257 34.1297309366976
6.34999990463257 34.1408953890812
6.34999990463257 34.1520598414648
6.34999990463257 34.1632242938484
6.34999990463257 34.174388746232
6.34999990463257 34.1855531986156
6.34999990463257 34.1967176509992
6.34999990463257 34.2078821033828
6.34999990463257 34.2190465557664
6.34999990463257 34.2302110081501
6.34999990463257 34.2413754605337
6.34999990463257 34.2525399129173
6.34999990463257 34.2637043653009
6.34999990463257 34.2748688176845
6.34999990463257 34.2860332700681
6.34999990463257 34.2971977224517
6.34999990463257 34.3083621748353
6.34999990463257 34.3195266272189
6.34999990463257 34.3306910796025
6.34999990463257 34.3418555319862
6.34999990463257 34.3530199843698
6.34999990463257 34.3641844367534
6.34999990463257 34.375348889137
6.40000009536743 34.3865133415206
6.40000009536743 34.3976777939042
6.40000009536743 34.4088422462878
6.40000009536743 34.4200066986714
6.40000009536743 34.431171151055
6.40000009536743 34.4423356034387
6.40000009536743 34.4535000558223
6.40000009536743 34.4646645082059
6.40000009536743 34.4758289605895
6.40000009536743 34.4869934129731
6.40000009536743 34.4981578653567
6.40000009536743 34.5093223177403
6.40000009536743 34.5204867701239
6.40000009536743 34.5316512225075
6.40000009536743 34.5428156748911
6.40000009536743 34.5539801272748
6.40000009536743 34.5651445796584
6.40000009536743 34.576309032042
6.40000009536743 34.5874734844256
6.40000009536743 34.5986379368092
6.40000009536743 34.6098023891928
6.40000009536743 34.6209668415764
6.40000009536743 34.63213129396
6.40000009536743 34.6432957463436
6.40000009536743 34.6544601987273
6.44999980926514 34.6656246511109
6.44999980926514 34.6767891034945
6.44999980926514 34.6879535558781
6.44999980926514 34.6991180082617
6.44999980926514 34.7102824606453
6.44999980926514 34.7214469130289
6.44999980926514 34.7326113654125
6.44999980926514 34.7437758177961
6.44999980926514 34.7549402701797
6.44999980926514 34.7661047225634
6.44999980926514 34.777269174947
6.44999980926514 34.7884336273306
6.44999980926514 34.7995980797142
6.44999980926514 34.8107625320978
6.44999980926514 34.8219269844814
6.44999980926514 34.833091436865
6.44999980926514 34.8442558892486
6.44999980926514 34.8554203416322
6.44999980926514 34.8665847940158
6.44999980926514 34.8777492463995
6.44999980926514 34.8889136987831
6.44999980926514 34.9000781511667
6.44999980926514 34.9112426035503
6.44999980926514 34.9224070559339
6.44999980926514 34.9335715083175
6.44999980926514 34.9447359607011
6.44999980926514 34.9559004130847
6.44999980926514 34.9670648654684
6.44999980926514 34.978229317852
6.44999980926514 34.9893937702356
6.44999980926514 35.0005582226192
6.44999980926514 35.0117226750028
6.44999980926514 35.0228871273864
6.44999980926514 35.03405157977
6.5 35.0452160321536
6.5 35.0563804845372
6.5 35.0675449369208
6.5 35.0787093893044
6.5 35.0898738416881
6.5 35.1010382940717
6.5 35.1122027464553
6.5 35.1233671988389
6.5 35.1345316512225
6.5 35.1456961036061
6.5 35.1568605559897
6.5 35.1680250083733
6.5 35.179189460757
6.5 35.1903539131406
6.5 35.2015183655242
6.5 35.2126828179078
6.5 35.2238472702914
6.5 35.235011722675
6.55000019073486 35.2461761750586
6.55000019073486 35.2573406274422
6.55000019073486 35.2685050798258
6.55000019073486 35.2796695322094
6.55000019073486 35.2908339845931
6.55000019073486 35.3019984369767
6.55000019073486 35.3131628893603
6.55000019073486 35.3243273417439
6.55000019073486 35.3354917941275
6.55000019073486 35.3466562465111
6.55000019073486 35.3578206988947
6.55000019073486 35.3689851512783
6.55000019073486 35.3801496036619
6.55000019073486 35.3913140560456
6.55000019073486 35.4024785084292
6.55000019073486 35.4136429608128
6.55000019073486 35.4248074131964
6.55000019073486 35.43597186558
6.55000019073486 35.4471363179636
6.55000019073486 35.4583007703472
6.55000019073486 35.4694652227308
6.55000019073486 35.4806296751144
6.55000019073486 35.491794127498
6.55000019073486 35.5029585798817
6.55000019073486 35.5141230322653
6.55000019073486 35.5252874846489
6.55000019073486 35.5364519370325
6.59999990463257 35.5476163894161
6.59999990463257 35.5587808417997
6.59999990463257 35.5699452941833
6.59999990463257 35.5811097465669
6.59999990463257 35.5922741989505
6.59999990463257 35.6034386513342
6.59999990463257 35.6146031037178
6.59999990463257 35.6257675561014
6.59999990463257 35.636932008485
6.59999990463257 35.6480964608686
6.59999990463257 35.6592609132522
6.59999990463257 35.6704253656358
6.59999990463257 35.6815898180194
6.59999990463257 35.692754270403
6.59999990463257 35.7039187227866
6.59999990463257 35.7150831751703
6.59999990463257 35.7262476275539
6.59999990463257 35.7374120799375
6.59999990463257 35.7485765323211
6.59999990463257 35.7597409847047
6.59999990463257 35.7709054370883
6.59999990463257 35.7820698894719
6.59999990463257 35.7932343418555
6.59999990463257 35.8043987942391
6.59999990463257 35.8155632466228
6.59999990463257 35.8267276990064
6.65000009536743 35.83789215139
6.65000009536743 35.8490566037736
6.65000009536743 35.8602210561572
6.65000009536743 35.8713855085408
6.65000009536743 35.8825499609244
6.65000009536743 35.893714413308
6.65000009536743 35.9048788656916
6.65000009536743 35.9160433180752
6.65000009536743 35.9272077704589
6.65000009536743 35.9383722228425
6.65000009536743 35.9495366752261
6.65000009536743 35.9607011276097
6.65000009536743 35.9718655799933
6.65000009536743 35.9830300323769
6.65000009536743 35.9941944847605
6.65000009536743 36.0053589371441
6.65000009536743 36.0165233895277
6.65000009536743 36.0276878419114
6.65000009536743 36.038852294295
6.65000009536743 36.0500167466786
6.65000009536743 36.0611811990622
6.65000009536743 36.0723456514458
6.65000009536743 36.0835101038294
6.65000009536743 36.094674556213
6.65000009536743 36.1058390085966
6.65000009536743 36.1170034609802
6.65000009536743 36.1281679133639
6.65000009536743 36.1393323657475
6.69999980926514 36.1504968181311
6.69999980926514 36.1616612705147
6.69999980926514 36.1728257228983
6.69999980926514 36.1839901752819
6.69999980926514 36.1951546276655
6.69999980926514 36.2063190800491
6.69999980926514 36.2174835324327
6.69999980926514 36.2286479848163
6.69999980926514 36.2398124372
6.69999980926514 36.2509768895836
6.69999980926514 36.2621413419672
6.69999980926514 36.2733057943508
6.69999980926514 36.2844702467344
6.69999980926514 36.295634699118
6.69999980926514 36.3067991515016
6.69999980926514 36.3179636038852
6.69999980926514 36.3291280562688
6.69999980926514 36.3402925086525
6.69999980926514 36.3514569610361
6.69999980926514 36.3626214134197
6.69999980926514 36.3737858658033
6.69999980926514 36.3849503181869
6.69999980926514 36.3961147705705
6.75 36.4072792229541
6.75 36.4184436753377
6.75 36.4296081277213
6.75 36.4407725801049
6.75 36.4519370324886
6.75 36.4631014848722
6.75 36.4742659372558
6.75 36.4854303896394
6.75 36.496594842023
6.75 36.5077592944066
6.75 36.5189237467902
6.75 36.5300881991738
6.75 36.5412526515574
6.75 36.5524171039411
6.75 36.5635815563247
6.75 36.5747460087083
6.75 36.5859104610919
6.75 36.5970749134755
6.75 36.6082393658591
6.75 36.6194038182427
6.75 36.6305682706263
6.80000019073486 36.6417327230099
6.80000019073486 36.6528971753935
6.80000019073486 36.6640616277772
6.80000019073486 36.6752260801608
6.80000019073486 36.6863905325444
6.80000019073486 36.697554984928
6.80000019073486 36.7087194373116
6.80000019073486 36.7198838896952
6.80000019073486 36.7310483420788
6.80000019073486 36.7422127944624
6.80000019073486 36.753377246846
6.80000019073486 36.7645416992297
6.80000019073486 36.7757061516133
6.80000019073486 36.7868706039969
6.80000019073486 36.7980350563805
6.80000019073486 36.8091995087641
6.80000019073486 36.8203639611477
6.80000019073486 36.8315284135313
6.80000019073486 36.8426928659149
6.80000019073486 36.8538573182985
6.80000019073486 36.8650217706821
6.80000019073486 36.8761862230658
6.80000019073486 36.8873506754494
6.80000019073486 36.898515127833
6.80000019073486 36.9096795802166
6.80000019073486 36.9208440326002
6.80000019073486 36.9320084849838
6.80000019073486 36.9431729373674
6.80000019073486 36.954337389751
6.84999990463257 36.9655018421346
6.84999990463257 36.9766662945183
6.84999990463257 36.9878307469019
6.84999990463257 36.9989951992855
6.84999990463257 37.0101596516691
6.84999990463257 37.0213241040527
6.84999990463257 37.0324885564363
6.84999990463257 37.0436530088199
6.84999990463257 37.0548174612035
6.84999990463257 37.0659819135871
6.84999990463257 37.0771463659707
6.84999990463257 37.0883108183544
6.84999990463257 37.099475270738
6.84999990463257 37.1106397231216
6.84999990463257 37.1218041755052
6.84999990463257 37.1329686278888
6.84999990463257 37.1441330802724
6.84999990463257 37.155297532656
6.84999990463257 37.1664619850396
6.84999990463257 37.1776264374232
6.84999990463257 37.1887908898069
6.84999990463257 37.1999553421905
6.84999990463257 37.2111197945741
6.84999990463257 37.2222842469577
6.84999990463257 37.2334486993413
6.84999990463257 37.2446131517249
6.84999990463257 37.2557776041085
6.84999990463257 37.2669420564921
6.84999990463257 37.2781065088757
6.84999990463257 37.2892709612594
6.90000009536743 37.300435413643
6.90000009536743 37.3115998660266
6.90000009536743 37.3227643184102
6.90000009536743 37.3339287707938
6.90000009536743 37.3450932231774
6.90000009536743 37.356257675561
6.90000009536743 37.3674221279446
6.90000009536743 37.3785865803282
6.90000009536743 37.3897510327118
6.90000009536743 37.4009154850955
6.90000009536743 37.4120799374791
6.90000009536743 37.4232443898627
6.90000009536743 37.4344088422463
6.90000009536743 37.4455732946299
6.90000009536743 37.4567377470135
6.90000009536743 37.4679021993971
6.90000009536743 37.4790666517807
6.90000009536743 37.4902311041643
6.90000009536743 37.5013955565479
6.90000009536743 37.5125600089316
6.90000009536743 37.5237244613152
6.90000009536743 37.5348889136988
6.90000009536743 37.5460533660824
6.90000009536743 37.557217818466
6.90000009536743 37.5683822708496
6.90000009536743 37.5795467232332
6.90000009536743 37.5907111756168
6.90000009536743 37.6018756280004
6.90000009536743 37.6130400803841
6.90000009536743 37.6242045327677
6.90000009536743 37.6353689851513
6.94999980926514 37.6465334375349
6.94999980926514 37.6576978899185
6.94999980926514 37.6688623423021
6.94999980926514 37.6800267946857
6.94999980926514 37.6911912470693
6.94999980926514 37.7023556994529
6.94999980926514 37.7135201518366
6.94999980926514 37.7246846042202
6.94999980926514 37.7358490566038
6.94999980926514 37.7470135089874
6.94999980926514 37.758177961371
6.94999980926514 37.7693424137546
6.94999980926514 37.7805068661382
6.94999980926514 37.7916713185218
6.94999980926514 37.8028357709054
6.94999980926514 37.814000223289
6.94999980926514 37.8251646756727
6.94999980926514 37.8363291280563
6.94999980926514 37.8474935804399
6.94999980926514 37.8586580328235
6.94999980926514 37.8698224852071
7 37.8809869375907
7 37.8921513899743
7 37.9033158423579
7 37.9144802947415
7 37.9256447471252
7 37.9368091995088
7 37.9479736518924
7 37.959138104276
7 37.9703025566596
7 37.9814670090432
7 37.9926314614268
7 38.0037959138104
7 38.014960366194
7 38.0261248185776
7 38.0372892709613
7 38.0484537233449
7 38.0596181757285
7 38.0707826281121
7 38.0819470804957
7 38.0931115328793
7.05000019073486 38.1042759852629
7.05000019073486 38.1154404376465
7.05000019073486 38.1266048900301
7.05000019073486 38.1377693424138
7.05000019073486 38.1489337947974
7.05000019073486 38.160098247181
7.05000019073486 38.1712626995646
7.05000019073486 38.1824271519482
7.05000019073486 38.1935916043318
7.05000019073486 38.2047560567154
7.05000019073486 38.215920509099
7.05000019073486 38.2270849614826
7.05000019073486 38.2382494138662
7.05000019073486 38.2494138662499
7.05000019073486 38.2605783186335
7.09999990463257 38.2717427710171
7.09999990463257 38.2829072234007
7.09999990463257 38.2940716757843
7.09999990463257 38.3052361281679
7.09999990463257 38.3164005805515
7.09999990463257 38.3275650329351
7.09999990463257 38.3387294853187
7.09999990463257 38.3498939377024
7.09999990463257 38.361058390086
7.09999990463257 38.3722228424696
7.09999990463257 38.3833872948532
7.09999990463257 38.3945517472368
7.09999990463257 38.4057161996204
7.09999990463257 38.416880652004
7.09999990463257 38.4280451043876
7.09999990463257 38.4392095567712
7.09999990463257 38.4503740091549
7.09999990463257 38.4615384615385
7.09999990463257 38.4727029139221
7.09999990463257 38.4838673663057
7.15000009536743 38.4950318186893
7.15000009536743 38.5061962710729
7.15000009536743 38.5173607234565
7.15000009536743 38.5285251758401
7.15000009536743 38.5396896282237
7.15000009536743 38.5508540806073
7.15000009536743 38.562018532991
7.15000009536743 38.5731829853746
7.15000009536743 38.5843474377582
7.15000009536743 38.5955118901418
7.15000009536743 38.6066763425254
7.15000009536743 38.617840794909
7.19999980926514 38.6290052472926
7.19999980926514 38.6401696996762
7.19999980926514 38.6513341520598
7.19999980926514 38.6624986044434
7.19999980926514 38.6736630568271
7.19999980926514 38.6848275092107
7.19999980926514 38.6959919615943
7.19999980926514 38.7071564139779
7.19999980926514 38.7183208663615
7.19999980926514 38.7294853187451
7.19999980926514 38.7406497711287
7.19999980926514 38.7518142235123
7.19999980926514 38.762978675896
7.19999980926514 38.7741431282796
7.19999980926514 38.7853075806632
7.19999980926514 38.7964720330468
7.19999980926514 38.8076364854304
7.19999980926514 38.818800937814
7.19999980926514 38.8299653901976
7.19999980926514 38.8411298425812
7.19999980926514 38.8522942949648
7.19999980926514 38.8634587473484
7.25 38.8746231997321
7.25 38.8857876521157
7.25 38.8969521044993
7.25 38.9081165568829
7.25 38.9192810092665
7.25 38.9304454616501
7.25 38.9416099140337
7.25 38.9527743664173
7.25 38.9639388188009
7.25 38.9751032711845
7.25 38.9862677235682
7.25 38.9974321759518
7.25 39.0085966283354
7.25 39.019761080719
7.25 39.0309255331026
7.25 39.0420899854862
7.25 39.0532544378698
7.25 39.0644188902534
7.25 39.075583342637
7.30000019073486 39.0867477950207
7.30000019073486 39.0979122474043
7.30000019073486 39.1090766997879
7.30000019073486 39.1202411521715
7.30000019073486 39.1314056045551
7.30000019073486 39.1425700569387
7.30000019073486 39.1537345093223
7.30000019073486 39.1648989617059
7.30000019073486 39.1760634140895
7.34999990463257 39.1872278664732
7.34999990463257 39.1983923188568
7.34999990463257 39.2095567712404
7.34999990463257 39.220721223624
7.34999990463257 39.2318856760076
7.34999990463257 39.2430501283912
7.34999990463257 39.2542145807748
7.34999990463257 39.2653790331584
7.34999990463257 39.276543485542
7.34999990463257 39.2877079379256
7.34999990463257 39.2988723903093
7.34999990463257 39.3100368426929
7.34999990463257 39.3212012950765
7.34999990463257 39.3323657474601
7.34999990463257 39.3435301998437
7.34999990463257 39.3546946522273
7.34999990463257 39.3658591046109
7.34999990463257 39.3770235569945
7.34999990463257 39.3881880093781
7.34999990463257 39.3993524617618
7.34999990463257 39.4105169141454
7.34999990463257 39.421681366529
7.34999990463257 39.4328458189126
7.34999990463257 39.4440102712962
7.40000009536743 39.4551747236798
7.40000009536743 39.4663391760634
7.40000009536743 39.477503628447
7.40000009536743 39.4886680808306
7.40000009536743 39.4998325332142
7.40000009536743 39.5109969855979
7.40000009536743 39.5221614379815
7.40000009536743 39.5333258903651
7.40000009536743 39.5444903427487
7.40000009536743 39.5556547951323
7.40000009536743 39.5668192475159
7.40000009536743 39.5779836998995
7.40000009536743 39.5891481522831
7.40000009536743 39.6003126046667
7.40000009536743 39.6114770570504
7.40000009536743 39.622641509434
7.40000009536743 39.6338059618176
7.44999980926514 39.6449704142012
7.44999980926514 39.6561348665848
7.44999980926514 39.6672993189684
7.44999980926514 39.678463771352
7.44999980926514 39.6896282237356
7.44999980926514 39.7007926761192
7.44999980926514 39.7119571285028
7.44999980926514 39.7231215808865
7.44999980926514 39.7342860332701
7.44999980926514 39.7454504856537
7.44999980926514 39.7566149380373
7.44999980926514 39.7677793904209
7.44999980926514 39.7789438428045
7.44999980926514 39.7901082951881
7.44999980926514 39.8012727475717
7.44999980926514 39.8124371999553
7.44999980926514 39.823601652339
7.44999980926514 39.8347661047226
7.44999980926514 39.8459305571062
7.44999980926514 39.8570950094898
7.44999980926514 39.8682594618734
7.5 39.879423914257
7.5 39.8905883666406
7.5 39.9017528190242
7.5 39.9129172714078
7.5 39.9240817237914
7.5 39.9352461761751
7.5 39.9464106285587
7.5 39.9575750809423
7.5 39.9687395333259
7.5 39.9799039857095
7.5 39.9910684380931
7.5 40.0022328904767
7.5 40.0133973428603
7.55000019073486 40.0245617952439
7.55000019073486 40.0357262476276
7.55000019073486 40.0468907000112
7.55000019073486 40.0580551523948
7.55000019073486 40.0692196047784
7.55000019073486 40.080384057162
7.55000019073486 40.0915485095456
7.55000019073486 40.1027129619292
7.55000019073486 40.1138774143128
7.55000019073486 40.1250418666964
7.55000019073486 40.13620631908
7.59999990463257 40.1473707714637
7.59999990463257 40.1585352238473
7.59999990463257 40.1696996762309
7.59999990463257 40.1808641286145
7.59999990463257 40.1920285809981
7.59999990463257 40.2031930333817
7.59999990463257 40.2143574857653
7.59999990463257 40.2255219381489
7.59999990463257 40.2366863905325
7.65000009536743 40.2478508429162
7.65000009536743 40.2590152952998
7.65000009536743 40.2701797476834
7.65000009536743 40.281344200067
7.65000009536743 40.2925086524506
7.65000009536743 40.3036731048342
7.65000009536743 40.3148375572178
7.65000009536743 40.3260020096014
7.65000009536743 40.337166461985
7.65000009536743 40.3483309143687
7.65000009536743 40.3594953667523
7.65000009536743 40.3706598191359
7.65000009536743 40.3818242715195
7.65000009536743 40.3929887239031
7.69999980926514 40.4041531762867
7.69999980926514 40.4153176286703
7.69999980926514 40.4264820810539
7.69999980926514 40.4376465334375
7.69999980926514 40.4488109858211
7.69999980926514 40.4599754382048
7.69999980926514 40.4711398905884
7.69999980926514 40.482304342972
7.69999980926514 40.4934687953556
7.69999980926514 40.5046332477392
7.69999980926514 40.5157977001228
7.69999980926514 40.5269621525064
7.69999980926514 40.53812660489
7.69999980926514 40.5492910572736
7.69999980926514 40.5604555096573
7.69999980926514 40.5716199620409
7.75 40.5827844144245
7.75 40.5939488668081
7.75 40.6051133191917
7.75 40.6162777715753
7.75 40.6274422239589
7.75 40.6386066763425
7.75 40.6497711287261
7.75 40.6609355811097
7.75 40.6721000334934
7.75 40.683264485877
7.75 40.6944289382606
7.75 40.7055933906442
7.75 40.7167578430278
7.75 40.7279222954114
7.75 40.739086747795
7.75 40.7502512001786
7.75 40.7614156525622
7.80000019073486 40.7725801049459
7.80000019073486 40.7837445573295
7.80000019073486 40.7949090097131
7.80000019073486 40.8060734620967
7.80000019073486 40.8172379144803
7.80000019073486 40.8284023668639
7.80000019073486 40.8395668192475
7.80000019073486 40.8507312716311
7.80000019073486 40.8618957240147
7.80000019073486 40.8730601763983
7.80000019073486 40.884224628782
7.80000019073486 40.8953890811656
7.80000019073486 40.9065535335492
7.80000019073486 40.9177179859328
7.80000019073486 40.9288824383164
7.80000019073486 40.9400468907
7.80000019073486 40.9512113430836
7.80000019073486 40.9623757954672
7.84999990463257 40.9735402478508
7.84999990463257 40.9847047002345
7.84999990463257 40.9958691526181
7.84999990463257 41.0070336050017
7.84999990463257 41.0181980573853
7.90000009536743 41.0293625097689
7.90000009536743 41.0405269621525
7.90000009536743 41.0516914145361
7.90000009536743 41.0628558669197
7.90000009536743 41.0740203193033
7.90000009536743 41.0851847716869
7.90000009536743 41.0963492240706
7.90000009536743 41.1075136764542
7.90000009536743 41.1186781288378
7.94999980926514 41.1298425812214
7.94999980926514 41.141007033605
7.94999980926514 41.1521714859886
7.94999980926514 41.1633359383722
7.94999980926514 41.1745003907558
7.94999980926514 41.1856648431394
7.94999980926514 41.1968292955231
7.94999980926514 41.2079937479067
7.94999980926514 41.2191582002903
7.94999980926514 41.2303226526739
7.94999980926514 41.2414871050575
7.94999980926514 41.2526515574411
7.94999980926514 41.2638160098247
8 41.2749804622083
8 41.2861449145919
8 41.2973093669755
8 41.3084738193592
8 41.3196382717428
8 41.3308027241264
8 41.34196717651
8 41.3531316288936
8 41.3642960812772
8.05000019073486 41.3754605336608
8.05000019073486 41.3866249860444
8.05000019073486 41.397789438428
8.05000019073486 41.4089538908117
8.05000019073486 41.4201183431953
8.05000019073486 41.4312827955789
8.05000019073486 41.4424472479625
8.05000019073486 41.4536117003461
8.10000038146973 41.4647761527297
8.10000038146973 41.4759406051133
8.10000038146973 41.4871050574969
8.10000038146973 41.4982695098805
8.10000038146973 41.5094339622642
8.10000038146973 41.5205984146478
8.10000038146973 41.5317628670314
8.10000038146973 41.542927319415
8.10000038146973 41.5540917717986
8.10000038146973 41.5652562241822
8.10000038146973 41.5764206765658
8.10000038146973 41.5875851289494
8.10000038146973 41.598749581333
8.14999961853027 41.6099140337166
8.14999961853027 41.6210784861003
8.19999980926514 41.6322429384839
8.19999980926514 41.6434073908675
8.19999980926514 41.6545718432511
8.19999980926514 41.6657362956347
8.19999980926514 41.6769007480183
8.19999980926514 41.6880652004019
8.19999980926514 41.6992296527855
8.19999980926514 41.7103941051691
8.25 41.7215585575528
8.25 41.7327230099364
8.25 41.74388746232
8.25 41.7550519147036
8.25 41.7662163670872
8.25 41.7773808194708
8.25 41.7885452718544
8.30000019073486 41.799709724238
8.30000019073486 41.8108741766216
8.30000019073486 41.8220386290052
8.30000019073486 41.8332030813889
8.30000019073486 41.8443675337725
8.30000019073486 41.8555319861561
8.30000019073486 41.8666964385397
8.30000019073486 41.8778608909233
8.30000019073486 41.8890253433069
8.30000019073486 41.9001897956905
8.35000038146973 41.9113542480741
8.35000038146973 41.9225187004577
8.35000038146973 41.9336831528414
8.35000038146973 41.944847605225
8.35000038146973 41.9560120576086
8.35000038146973 41.9671765099922
8.35000038146973 41.9783409623758
8.35000038146973 41.9895054147594
8.35000038146973 42.000669867143
8.39999961853027 42.0118343195266
8.39999961853027 42.0229987719102
8.39999961853027 42.0341632242938
8.39999961853027 42.0453276766775
8.44999980926514 42.0564921290611
8.44999980926514 42.0676565814447
8.44999980926514 42.0788210338283
8.44999980926514 42.0899854862119
8.44999980926514 42.1011499385955
8.44999980926514 42.1123143909791
8.44999980926514 42.1234788433627
8.5 42.1346432957463
8.5 42.14580774813
8.5 42.1569722005136
8.5 42.1681366528972
8.55000019073486 42.1793011052808
8.55000019073486 42.1904655576644
8.55000019073486 42.201630010048
8.55000019073486 42.2127944624316
8.55000019073486 42.2239589148152
8.60000038146973 42.2351233671988
8.60000038146973 42.2462878195824
8.60000038146973 42.2574522719661
8.64999961853027 42.2686167243497
8.64999961853027 42.2797811767333
8.64999961853027 42.2909456291169
8.69999980926514 42.3021100815005
8.69999980926514 42.3132745338841
8.69999980926514 42.3244389862677
8.69999980926514 42.3356034386513
8.75 42.3467678910349
8.75 42.3579323434186
8.80000019073486 42.3690967958022
8.80000019073486 42.3802612481858
8.85000038146973 42.3914257005694
8.85000038146973 42.402590152953
8.85000038146973 42.4137546053366
8.85000038146973 42.4249190577202
8.89999961853027 42.4360835101038
8.89999961853027 42.4472479624874
8.89999961853027 42.458412414871
8.94999980926514 42.4695768672547
8.94999980926514 42.4807413196383
8.94999980926514 42.4919057720219
9 42.5030702244055
9 42.5142346767891
9 42.5253991291727
9 42.5365635815563
9 42.5477280339399
9 42.5588924863235
9.05000019073486 42.5700569387072
9.05000019073486 42.5812213910908
9.05000019073486 42.5923858434744
9.10000038146973 42.603550295858
9.10000038146973 42.6147147482416
9.10000038146973 42.6258792006252
9.10000038146973 42.6370436530088
9.14999961853027 42.6482081053924
9.14999961853027 42.659372557776
9.19999980926514 42.6705370101597
9.19999980926514 42.6817014625433
9.25 42.6928659149269
9.25 42.7040303673105
9.30000019073486 42.7151948196941
9.30000019073486 42.7263592720777
9.30000019073486 42.7375237244613
9.35000038146973 42.7486881768449
9.39999961853027 42.7598526292285
9.39999961853027 42.7710170816121
9.44999980926514 42.7821815339958
9.44999980926514 42.7933459863794
9.44999980926514 42.804510438763
9.5 42.8156748911466
9.5 42.8268393435302
9.55000019073486 42.8380037959138
9.55000019073486 42.8491682482974
9.60000038146973 42.860332700681
9.64999961853027 42.8714971530646
9.69999980926514 42.8826616054483
9.75 42.8938260578319
9.75 42.9049905102155
9.80000019073486 42.9161549625991
9.80000019073486 42.9273194149827
9.80000019073486 42.9384838673663
9.85000038146973 42.9496483197499
9.85000038146973 42.9608127721335
9.85000038146973 42.9719772245171
9.85000038146973 42.9831416769008
10 42.9943061292844
10 43.005470581668
10 43.0166350340516
10.0500001907349 43.0277994864352
10.0500001907349 43.0389639388188
10.0500001907349 43.0501283912024
10.1000003814697 43.061292843586
10.1999998092651 43.0724572959696
10.1999998092651 43.0836217483532
10.25 43.0947862007369
10.3000001907349 43.1059506531205
10.3500003814697 43.1171151055041
10.3999996185303 43.1282795578877
10.3999996185303 43.1394440102713
10.4499998092651 43.1506084626549
10.5 43.1617729150385
10.5 43.1729373674221
10.5500001907349 43.1841018198057
10.5500001907349 43.1952662721894
10.6499996185303 43.206430724573
10.6999998092651 43.2175951769566
10.6999998092651 43.2287596293402
10.8000001907349 43.2399240817238
10.8500003814697 43.2510885341074
10.8999996185303 43.262252986491
10.8999996185303 43.2734174388746
10.9499998092651 43.2845818912582
11 43.2957463436418
11 43.3069107960255
11.0500001907349 43.3180752484091
11.0500001907349 43.3292397007927
11.1000003814697 43.3404041531763
11.1499996185303 43.3515686055599
11.1499996185303 43.3627330579435
11.1499996185303 43.3738975103271
11.1499996185303 43.3850619627107
11.1499996185303 43.3962264150943
11.25 43.407390867478
11.25 43.4185553198616
11.3000001907349 43.4297197722452
11.3500003814697 43.4408842246288
11.3500003814697 43.4520486770124
11.3500003814697 43.463213129396
11.3999996185303 43.4743775817796
11.3999996185303 43.4855420341632
11.3999996185303 43.4967064865468
11.4499998092651 43.5078709389304
11.5500001907349 43.5190353913141
11.5500001907349 43.5301998436977
11.6000003814697 43.5413642960813
11.6499996185303 43.5525287484649
11.6999998092651 43.5636932008485
11.6999998092651 43.5748576532321
11.75 43.5860221056157
11.8999996185303 43.5971865579993
11.8999996185303 43.6083510103829
11.9499998092651 43.6195154627666
12 43.6306799151502
12 43.6418443675338
12.0500001907349 43.6530088199174
12.0500001907349 43.664173272301
12.1000003814697 43.6753377246846
12.1499996185303 43.6865021770682
12.1499996185303 43.6976666294518
12.1999998092651 43.7088310818354
12.25 43.719995534219
12.3500003814697 43.7311599866027
12.3500003814697 43.7423244389863
12.3999996185303 43.7534888913699
12.4499998092651 43.7646533437535
12.5 43.7758177961371
12.5 43.7869822485207
12.6000003814697 43.7981467009043
12.6000003814697 43.8093111532879
12.6499996185303 43.8204756056715
12.6999998092651 43.8316400580552
12.75 43.8428045104388
12.75 43.8539689628224
12.75 43.865133415206
12.8000001907349 43.8762978675896
12.8000001907349 43.8874623199732
12.8000001907349 43.8986267723568
12.8000001907349 43.9097912247404
12.8500003814697 43.920955677124
12.8999996185303 43.9321201295076
12.8999996185303 43.9432845818913
12.8999996185303 43.9544490342749
12.8999996185303 43.9656134866585
12.8999996185303 43.9767779390421
12.9499998092651 43.9879423914257
12.9499998092651 43.9991068438093
13 44.0102712961929
13 44.0214357485765
13 44.0326002009601
13 44.0437646533438
13 44.0549291057274
13.1000003814697 44.066093558111
13.1000003814697 44.0772580104946
13.1000003814697 44.0884224628782
13.1499996185303 44.0995869152618
13.25 44.1107513676454
13.25 44.121915820029
13.3000001907349 44.1330802724126
13.3000001907349 44.1442447247963
13.3500003814697 44.1554091771799
13.3500003814697 44.1665736295635
13.3999996185303 44.1777380819471
13.3999996185303 44.1889025343307
13.3999996185303 44.2000669867143
13.4499998092651 44.2112314390979
13.5500001907349 44.2223958914815
13.5500001907349 44.2335603438651
13.6499996185303 44.2447247962487
13.6499996185303 44.2558892486324
13.6499996185303 44.267053701016
13.6499996185303 44.2782181533996
13.6499996185303 44.2893826057832
13.6999998092651 44.3005470581668
13.6999998092651 44.3117115105504
13.6999998092651 44.322875962934
13.6999998092651 44.3340404153176
13.75 44.3452048677012
13.75 44.3563693200849
13.75 44.3675337724685
13.75 44.3786982248521
13.8000001907349 44.3898626772357
13.9499998092651 44.4010271296193
13.9499998092651 44.4121915820029
14.0500001907349 44.4233560343865
14.0500001907349 44.4345204867701
14.0500001907349 44.4456849391537
14.1000003814697 44.4568493915373
14.1000003814697 44.468013843921
14.1999998092651 44.4791782963046
14.1999998092651 44.4903427486882
14.25 44.5015072010718
14.25 44.5126716534554
14.3000001907349 44.523836105839
14.3000001907349 44.5350005582226
14.3500003814697 44.5461650106062
14.3500003814697 44.5573294629898
14.3500003814697 44.5684939153735
14.3500003814697 44.5796583677571
14.4499998092651 44.5908228201407
14.4499998092651 44.6019872725243
14.4499998092651 44.6131517249079
14.6000003814697 44.6243161772915
14.6499996185303 44.6354806296751
14.6499996185303 44.6466450820587
14.8000001907349 44.6578095344423
14.8500003814697 44.6689739868259
14.8500003814697 44.6801384392096
14.8500003814697 44.6913028915932
14.8999996185303 44.7024673439768
14.8999996185303 44.7136317963604
14.8999996185303 44.724796248744
14.9499998092651 44.7359607011276
15 44.7471251535112
15 44.7582896058948
15.0500001907349 44.7694540582784
15.0500001907349 44.7806185106621
15.1000003814697 44.7917829630457
15.1999998092651 44.8029474154293
15.1999998092651 44.8141118678129
15.1999998092651 44.8252763201965
15.1999998092651 44.8364407725801
15.25 44.8476052249637
15.25 44.8587696773473
15.25 44.8699341297309
15.25 44.8810985821145
15.3000001907349 44.8922630344982
15.3500003814697 44.9034274868818
15.3999996185303 44.9145919392654
15.3999996185303 44.925756391649
15.4499998092651 44.9369208440326
15.4499998092651 44.9480852964162
15.5 44.9592497487998
15.5 44.9704142011834
15.6499996185303 44.981578653567
15.6499996185303 44.9927431059507
15.6999998092651 45.0039075583343
15.6999998092651 45.0150720107179
15.75 45.0262364631015
15.8000001907349 45.0374009154851
15.8000001907349 45.0485653678687
15.8000001907349 45.0597298202523
15.8500003814697 45.0708942726359
15.8500003814697 45.0820587250195
15.8999996185303 45.0932231774031
15.9499998092651 45.1043876297868
15.9499998092651 45.1155520821704
16 45.126716534554
16 45.1378809869376
16.0499992370605 45.1490454393212
16.1499996185303 45.1602098917048
16.1499996185303 45.1713743440884
16.2000007629395 45.182538796472
16.2000007629395 45.1937032488556
16.2999992370605 45.2048677012393
16.2999992370605 45.2160321536229
16.2999992370605 45.2271966060065
16.3500003814697 45.2383610583901
16.4500007629395 45.2495255107737
16.4500007629395 45.2606899631573
16.4500007629395 45.2718544155409
16.4500007629395 45.2830188679245
16.5 45.2941833203081
16.5499992370605 45.3053477726918
16.5499992370605 45.3165122250754
16.5499992370605 45.327676677459
16.6000003814697 45.3388411298426
16.6000003814697 45.3500055822262
16.6000003814697 45.3611700346098
16.6499996185303 45.3723344869934
16.6499996185303 45.383498939377
16.6499996185303 45.3946633917606
16.6499996185303 45.4058278441442
16.75 45.4169922965279
16.7999992370605 45.4281567489115
16.7999992370605 45.4393212012951
16.7999992370605 45.4504856536787
16.7999992370605 45.4616501060623
16.8500003814697 45.4728145584459
16.8500003814697 45.4839790108295
16.8500003814697 45.4951434632131
16.8500003814697 45.5063079155967
16.8500003814697 45.5174723679803
16.8999996185303 45.528636820364
16.9500007629395 45.5398012727476
16.9500007629395 45.5509657251312
17 45.5621301775148
17 45.5732946298984
17.0499992370605 45.584459082282
17.0499992370605 45.5956235346656
17.0499992370605 45.6067879870492
17.1499996185303 45.6179524394328
17.2000007629395 45.6291168918165
17.25 45.6402813442001
17.25 45.6514457965837
17.2999992370605 45.6626102489673
17.3999996185303 45.6737747013509
17.4500007629395 45.6849391537345
17.4500007629395 45.6961036061181
17.4500007629395 45.7072680585017
17.5499992370605 45.7184325108853
17.6000003814697 45.729596963269
17.6000003814697 45.7407614156526
17.6000003814697 45.7519258680362
17.6499996185303 45.7630903204198
17.7000007629395 45.7742547728034
17.7000007629395 45.785419225187
17.7999992370605 45.7965836775706
17.8999996185303 45.8077481299542
17.9500007629395 45.8189125823378
18.0499992370605 45.8300770347214
18.0499992370605 45.8412414871051
18.1000003814697 45.8524059394887
18.1000003814697 45.8635703918723
18.2000007629395 45.8747348442559
18.2000007629395 45.8858992966395
18.2000007629395 45.8970637490231
18.2000007629395 45.9082282014067
18.2000007629395 45.9193926537903
18.25 45.9305571061739
18.2999992370605 45.9417215585576
18.2999992370605 45.9528860109412
18.3500003814697 45.9640504633248
18.3500003814697 45.9752149157084
18.3999996185303 45.986379368092
18.3999996185303 45.9975438204756
18.3999996185303 46.0087082728592
18.3999996185303 46.0198727252428
18.4500007629395 46.0310371776264
18.5 46.04220163001
18.5 46.0533660823937
18.5499992370605 46.0645305347773
18.5499992370605 46.0756949871609
18.5499992370605 46.0868594395445
18.5499992370605 46.0980238919281
18.6499996185303 46.1091883443117
18.75 46.1203527966953
18.75 46.1315172490789
18.7999992370605 46.1426817014625
18.8500003814697 46.1538461538462
18.8500003814697 46.1650106062298
18.8999996185303 46.1761750586134
18.8999996185303 46.187339510997
18.9500007629395 46.1985039633806
19 46.2096684157642
19 46.2208328681478
19.0499992370605 46.2319973205314
19.1000003814697 46.243161772915
19.1000003814697 46.2543262252986
19.1000003814697 46.2654906776823
19.1499996185303 46.2766551300659
19.2000007629395 46.2878195824495
19.2000007629395 46.2989840348331
19.2000007629395 46.3101484872167
19.2999992370605 46.3213129396003
19.2999992370605 46.3324773919839
19.3500003814697 46.3436418443675
19.3999996185303 46.3548062967511
19.4500007629395 46.3659707491348
19.5 46.3771352015184
19.5 46.388299653902
19.5 46.3994641062856
19.5 46.4106285586692
19.5499992370605 46.4217930110528
19.5499992370605 46.4329574634364
19.6000003814697 46.44412191582
19.6000003814697 46.4552863682036
19.6499996185303 46.4664508205873
19.6499996185303 46.4776152729709
19.7000007629395 46.4887797253545
19.75 46.4999441777381
19.7999992370605 46.5111086301217
19.8999996185303 46.5222730825053
19.8999996185303 46.5334375348889
19.9500007629395 46.5446019872725
19.9500007629395 46.5557664396561
20 46.5669308920397
20 46.5780953444234
20 46.589259796807
20.0499992370605 46.6004242491906
20.0499992370605 46.6115887015742
20.1000003814697 46.6227531539578
20.25 46.6339176063414
20.2999992370605 46.645082058725
20.3500003814697 46.6562465111086
20.4500007629395 46.6674109634922
20.5 46.6785754158758
20.5499992370605 46.6897398682595
20.6000003814697 46.7009043206431
20.6000003814697 46.7120687730267
20.6499996185303 46.7232332254103
20.6499996185303 46.7343976777939
20.9500007629395 46.7455621301775
21 46.7567265825611
21 46.7678910349447
21 46.7790554873283
21.0499992370605 46.790219939712
21.0499992370605 46.8013843920956
21.1499996185303 46.8125488444792
21.1499996185303 46.8237132968628
21.2000007629395 46.8348777492464
21.2000007629395 46.84604220163
21.2000007629395 46.8572066540136
21.2000007629395 46.8683711063972
21.25 46.8795355587808
21.25 46.8907000111645
21.2999992370605 46.9018644635481
21.2999992370605 46.9130289159317
21.3500003814697 46.9241933683153
21.3500003814697 46.9353578206989
21.3999996185303 46.9465222730825
21.3999996185303 46.9576867254661
21.3999996185303 46.9688511778497
21.5 46.9800156302333
21.5499992370605 46.9911800826169
21.5499992370605 47.0023445350006
21.5499992370605 47.0135089873842
21.5499992370605 47.0246734397678
21.6000003814697 47.0358378921514
21.6000003814697 47.047002344535
21.6499996185303 47.0581667969186
21.6499996185303 47.0693312493022
21.6499996185303 47.0804957016858
21.6499996185303 47.0916601540694
21.7000007629395 47.1028246064531
21.7000007629395 47.1139890588367
21.75 47.1251535112203
21.75 47.1363179636039
21.75 47.1474824159875
21.7999992370605 47.1586468683711
21.8500003814697 47.1698113207547
21.8999996185303 47.1809757731383
21.8999996185303 47.1921402255219
22.1000003814697 47.2033046779055
22.1000003814697 47.2144691302892
22.2000007629395 47.2256335826728
22.2000007629395 47.2367980350564
22.25 47.24796248744
22.2999992370605 47.2591269398236
22.2999992370605 47.2702913922072
22.2999992370605 47.2814558445908
22.2999992370605 47.2926202969744
22.3500003814697 47.303784749358
22.3500003814697 47.3149492017417
22.3500003814697 47.3261136541253
22.3500003814697 47.3372781065089
22.3999996185303 47.3484425588925
22.3999996185303 47.3596070112761
22.3999996185303 47.3707714636597
22.4500007629395 47.3819359160433
22.4500007629395 47.3931003684269
22.5 47.4042648208105
22.5 47.4154292731941
22.5 47.4265937255778
22.5 47.4377581779614
22.6000003814697 47.448922630345
22.6000003814697 47.4600870827286
22.6000003814697 47.4712515351122
22.6000003814697 47.4824159874958
22.6000003814697 47.4935804398794
22.6499996185303 47.504744892263
22.6499996185303 47.5159093446466
22.7000007629395 47.5270737970303
22.7000007629395 47.5382382494139
22.7999992370605 47.5494027017975
22.8500003814697 47.5605671541811
22.8999996185303 47.5717316065647
22.8999996185303 47.5828960589483
23 47.5940605113319
23.0499992370605 47.6052249637155
23.0499992370605 47.6163894160991
23.1000003814697 47.6275538684827
23.1000003814697 47.6387183208664
23.1499996185303 47.64988277325
23.1499996185303 47.6610472256336
23.2000007629395 47.6722116780172
23.2000007629395 47.6833761304008
23.2000007629395 47.6945405827844
23.25 47.705705035168
23.3500003814697 47.7168694875516
23.3500003814697 47.7280339399352
23.3999996185303 47.7391983923189
23.3999996185303 47.7503628447025
23.3999996185303 47.7615272970861
23.4500007629395 47.7726917494697
23.4500007629395 47.7838562018533
23.5 47.7950206542369
23.5499992370605 47.8061851066205
23.5499992370605 47.8173495590041
23.6499996185303 47.8285140113877
23.7000007629395 47.8396784637713
23.7000007629395 47.850842916155
23.7000007629395 47.8620073685386
23.75 47.8731718209222
23.8500003814697 47.8843362733058
23.8999996185303 47.8955007256894
23.8999996185303 47.906665178073
23.8999996185303 47.9178296304566
23.9500007629395 47.9289940828402
24 47.9401585352239
24.0499992370605 47.9513229876075
24.0499992370605 47.9624874399911
24.0499992370605 47.9736518923747
24.1000003814697 47.9848163447583
24.1000003814697 47.9959807971419
24.2000007629395 48.0071452495255
24.2000007629395 48.0183097019091
24.25 48.0294741542927
24.2999992370605 48.0406386066763
24.2999992370605 48.05180305906
24.3500003814697 48.0629675114436
24.4500007629395 48.0741319638272
24.5 48.0852964162108
24.5499992370605 48.0964608685944
24.6000003814697 48.107625320978
24.6499996185303 48.1187897733616
24.7000007629395 48.1299542257452
24.75 48.1411186781288
24.7999992370605 48.1522831305124
24.8500003814697 48.1634475828961
24.8500003814697 48.1746120352797
24.9500007629395 48.1857764876633
25 48.1969409400469
25 48.2081053924305
25 48.2192698448141
25.0499992370605 48.2304342971977
25.0499992370605 48.2415987495813
25.0499992370605 48.2527632019649
25.1000003814697 48.2639276543486
25.1499996185303 48.2750921067322
25.1499996185303 48.2862565591158
25.1499996185303 48.2974210114994
25.2000007629395 48.308585463883
25.2000007629395 48.3197499162666
25.2000007629395 48.3309143686502
25.25 48.3420788210338
25.25 48.3532432734174
25.25 48.3644077258011
25.25 48.3755721781847
25.25 48.3867366305683
25.2999992370605 48.3979010829519
25.3500003814697 48.4090655353355
25.3500003814697 48.4202299877191
25.3500003814697 48.4313944401027
25.3500003814697 48.4425588924863
25.3999996185303 48.4537233448699
25.5 48.4648877972535
25.5499992370605 48.4760522496371
25.5499992370605 48.4872167020208
25.6000003814697 48.4983811544044
25.6499996185303 48.509545606788
25.6499996185303 48.5207100591716
25.7000007629395 48.5318745115552
25.7000007629395 48.5430389639388
25.7000007629395 48.5542034163224
25.7000007629395 48.565367868706
25.7999992370605 48.5765323210897
25.7999992370605 48.5876967734733
25.8500003814697 48.5988612258569
25.8500003814697 48.6100256782405
25.9500007629395 48.6211901306241
25.9500007629395 48.6323545830077
26 48.6435190353913
26.0499992370605 48.6546834877749
26.1000003814697 48.6658479401585
26.1499996185303 48.6770123925421
26.1499996185303 48.6881768449258
26.2000007629395 48.6993412973094
26.25 48.710505749693
26.3500003814697 48.7216702020766
26.3500003814697 48.7328346544602
26.3999996185303 48.7439991068438
26.5 48.7551635592274
26.5 48.766328011611
26.5 48.7774924639946
26.5499992370605 48.7886569163783
26.5499992370605 48.7998213687619
26.5499992370605 48.8109858211455
26.5499992370605 48.8221502735291
26.5499992370605 48.8333147259127
26.5499992370605 48.8444791782963
26.6000003814697 48.8556436306799
26.6499996185303 48.8668080830635
26.6499996185303 48.8779725354471
26.6499996185303 48.8891369878307
26.6499996185303 48.9003014402144
26.7000007629395 48.911465892598
26.75 48.9226303449816
26.75 48.9337947973652
26.7999992370605 48.9449592497488
26.8500003814697 48.9561237021324
26.8999996185303 48.967288154516
26.9500007629395 48.9784526068996
26.9500007629395 48.9896170592832
27 49.0007815116669
27 49.0119459640505
27 49.0231104164341
27.0499992370605 49.0342748688177
27.0499992370605 49.0454393212013
27.1000003814697 49.0566037735849
27.1000003814697 49.0677682259685
27.1000003814697 49.0789326783521
27.25 49.0900971307357
27.25 49.1012615831193
27.25 49.112426035503
27.2999992370605 49.1235904878866
27.3500003814697 49.1347549402702
27.3500003814697 49.1459193926538
27.3500003814697 49.1570838450374
27.3999996185303 49.168248297421
27.4500007629395 49.1794127498046
27.5499992370605 49.1905772021882
27.5499992370605 49.2017416545718
27.6000003814697 49.2129061069555
27.6499996185303 49.2240705593391
27.7000007629395 49.2352350117227
27.7000007629395 49.2463994641063
27.75 49.2575639164899
27.75 49.2687283688735
27.8500003814697 49.2798928212571
27.8999996185303 49.2910572736407
27.8999996185303 49.3022217260243
27.8999996185303 49.3133861784079
27.9500007629395 49.3245506307916
27.9500007629395 49.3357150831752
27.9500007629395 49.3468795355588
28.0499992370605 49.3580439879424
28.0499992370605 49.369208440326
28.0499992370605 49.3803728927096
28.0499992370605 49.3915373450932
28.0499992370605 49.4027017974768
28.1000003814697 49.4138662498604
28.1499996185303 49.4250307022441
28.1499996185303 49.4361951546277
28.2000007629395 49.4473596070113
28.2000007629395 49.4585240593949
28.25 49.4696885117785
28.2999992370605 49.4808529641621
28.3500003814697 49.4920174165457
28.3500003814697 49.5031818689293
28.3500003814697 49.5143463213129
28.3999996185303 49.5255107736966
28.3999996185303 49.5366752260802
28.4500007629395 49.5478396784638
28.4500007629395 49.5590041308474
28.4500007629395 49.570168583231
28.4500007629395 49.5813330356146
28.5 49.5924974879982
28.6499996185303 49.6036619403818
28.6499996185303 49.6148263927654
28.6499996185303 49.625990845149
28.7000007629395 49.6371552975327
28.7000007629395 49.6483197499163
28.7000007629395 49.6594842022999
28.7000007629395 49.6706486546835
28.75 49.6818131070671
28.8999996185303 49.6929775594507
28.9500007629395 49.7041420118343
28.9500007629395 49.7153064642179
29 49.7264709166015
29 49.7376353689852
29 49.7487998213688
29 49.7599642737524
29.0499992370605 49.771128726136
29.0499992370605 49.7822931785196
29.0499992370605 49.7934576309032
29.1000003814697 49.8046220832868
29.1499996185303 49.8157865356704
29.1499996185303 49.826950988054
29.2000007629395 49.8381154404376
29.2000007629395 49.8492798928213
29.2000007629395 49.8604443452049
29.2000007629395 49.8716087975885
29.25 49.8827732499721
29.25 49.8939377023557
29.25 49.9051021547393
29.25 49.9162666071229
29.2999992370605 49.9274310595065
29.2999992370605 49.9385955118901
29.3500003814697 49.9497599642738
29.3999996185303 49.9609244166574
29.3999996185303 49.972088869041
29.3999996185303 49.9832533214246
29.3999996185303 49.9944177738082
29.5499992370605 50.0055822261918
29.5499992370605 50.0167466785754
29.6000003814697 50.027911130959
29.6000003814697 50.0390755833426
29.6000003814697 50.0502400357262
29.6499996185303 50.0614044881099
29.7000007629395 50.0725689404935
29.7000007629395 50.0837333928771
29.75 50.0948978452607
29.75 50.1060622976443
29.75 50.1172267500279
29.75 50.1283912024115
29.7999992370605 50.1395556547951
29.7999992370605 50.1507201071787
29.7999992370605 50.1618845595624
29.7999992370605 50.173049011946
29.8500003814697 50.1842134643296
29.8500003814697 50.1953779167132
29.8500003814697 50.2065423690968
29.8999996185303 50.2177068214804
29.9500007629395 50.228871273864
29.9500007629395 50.2400357262476
29.9500007629395 50.2512001786312
29.9500007629395 50.2623646310148
30.0499992370605 50.2735290833985
30.0499992370605 50.2846935357821
30.1000003814697 50.2958579881657
30.1000003814697 50.3070224405493
30.1000003814697 50.3181868929329
30.1499996185303 50.3293513453165
30.2000007629395 50.3405157977001
30.2000007629395 50.3516802500837
30.2999992370605 50.3628447024673
30.2999992370605 50.374009154851
30.2999992370605 50.3851736072346
30.4500007629395 50.3963380596182
30.4500007629395 50.4075025120018
30.4500007629395 50.4186669643854
30.5 50.429831416769
30.5 50.4409958691526
30.5499992370605 50.4521603215362
30.6000003814697 50.4633247739198
30.6000003814697 50.4744892263035
30.6000003814697 50.4856536786871
30.6000003814697 50.4968181310707
30.7000007629395 50.5079825834543
30.75 50.5191470358379
30.7999992370605 50.5303114882215
30.7999992370605 50.5414759406051
30.7999992370605 50.5526403929887
30.8500003814697 50.5638048453723
30.8999996185303 50.5749692977559
30.8999996185303 50.5861337501396
30.8999996185303 50.5972982025232
30.9500007629395 50.6084626549068
31 50.6196271072904
31 50.630791559674
31.0499992370605 50.6419560120576
31.1000003814697 50.6531204644412
31.1000003814697 50.6642849168248
31.2000007629395 50.6754493692084
31.2000007629395 50.6866138215921
31.25 50.6977782739757
31.2999992370605 50.7089427263593
31.2999992370605 50.7201071787429
31.2999992370605 50.7312716311265
31.2999992370605 50.7424360835101
31.2999992370605 50.7536005358937
31.3500003814697 50.7647649882773
31.3500003814697 50.7759294406609
31.3999996185303 50.7870938930445
31.4500007629395 50.7982583454282
31.4500007629395 50.8094227978118
31.4500007629395 50.8205872501954
31.5 50.831751702579
31.5 50.8429161549626
31.5 50.8540806073462
31.5499992370605 50.8652450597298
31.6000003814697 50.8764095121134
31.6499996185303 50.887573964497
31.7000007629395 50.8987384168807
31.7000007629395 50.9099028692643
31.7000007629395 50.9210673216479
31.75 50.9322317740315
31.75 50.9433962264151
31.75 50.9545606787987
31.8500003814697 50.9657251311823
31.8500003814697 50.9768895835659
31.8500003814697 50.9880540359495
31.8999996185303 50.9992184883331
31.8999996185303 51.0103829407168
32 51.0215473931004
32 51.032711845484
32.0499992370605 51.0438762978676
32.0499992370605 51.0550407502512
32.0999984741211 51.0662052026348
32.0999984741211 51.0773696550184
32.0999984741211 51.088534107402
32.0999984741211 51.0996985597856
32.1500015258789 51.1108630121692
32.1500015258789 51.1220274645529
32.2000007629395 51.1331919169365
32.2000007629395 51.1443563693201
32.25 51.1555208217037
32.25 51.1666852740873
32.25 51.1778497264709
32.2999992370605 51.1890141788545
32.3499984741211 51.2001786312381
32.4000015258789 51.2113430836217
32.4500007629395 51.2225075360054
32.4500007629395 51.233671988389
32.4500007629395 51.2448364407726
32.4500007629395 51.2560008931562
32.5 51.2671653455398
32.5999984741211 51.2783297979234
32.5999984741211 51.289494250307
32.6500015258789 51.3006587026906
32.7000007629395 51.3118231550742
32.75 51.3229876074579
32.75 51.3341520598415
32.75 51.3453165122251
32.75 51.3564809646087
32.7999992370605 51.3676454169923
32.8499984741211 51.3788098693759
32.8499984741211 51.3899743217595
32.8499984741211 51.4011387741431
32.9000015258789 51.4123032265267
32.9000015258789 51.4234676789103
33 51.434632131294
33 51.4457965836776
33.0999984741211 51.4569610360612
33.1500015258789 51.4681254884448
33.2000007629395 51.4792899408284
33.2999992370605 51.490454393212
33.2999992370605 51.5016188455956
33.2999992370605 51.5127832979792
33.3499984741211 51.5239477503628
33.3499984741211 51.5351122027465
33.4000015258789 51.5462766551301
33.4000015258789 51.5574411075137
33.5 51.5686055598973
33.5 51.5797700122809
33.5 51.5909344646645
33.5499992370605 51.6020989170481
33.5499992370605 51.6132633694317
33.5499992370605 51.6244278218153
33.5999984741211 51.6355922741989
33.6500015258789 51.6467567265826
33.6500015258789 51.6579211789662
33.7000007629395 51.6690856313498
33.7000007629395 51.6802500837334
33.7000007629395 51.691414536117
33.75 51.7025789885006
33.75 51.7137434408842
33.7999992370605 51.7249078932678
33.8499984741211 51.7360723456514
33.8499984741211 51.7472367980351
33.8499984741211 51.7584012504187
33.9000015258789 51.7695657028023
33.9000015258789 51.7807301551859
34 51.7918946075695
34 51.8030590599531
34.0499992370605 51.8142235123367
34.0499992370605 51.8253879647203
34.0499992370605 51.8365524171039
34.0999984741211 51.8477168694875
34.0999984741211 51.8588813218712
34.0999984741211 51.8700457742548
34.1500015258789 51.8812102266384
34.1500015258789 51.892374679022
34.25 51.9035391314056
34.25 51.9147035837892
34.2999992370605 51.9258680361728
34.2999992370605 51.9370324885564
34.3499984741211 51.9481969409401
34.4000015258789 51.9593613933237
34.4500007629395 51.9705258457073
34.4500007629395 51.9816902980909
34.5499992370605 51.9928547504745
34.5999984741211 52.0040192028581
34.6500015258789 52.0151836552417
34.7000007629395 52.0263481076253
34.7000007629395 52.0375125600089
34.75 52.0486770123925
34.75 52.0598414647762
34.7999992370605 52.0710059171598
34.7999992370605 52.0821703695434
34.9000015258789 52.093334821927
34.9000015258789 52.1044992743106
34.9000015258789 52.1156637266942
34.9000015258789 52.1268281790778
34.9500007629395 52.1379926314614
34.9500007629395 52.149157083845
35 52.1603215362287
35 52.1714859886123
35.0499992370605 52.1826504409959
35.0499992370605 52.1938148933795
35.0499992370605 52.2049793457631
35.0999984741211 52.2161437981467
35.0999984741211 52.2273082505303
35.1500015258789 52.2384727029139
35.1500015258789 52.2496371552975
35.2000007629395 52.2608016076811
35.25 52.2719660600648
35.25 52.2831305124484
35.3499984741211 52.294294964832
35.3499984741211 52.3054594172156
35.3499984741211 52.3166238695992
35.4000015258789 52.3277883219828
35.5 52.3389527743664
35.5 52.35011722675
35.5 52.3612816791336
35.5 52.3724461315173
35.5 52.3836105839009
35.5 52.3947750362845
35.5499992370605 52.4059394886681
35.5999984741211 52.4171039410517
35.6500015258789 52.4282683934353
35.7000007629395 52.4394328458189
35.7000007629395 52.4505972982025
35.7000007629395 52.4617617505861
35.75 52.4729262029698
35.75 52.4840906553534
35.7999992370605 52.495255107737
35.8499984741211 52.5064195601206
35.9000015258789 52.5175840125042
35.9500007629395 52.5287484648878
35.9500007629395 52.5399129172714
36 52.551077369655
36 52.5622418220386
36 52.5734062744222
36.0499992370605 52.5845707268058
36.1500015258789 52.5957351791895
36.2000007629395 52.6068996315731
36.2000007629395 52.6180640839567
36.2000007629395 52.6292285363403
36.2000007629395 52.6403929887239
36.25 52.6515574411075
36.2999992370605 52.6627218934911
36.3499984741211 52.6738863458747
36.4000015258789 52.6850507982583
36.4000015258789 52.696215250642
36.4500007629395 52.7073797030256
36.4500007629395 52.7185441554092
36.5 52.7297086077928
36.5 52.7408730601764
36.5 52.75203751256
36.5499992370605 52.7632019649436
36.5499992370605 52.7743664173272
36.5499992370605 52.7855308697108
36.5999984741211 52.7966953220945
36.5999984741211 52.8078597744781
36.6500015258789 52.8190242268617
36.6500015258789 52.8301886792453
36.7000007629395 52.8413531316289
36.75 52.8525175840125
36.75 52.8636820363961
36.75 52.8748464887797
36.75 52.8860109411633
36.7999992370605 52.8971753935469
36.7999992370605 52.9083398459306
36.8499984741211 52.9195042983142
36.8499984741211 52.9306687506978
36.8499984741211 52.9418332030814
36.9000015258789 52.952997655465
36.9000015258789 52.9641621078486
36.9500007629395 52.9753265602322
36.9500007629395 52.9864910126158
37 52.9976554649994
37 53.0088199173831
37.0499992370605 53.0199843697667
37.0499992370605 53.0311488221503
37.0999984741211 53.0423132745339
37.0999984741211 53.0534777269175
37.0999984741211 53.0646421793011
37.25 53.0758066316847
37.2999992370605 53.0869710840683
37.3499984741211 53.0981355364519
37.4000015258789 53.1092999888355
37.4000015258789 53.1204644412192
37.4000015258789 53.1316288936028
37.4500007629395 53.1427933459864
37.4500007629395 53.15395779837
37.4500007629395 53.1651222507536
37.4500007629395 53.1762867031372
37.5 53.1874511555208
37.5 53.1986156079044
37.5499992370605 53.209780060288
37.5999984741211 53.2209445126717
37.5999984741211 53.2321089650553
37.6500015258789 53.2432734174389
37.6500015258789 53.2544378698225
37.6500015258789 53.2656023222061
37.6500015258789 53.2767667745897
37.7000007629395 53.2879312269733
37.7000007629395 53.2990956793569
37.75 53.3102601317405
37.75 53.3214245841241
37.75 53.3325890365078
37.7999992370605 53.3437534888914
37.8499984741211 53.354917941275
37.8499984741211 53.3660823936586
37.9000015258789 53.3772468460422
37.9500007629395 53.3884112984258
37.9500007629395 53.3995757508094
37.9500007629395 53.410740203193
38.0499992370605 53.4219046555766
38.0499992370605 53.4330691079603
38.0499992370605 53.4442335603439
38.0999984741211 53.4553980127275
38.0999984741211 53.4665624651111
38.0999984741211 53.4777269174947
38.1500015258789 53.4888913698783
38.2000007629395 53.5000558222619
38.2000007629395 53.5112202746455
38.25 53.5223847270291
38.25 53.5335491794128
38.2999992370605 53.5447136317964
38.2999992370605 53.55587808418
38.2999992370605 53.5670425365636
38.3499984741211 53.5782069889472
38.3499984741211 53.5893714413308
38.4000015258789 53.6005358937144
38.4000015258789 53.611700346098
38.4000015258789 53.6228647984816
38.5 53.6340292508652
38.5999984741211 53.6451937032489
38.5999984741211 53.6563581556325
38.5999984741211 53.6675226080161
38.6500015258789 53.6786870603997
38.7000007629395 53.6898515127833
38.7999992370605 53.7010159651669
38.8499984741211 53.7121804175505
38.9000015258789 53.7233448699341
38.9000015258789 53.7345093223177
38.9500007629395 53.7456737747014
38.9500007629395 53.756838227085
39 53.7680026794686
39 53.7791671318522
39 53.7903315842358
39.0499992370605 53.8014960366194
39.0499992370605 53.812660489003
39.1500015258789 53.8238249413866
39.1500015258789 53.8349893937702
39.1500015258789 53.8461538461538
39.2000007629395 53.8573182985375
39.2000007629395 53.8684827509211
39.25 53.8796472033047
39.25 53.8908116556883
39.2999992370605 53.9019761080719
39.2999992370605 53.9131405604555
39.2999992370605 53.9243050128391
39.3499984741211 53.9354694652227
39.4000015258789 53.9466339176063
39.4500007629395 53.95779836999
39.4500007629395 53.9689628223736
39.5499992370605 53.9801272747572
39.5999984741211 53.9912917271408
39.6500015258789 54.0024561795244
39.6500015258789 54.013620631908
39.6500015258789 54.0247850842916
39.7000007629395 54.0359495366752
39.7000007629395 54.0471139890588
39.75 54.0582784414424
39.75 54.0694428938261
39.75 54.0806073462097
39.7999992370605 54.0917717985933
39.7999992370605 54.1029362509769
39.7999992370605 54.1141007033605
39.7999992370605 54.1252651557441
39.8499984741211 54.1364296081277
39.9000015258789 54.1475940605113
39.9500007629395 54.1587585128949
39.9500007629395 54.1699229652786
40 54.1810874176622
40 54.1922518700458
40 54.2034163224294
40.0499992370605 54.214580774813
40.0499992370605 54.2257452271966
40.0999984741211 54.2369096795802
40.0999984741211 54.2480741319638
40.1500015258789 54.2592385843474
40.2000007629395 54.2704030367311
40.2000007629395 54.2815674891147
40.25 54.2927319414983
40.2999992370605 54.3038963938819
40.3499984741211 54.3150608462655
40.3499984741211 54.3262252986491
40.3499984741211 54.3373897510327
40.3499984741211 54.3485542034163
40.4500007629395 54.3597186557999
40.4500007629395 54.3708831081835
40.4500007629395 54.3820475605672
40.5 54.3932120129508
40.5499992370605 54.4043764653344
40.5499992370605 54.415540917718
40.5999984741211 54.4267053701016
40.6500015258789 54.4378698224852
40.6500015258789 54.4490342748688
40.7000007629395 54.4601987272524
40.7000007629395 54.471363179636
40.75 54.4825276320197
40.8499984741211 54.4936920844033
40.9000015258789 54.5048565367869
40.9500007629395 54.5160209891705
41 54.5271854415541
41 54.5383498939377
41.1500015258789 54.5495143463213
41.2000007629395 54.5606787987049
41.2000007629395 54.5718432510885
41.2000007629395 54.5830077034721
41.2999992370605 54.5941721558558
41.2999992370605 54.6053366082394
41.3499984741211 54.616501060623
41.3499984741211 54.6276655130066
41.3499984741211 54.6388299653902
41.3499984741211 54.6499944177738
41.3499984741211 54.6611588701574
41.4000015258789 54.672323322541
41.4000015258789 54.6834877749246
41.4000015258789 54.6946522273082
41.4000015258789 54.7058166796919
41.4500007629395 54.7169811320755
41.4500007629395 54.7281455844591
41.5 54.7393100368427
41.5499992370605 54.7504744892263
41.5999984741211 54.7616389416099
41.5999984741211 54.7728033939935
41.5999984741211 54.7839678463771
41.7000007629395 54.7951322987607
41.75 54.8062967511444
41.75 54.817461203528
41.7999992370605 54.8286256559116
41.7999992370605 54.8397901082952
41.7999992370605 54.8509545606788
41.7999992370605 54.8621190130624
41.9000015258789 54.873283465446
41.9000015258789 54.8844479178296
41.9000015258789 54.8956123702132
41.9500007629395 54.9067768225968
42 54.9179412749805
42.0499992370605 54.9291057273641
42.0999984741211 54.9402701797477
42.1500015258789 54.9514346321313
42.1500015258789 54.9625990845149
42.1500015258789 54.9737635368985
42.2000007629395 54.9849279892821
42.2000007629395 54.9960924416657
42.2000007629395 55.0072568940493
42.3499984741211 55.018421346433
42.3499984741211 55.0295857988166
42.3499984741211 55.0407502512002
42.3499984741211 55.0519147035838
42.4000015258789 55.0630791559674
42.4000015258789 55.074243608351
42.4000015258789 55.0854080607346
42.4000015258789 55.0965725131182
42.4000015258789 55.1077369655018
42.4500007629395 55.1189014178855
42.4500007629395 55.1300658702691
42.4500007629395 55.1412303226527
42.5 55.1523947750363
42.5 55.1635592274199
42.5 55.1747236798035
42.5 55.1858881321871
42.5499992370605 55.1970525845707
42.5499992370605 55.2082170369543
42.5499992370605 55.2193814893379
42.5999984741211 55.2305459417216
42.5999984741211 55.2417103941052
42.5999984741211 55.2528748464888
42.6500015258789 55.2640392988724
42.7000007629395 55.275203751256
42.7000007629395 55.2863682036396
42.7999992370605 55.2975326560232
42.7999992370605 55.3086971084068
42.7999992370605 55.3198615607904
42.8499984741211 55.3310260131741
42.9000015258789 55.3421904655577
42.9000015258789 55.3533549179413
42.9000015258789 55.3645193703249
42.9000015258789 55.3756838227085
42.9000015258789 55.3868482750921
42.9500007629395 55.3980127274757
43 55.4091771798593
43 55.4203416322429
43.0499992370605 55.4315060846265
43.0499992370605 55.4426705370102
43.0999984741211 55.4538349893938
43.0999984741211 55.4649994417774
43.1500015258789 55.476163894161
43.1500015258789 55.4873283465446
43.2000007629395 55.4984927989282
43.2000007629395 55.5096572513118
43.2000007629395 55.5208217036954
43.3499984741211 55.531986156079
43.3499984741211 55.5431506084627
43.3499984741211 55.5543150608463
43.4000015258789 55.5654795132299
43.4000015258789 55.5766439656135
43.4500007629395 55.5878084179971
43.5 55.5989728703807
43.5 55.6101373227643
43.5 55.6213017751479
43.5499992370605 55.6324662275315
43.5499992370605 55.6436306799151
43.5499992370605 55.6547951322988
43.5499992370605 55.6659595846824
43.5999984741211 55.677124037066
43.5999984741211 55.6882884894496
43.6500015258789 55.6994529418332
43.6500015258789 55.7106173942168
43.7000007629395 55.7217818466004
43.7000007629395 55.732946298984
43.7999992370605 55.7441107513676
43.9000015258789 55.7552752037513
43.9500007629395 55.7664396561349
44 55.7776041085185
44 55.7887685609021
44.0999984741211 55.7999330132857
44.0999984741211 55.8110974656693
44.0999984741211 55.8222619180529
44.1500015258789 55.8334263704365
44.1500015258789 55.8445908228201
44.2000007629395 55.8557552752038
44.2000007629395 55.8669197275874
44.2000007629395 55.878084179971
44.25 55.8892486323546
44.25 55.9004130847382
44.25 55.9115775371218
44.25 55.9227419895054
44.25 55.933906441889
44.2999992370605 55.9450708942726
44.2999992370605 55.9562353466562
44.3499984741211 55.9673997990399
44.3499984741211 55.9785642514235
44.3499984741211 55.9897287038071
44.4000015258789 56.0008931561907
44.4000015258789 56.0120576085743
44.4000015258789 56.0232220609579
44.4500007629395 56.0343865133415
44.4500007629395 56.0455509657251
44.5 56.0567154181087
44.5499992370605 56.0678798704924
44.6500015258789 56.079044322876
44.6500015258789 56.0902087752596
44.75 56.1013732276432
44.75 56.1125376800268
44.75 56.1237021324104
44.75 56.134866584794
44.75 56.1460310371776
44.7999992370605 56.1571954895612
44.7999992370605 56.1683599419448
44.8499984741211 56.1795243943285
44.8499984741211 56.1906888467121
44.8499984741211 56.2018532990957
44.9000015258789 56.2130177514793
44.9500007629395 56.2241822038629
45 56.2353466562465
45 56.2465111086301
45.0999984741211 56.2576755610137
45.0999984741211 56.2688400133973
45.1500015258789 56.280004465781
45.2000007629395 56.2911689181646
45.2000007629395 56.3023333705482
45.25 56.3134978229318
45.25 56.3246622753154
45.25 56.335826727699
45.2999992370605 56.3469911800826
45.3499984741211 56.3581556324662
45.4000015258789 56.3693200848498
45.4000015258789 56.3804845372334
45.4000015258789 56.3916489896171
45.4000015258789 56.4028134420007
45.4000015258789 56.4139778943843
45.4500007629395 56.4251423467679
45.5 56.4363067991515
45.5499992370605 56.4474712515351
45.5999984741211 56.4586357039187
45.5999984741211 56.4698001563023
45.6500015258789 56.4809646086859
45.7000007629395 56.4921290610695
45.7000007629395 56.5032935134532
45.7000007629395 56.5144579658368
45.75 56.5256224182204
45.7999992370605 56.536786870604
45.8499984741211 56.5479513229876
45.9000015258789 56.5591157753712
46 56.5702802277548
46.0499992370605 56.5814446801384
46.0499992370605 56.5926091325221
46.0499992370605 56.6037735849057
46.0999984741211 56.6149380372893
46.1500015258789 56.6261024896729
46.1500015258789 56.6372669420565
46.2000007629395 56.6484313944401
46.2000007629395 56.6595958468237
46.2000007629395 56.6707602992073
46.25 56.6819247515909
46.2999992370605 56.6930892039745
46.4000015258789 56.7042536563582
46.4000015258789 56.7154181087418
46.4500007629395 56.7265825611254
46.4500007629395 56.737747013509
46.4500007629395 56.7489114658926
46.4500007629395 56.7600759182762
46.5 56.7712403706598
46.5 56.7824048230434
46.5999984741211 56.793569275427
46.5999984741211 56.8047337278106
46.5999984741211 56.8158981801943
46.5999984741211 56.8270626325779
46.6500015258789 56.8382270849615
46.7000007629395 56.8493915373451
46.75 56.8605559897287
46.75 56.8717204421123
46.75 56.8828848944959
46.7999992370605 56.8940493468795
46.8499984741211 56.9052137992631
46.8499984741211 56.9163782516468
46.8499984741211 56.9275427040304
46.9000015258789 56.938707156414
46.9000015258789 56.9498716087976
46.9000015258789 56.9610360611812
46.9500007629395 56.9722005135648
46.9500007629395 56.9833649659484
46.9500007629395 56.994529418332
47.0999984741211 57.0056938707156
47.1500015258789 57.0168583230992
47.2999992370605 57.0280227754829
47.3499984741211 57.0391872278665
47.3499984741211 57.0503516802501
47.4000015258789 57.0615161326337
47.4000015258789 57.0726805850173
47.4000015258789 57.0838450374009
47.4000015258789 57.0950094897845
47.4500007629395 57.1061739421681
47.5 57.1173383945517
47.5499992370605 57.1285028469354
47.5499992370605 57.139667299319
47.5999984741211 57.1508317517026
47.5999984741211 57.1619962040862
47.6500015258789 57.1731606564698
47.7000007629395 57.1843251088534
47.7000007629395 57.195489561237
47.7000007629395 57.2066540136206
47.75 57.2178184660042
47.7999992370605 57.2289829183878
47.7999992370605 57.2401473707715
47.7999992370605 57.2513118231551
47.7999992370605 57.2624762755387
47.8499984741211 57.2736407279223
47.8499984741211 57.2848051803059
48 57.2959696326895
48.0499992370605 57.3071340850731
48.0499992370605 57.3182985374567
48.0999984741211 57.3294629898404
48.0999984741211 57.340627442224
48.0999984741211 57.3517918946076
48.1500015258789 57.3629563469912
48.2000007629395 57.3741207993748
48.2000007629395 57.3852852517584
48.2000007629395 57.396449704142
48.3499984741211 57.4076141565256
48.4000015258789 57.4187786089092
48.4000015258789 57.4299430612928
48.4000015258789 57.4411075136765
48.4500007629395 57.4522719660601
48.4500007629395 57.4634364184437
48.5 57.4746008708273
48.5 57.4857653232109
48.5499992370605 57.4969297755945
48.5999984741211 57.5080942279781
48.5999984741211 57.5192586803617
48.6500015258789 57.5304231327453
48.7000007629395 57.541587585129
48.7000007629395 57.5527520375126
48.7000007629395 57.5639164898962
48.75 57.5750809422798
48.8499984741211 57.5862453946634
48.8499984741211 57.597409847047
48.8499984741211 57.6085742994306
48.9000015258789 57.6197387518142
48.9500007629395 57.6309032041978
48.9500007629395 57.6420676565814
49 57.6532321089651
49.0999984741211 57.6643965613487
49.0999984741211 57.6755610137323
49.0999984741211 57.6867254661159
49.1500015258789 57.6978899184995
49.1500015258789 57.7090543708831
49.2000007629395 57.7202188232667
49.25 57.7313832756503
49.2999992370605 57.7425477280339
49.2999992370605 57.7537121804176
49.3499984741211 57.7648766328012
49.5 57.7760410851848
49.5 57.7872055375684
49.5 57.798369989952
49.5999984741211 57.8095344423356
49.5999984741211 57.8206988947192
49.5999984741211 57.8318633471028
49.6500015258789 57.8430277994864
49.7000007629395 57.8541922518701
49.75 57.8653567042537
49.75 57.8765211566373
49.7999992370605 57.8876856090209
49.8499984741211 57.8988500614045
49.8499984741211 57.9100145137881
49.8499984741211 57.9211789661717
49.9000015258789 57.9323434185553
49.9000015258789 57.9435078709389
49.9500007629395 57.9546723233225
50 57.9658367757062
50 57.9770012280898
50 57.9881656804734
50.0999984741211 57.999330132857
50.0999984741211 58.0104945852406
50.1500015258789 58.0216590376242
50.1500015258789 58.0328234900078
50.1500015258789 58.0439879423914
50.25 58.055152394775
50.25 58.0663168471587
50.25 58.0774812995423
50.2999992370605 58.0886457519259
50.2999992370605 58.0998102043095
50.3499984741211 58.1109746566931
50.3499984741211 58.1221391090767
50.4500007629395 58.1333035614603
50.4500007629395 58.1444680138439
50.4500007629395 58.1556324662275
50.4500007629395 58.1667969186111
50.5499992370605 58.1779613709948
50.5499992370605 58.1891258233784
50.5499992370605 58.200290275762
50.5999984741211 58.2114547281456
50.5999984741211 58.2226191805292
50.5999984741211 58.2337836329128
50.6500015258789 58.2449480852964
50.75 58.25611253768
50.75 58.2672769900636
50.75 58.2784414424472
50.8499984741211 58.2896058948309
50.8499984741211 58.3007703472145
50.8499984741211 58.3119347995981
50.9000015258789 58.3230992519817
50.9000015258789 58.3342637043653
50.9500007629395 58.3454281567489
50.9500007629395 58.3565926091325
51 58.3677570615161
51 58.3789215138997
51 58.3900859662834
51.0499992370605 58.401250418667
51.0999984741211 58.4124148710506
51.2000007629395 58.4235793234342
51.2000007629395 58.4347437758178
51.2000007629395 58.4459082282014
51.25 58.457072680585
51.25 58.4682371329686
51.2999992370605 58.4794015853522
51.3499984741211 58.4905660377358
51.3499984741211 58.5017304901195
51.4500007629395 58.5128949425031
51.5 58.5240593948867
51.5 58.5352238472703
51.5 58.5463882996539
51.5499992370605 58.5575527520375
51.5499992370605 58.5687172044211
51.5999984741211 58.5798816568047
51.5999984741211 58.5910461091883
51.6500015258789 58.602210561572
51.7000007629395 58.6133750139556
51.75 58.6245394663392
51.75 58.6357039187228
51.8499984741211 58.6468683711064
51.9000015258789 58.65803282349
51.9500007629395 58.6691972758736
51.9500007629395 58.6803617282572
52 58.6915261806408
52.0999984741211 58.7026906330244
52.1500015258789 58.7138550854081
52.1500015258789 58.7250195377917
52.1500015258789 58.7361839901753
52.1500015258789 58.7473484425589
52.25 58.7585128949425
52.2999992370605 58.7696773473261
52.2999992370605 58.7808417997097
52.3499984741211 58.7920062520933
52.3499984741211 58.8031707044769
52.3499984741211 58.8143351568606
52.4000015258789 58.8254996092442
52.5 58.8366640616278
52.5499992370605 58.8478285140114
52.5499992370605 58.858992966395
52.5499992370605 58.8701574187786
52.5499992370605 58.8813218711622
52.5999984741211 58.8924863235458
52.5999984741211 58.9036507759294
52.6500015258789 58.9148152283131
52.7000007629395 58.9259796806967
52.75 58.9371441330803
52.7999992370605 58.9483085854639
52.9500007629395 58.9594730378475
53 58.9706374902311
53 58.9818019426147
53.0499992370605 58.9929663949983
53.0499992370605 59.0041308473819
53.0999984741211 59.0152952997655
53.0999984741211 59.0264597521492
53.0999984741211 59.0376242045328
53.1500015258789 59.0487886569164
53.2000007629395 59.0599531093
53.2000007629395 59.0711175616836
53.2000007629395 59.0822820140672
53.2000007629395 59.0934464664508
53.25 59.1046109188344
53.25 59.115775371218
53.2999992370605 59.1269398236017
53.3499984741211 59.1381042759853
53.3499984741211 59.1492687283689
53.3499984741211 59.1604331807525
53.3499984741211 59.1715976331361
53.4000015258789 59.1827620855197
53.4000015258789 59.1939265379033
53.4000015258789 59.2050909902869
53.4000015258789 59.2162554426705
53.4000015258789 59.2274198950541
53.4500007629395 59.2385843474378
53.4500007629395 59.2497487998214
53.5 59.260913252205
53.5499992370605 59.2720777045886
53.5499992370605 59.2832421569722
53.5999984741211 59.2944066093558
53.6500015258789 59.3055710617394
53.6500015258789 59.316735514123
53.6500015258789 59.3278999665066
53.6500015258789 59.3390644188903
53.75 59.3502288712739
53.7999992370605 59.3613933236575
53.7999992370605 59.3725577760411
53.8499984741211 59.3837222284247
53.8499984741211 59.3948866808083
53.9000015258789 59.4060511331919
53.9000015258789 59.4172155855755
53.9000015258789 59.4283800379591
53.9500007629395 59.4395444903427
54.0499992370605 59.4507089427264
54.0499992370605 59.46187339511
54.0499992370605 59.4730378474936
54.0499992370605 59.4842022998772
54.0999984741211 59.4953667522608
54.1500015258789 59.5065312046444
54.1500015258789 59.517695657028
54.25 59.5288601094116
54.25 59.5400245617952
54.4000015258789 59.5511890141789
54.4500007629395 59.5623534665625
54.5 59.5735179189461
54.5 59.5846823713297
54.5 59.5958468237133
54.5499992370605 59.6070112760969
54.5499992370605 59.6181757284805
54.5999984741211 59.6293401808641
54.6500015258789 59.6405046332477
54.6500015258789 59.6516690856314
54.6500015258789 59.662833538015
54.7000007629395 59.6739979903986
54.75 59.6851624427822
54.7999992370605 59.6963268951658
54.8499984741211 59.7074913475494
54.8499984741211 59.718655799933
54.9500007629395 59.7298202523166
54.9500007629395 59.7409847047002
55 59.7521491570838
55.0499992370605 59.7633136094675
55.0499992370605 59.7744780618511
55.0499992370605 59.7856425142347
55.0999984741211 59.7968069666183
55.1500015258789 59.8079714190019
55.1500015258789 59.8191358713855
55.1500015258789 59.8303003237691
55.2000007629395 59.8414647761527
55.25 59.8526292285363
55.25 59.86379368092
55.25 59.8749581333036
55.2999992370605 59.8861225856872
55.3499984741211 59.8972870380708
55.4500007629395 59.9084514904544
55.5 59.919615942838
55.5499992370605 59.9307803952216
55.5499992370605 59.9419448476052
55.5499992370605 59.9531092999888
55.5499992370605 59.9642737523724
55.6500015258789 59.9754382047561
55.6500015258789 59.9866026571397
55.6500015258789 59.9977671095233
55.7000007629395 60.0089315619069
55.7000007629395 60.0200960142905
55.7000007629395 60.0312604666741
55.75 60.0424249190577
55.9500007629395 60.0535893714413
55.9500007629395 60.0647538238249
56 60.0759182762086
56.0499992370605 60.0870827285922
56.0499992370605 60.0982471809758
56.0999984741211 60.1094116333594
56.2000007629395 60.120576085743
56.25 60.1317405381266
56.4000015258789 60.1429049905102
56.4000015258789 60.1540694428938
56.4000015258789 60.1652338952774
56.4500007629395 60.176398347661
56.5 60.1875628000447
56.5 60.1987272524283
56.5 60.2098917048119
56.5499992370605 60.2210561571955
56.5499992370605 60.2322206095791
56.5999984741211 60.2433850619627
56.6500015258789 60.2545495143463
56.6500015258789 60.2657139667299
56.6500015258789 60.2768784191135
56.7000007629395 60.2880428714971
56.7000007629395 60.2992073238808
56.7000007629395 60.3103717762644
56.7000007629395 60.321536228648
56.9000015258789 60.3327006810316
56.9000015258789 60.3438651334152
56.9000015258789 60.3550295857988
56.9000015258789 60.3661940381824
56.9000015258789 60.377358490566
56.9500007629395 60.3885229429496
56.9500007629395 60.3996873953333
56.9500007629395 60.4108518477169
57 60.4220163001005
57 60.4331807524841
57 60.4443452048677
57.0999984741211 60.4555096572513
57.0999984741211 60.4666741096349
57.0999984741211 60.4778385620185
57.0999984741211 60.4890030144021
57.1500015258789 60.5001674667858
57.2000007629395 60.5113319191694
57.25 60.522496371553
57.25 60.5336608239366
57.3499984741211 60.5448252763202
57.4000015258789 60.5559897287038
57.4000015258789 60.5671541810874
57.4000015258789 60.578318633471
57.4500007629395 60.5894830858546
57.4500007629395 60.6006475382382
57.5 60.6118119906219
57.5 60.6229764430055
57.5499992370605 60.6341408953891
57.5499992370605 60.6453053477727
57.5499992370605 60.6564698001563
57.5999984741211 60.6676342525399
57.5999984741211 60.6787987049235
57.5999984741211 60.6899631573071
57.6500015258789 60.7011276096907
57.6500015258789 60.7122920620744
57.7000007629395 60.723456514458
57.75 60.7346209668416
57.75 60.7457854192252
57.75 60.7569498716088
57.7999992370605 60.7681143239924
57.7999992370605 60.779278776376
57.8499984741211 60.7904432287596
57.8499984741211 60.8016076811432
57.8499984741211 60.8127721335268
57.8499984741211 60.8239365859105
57.9000015258789 60.8351010382941
57.9000015258789 60.8462654906777
57.9000015258789 60.8574299430613
57.9500007629395 60.8685943954449
57.9500007629395 60.8797588478285
58.0499992370605 60.8909233002121
58.0499992370605 60.9020877525957
58.0499992370605 60.9132522049794
58.0999984741211 60.924416657363
58.0999984741211 60.9355811097466
58.0999984741211 60.9467455621302
58.1500015258789 60.9579100145138
58.1500015258789 60.9690744668974
58.2000007629395 60.980238919281
58.25 60.9914033716646
58.25 61.0025678240482
58.25 61.0137322764318
58.25 61.0248967288154
58.2999992370605 61.0360611811991
58.2999992370605 61.0472256335827
58.3499984741211 61.0583900859663
58.3499984741211 61.0695545383499
58.3499984741211 61.0807189907335
58.3499984741211 61.0918834431171
58.3499984741211 61.1030478955007
58.4000015258789 61.1142123478843
58.4500007629395 61.125376800268
58.5 61.1365412526516
58.5 61.1477057050352
58.5499992370605 61.1588701574188
58.5499992370605 61.1700346098024
58.5999984741211 61.181199062186
58.6500015258789 61.1923635145696
58.7000007629395 61.2035279669532
58.7000007629395 61.2146924193368
58.75 61.2258568717204
58.75 61.2370213241041
58.75 61.2481857764877
58.75 61.2593502288713
58.7999992370605 61.2705146812549
58.7999992370605 61.2816791336385
58.7999992370605 61.2928435860221
58.8499984741211 61.3040080384057
58.8499984741211 61.3151724907893
58.8499984741211 61.3263369431729
58.9000015258789 61.3375013955566
58.9000015258789 61.3486658479402
58.9000015258789 61.3598303003238
58.9000015258789 61.3709947527074
58.9000015258789 61.382159205091
58.9000015258789 61.3933236574746
58.9500007629395 61.4044881098582
58.9500007629395 61.4156525622418
58.9500007629395 61.4268170146254
59 61.437981467009
59 61.4491459193927
59.0499992370605 61.4603103717763
59.0999984741211 61.4714748241599
59.0999984741211 61.4826392765435
59.0999984741211 61.4938037289271
59.0999984741211 61.5049681813107
59.0999984741211 61.5161326336943
59.0999984741211 61.5272970860779
59.2000007629395 61.5384615384615
59.2000007629395 61.5496259908451
59.25 61.5607904432288
59.25 61.5719548956124
59.2999992370605 61.583119347996
59.2999992370605 61.5942838003796
59.3499984741211 61.6054482527632
59.3499984741211 61.6166127051468
59.4000015258789 61.6277771575304
59.4000015258789 61.638941609914
59.4500007629395 61.6501060622977
59.4500007629395 61.6612705146813
59.4500007629395 61.6724349670649
59.4500007629395 61.6835994194485
59.4500007629395 61.6947638718321
59.4500007629395 61.7059283242157
59.4500007629395 61.7170927765993
59.4500007629395 61.7282572289829
59.5 61.7394216813665
59.5 61.7505861337501
59.5 61.7617505861337
59.5 61.7729150385174
59.5499992370605 61.784079490901
59.5499992370605 61.7952439432846
59.5999984741211 61.8064083956682
59.5999984741211 61.8175728480518
59.5999984741211 61.8287373004354
59.5999984741211 61.839901752819
59.6500015258789 61.8510662052026
59.6500015258789 61.8622306575862
59.6500015258789 61.8733951099699
59.6500015258789 61.8845595623535
59.6500015258789 61.8957240147371
59.7000007629395 61.9068884671207
59.7000007629395 61.9180529195043
59.7000007629395 61.9292173718879
59.75 61.9403818242715
59.75 61.9515462766551
59.75 61.9627107290387
59.75 61.9738751814224
59.7999992370605 61.985039633806
59.7999992370605 61.9962040861896
59.7999992370605 62.0073685385732
59.7999992370605 62.0185329909568
59.7999992370605 62.0296974433404
59.7999992370605 62.040861895724
59.7999992370605 62.0520263481076
59.7999992370605 62.0631908004912
59.7999992370605 62.0743552528748
59.8499984741211 62.0855197052584
59.8499984741211 62.0966841576421
59.8499984741211 62.1078486100257
59.8499984741211 62.1190130624093
59.8499984741211 62.1301775147929
59.9000015258789 62.1413419671765
59.9000015258789 62.1525064195601
59.9000015258789 62.1636708719437
59.9000015258789 62.1748353243273
59.9000015258789 62.185999776711
59.9000015258789 62.1971642290946
59.9000015258789 62.2083286814782
59.9000015258789 62.2194931338618
59.9000015258789 62.2306575862454
59.9000015258789 62.241822038629
59.9500007629395 62.2529864910126
59.9500007629395 62.2641509433962
60 62.2753153957798
60 62.2864798481634
60 62.2976443005471
60 62.3088087529307
60 62.3199732053143
60 62.3311376576979
60.0499992370605 62.3423021100815
60.0499992370605 62.3534665624651
60.0499992370605 62.3646310148487
60.0999984741211 62.3757954672323
60.0999984741211 62.3869599196159
60.0999984741211 62.3981243719996
60.1500015258789 62.4092888243832
60.1500015258789 62.4204532767668
60.1500015258789 62.4316177291504
60.1500015258789 62.442782181534
60.1500015258789 62.4539466339176
60.1500015258789 62.4651110863012
60.2000007629395 62.4762755386848
60.2000007629395 62.4874399910684
60.2000007629395 62.498604443452
60.25 62.5097688958357
60.25 62.5209333482193
60.25 62.5320978006029
60.25 62.5432622529865
60.25 62.5544267053701
60.25 62.5655911577537
60.25 62.5767556101373
60.2999992370605 62.5879200625209
60.2999992370605 62.5990845149045
60.2999992370605 62.6102489672882
60.2999992370605 62.6214134196718
60.3499984741211 62.6325778720554
60.3499984741211 62.643742324439
60.3499984741211 62.6549067768226
60.3499984741211 62.6660712292062
60.3499984741211 62.6772356815898
60.3499984741211 62.6884001339734
60.3499984741211 62.699564586357
60.3499984741211 62.7107290387407
60.4000015258789 62.7218934911243
60.4000015258789 62.7330579435079
60.4000015258789 62.7442223958915
60.4000015258789 62.7553868482751
60.4500007629395 62.7665513006587
60.4500007629395 62.7777157530423
60.4500007629395 62.7888802054259
60.4500007629395 62.8000446578095
60.4500007629395 62.8112091101931
60.5 62.8223735625768
60.5 62.8335380149604
60.5 62.844702467344
60.5 62.8558669197276
60.5 62.8670313721112
60.5 62.8781958244948
60.5 62.8893602768784
60.5499992370605 62.900524729262
60.5499992370605 62.9116891816456
60.5499992370605 62.9228536340293
60.5499992370605 62.9340180864129
60.5499992370605 62.9451825387965
60.5499992370605 62.9563469911801
60.5499992370605 62.9675114435637
60.5999984741211 62.9786758959473
60.5999984741211 62.9898403483309
60.5999984741211 63.0010048007145
60.5999984741211 63.0121692530981
60.5999984741211 63.0233337054817
60.5999984741211 63.0344981578654
60.5999984741211 63.045662610249
60.6500015258789 63.0568270626326
60.6500015258789 63.0679915150162
60.6500015258789 63.0791559673998
60.6500015258789 63.0903204197834
60.6500015258789 63.101484872167
60.6500015258789 63.1126493245506
60.6500015258789 63.1238137769342
60.6500015258789 63.1349782293179
60.7000007629395 63.1461426817015
60.7000007629395 63.1573071340851
60.7000007629395 63.1684715864687
60.7000007629395 63.1796360388523
60.7000007629395 63.1908004912359
60.7000007629395 63.2019649436195
60.7000007629395 63.2131293960031
60.7000007629395 63.2242938483867
60.7000007629395 63.2354583007703
60.7000007629395 63.246622753154
60.75 63.2577872055376
60.75 63.2689516579212
60.75 63.2801161103048
60.75 63.2912805626884
60.75 63.302445015072
60.75 63.3136094674556
60.75 63.3247739198392
60.7999992370605 63.3359383722228
60.7999992370605 63.3471028246065
60.7999992370605 63.3582672769901
60.7999992370605 63.3694317293737
60.7999992370605 63.3805961817573
60.8499984741211 63.3917606341409
60.8499984741211 63.4029250865245
60.8499984741211 63.4140895389081
60.8499984741211 63.4252539912917
60.8499984741211 63.4364184436753
60.8499984741211 63.447582896059
60.9000015258789 63.4587473484426
60.9000015258789 63.4699118008262
60.9000015258789 63.4810762532098
60.9000015258789 63.4922407055934
60.9000015258789 63.503405157977
60.9000015258789 63.5145696103606
60.9000015258789 63.5257340627442
60.9500007629395 63.5368985151278
60.9500007629395 63.5480629675114
60.9500007629395 63.5592274198951
61 63.5703918722787
61 63.5815563246623
61 63.5927207770459
61 63.6038852294295
61 63.6150496818131
61 63.6262141341967
61 63.6373785865803
61.0499992370605 63.6485430389639
61.0499992370605 63.6597074913475
61.0499992370605 63.6708719437312
61.0499992370605 63.6820363961148
61.0499992370605 63.6932008484984
61.0499992370605 63.704365300882
61.0499992370605 63.7155297532656
61.0499992370605 63.7266942056492
61.0499992370605 63.7378586580328
61.0999984741211 63.7490231104164
61.0999984741211 63.7601875628
61.0999984741211 63.7713520151837
61.0999984741211 63.7825164675673
61.0999984741211 63.7936809199509
61.0999984741211 63.8048453723345
61.0999984741211 63.8160098247181
61.0999984741211 63.8271742771017
61.0999984741211 63.8383387294853
61.1500015258789 63.8495031818689
61.1500015258789 63.8606676342525
61.1500015258789 63.8718320866361
61.1500015258789 63.8829965390198
61.1500015258789 63.8941609914034
61.1500015258789 63.905325443787
61.1500015258789 63.9164898961706
61.1500015258789 63.9276543485542
61.1500015258789 63.9388188009378
61.2000007629395 63.9499832533214
61.2000007629395 63.961147705705
61.2000007629395 63.9723121580886
61.2000007629395 63.9834766104723
61.2000007629395 63.9946410628559
61.2000007629395 64.0058055152395
61.2000007629395 64.0169699676231
61.2000007629395 64.0281344200067
61.25 64.0392988723903
61.25 64.0504633247739
61.25 64.0616277771575
61.25 64.0727922295411
61.25 64.0839566819247
61.25 64.0951211343084
61.25 64.106285586692
61.25 64.1174500390756
61.25 64.1286144914592
61.25 64.1397789438428
61.25 64.1509433962264
61.25 64.16210784861
61.25 64.1732723009936
61.2999992370605 64.1844367533773
61.2999992370605 64.1956012057609
61.2999992370605 64.2067656581445
61.2999992370605 64.2179301105281
61.2999992370605 64.2290945629117
61.2999992370605 64.2402590152953
61.2999992370605 64.2514234676789
61.2999992370605 64.2625879200625
61.3499984741211 64.2737523724461
61.3499984741211 64.2849168248297
61.3499984741211 64.2960812772134
61.3499984741211 64.307245729597
61.3499984741211 64.3184101819806
61.3499984741211 64.3295746343642
61.3499984741211 64.3407390867478
61.3499984741211 64.3519035391314
61.3499984741211 64.363067991515
61.3499984741211 64.3742324438986
61.3499984741211 64.3853968962822
61.4000015258789 64.3965613486658
61.4000015258789 64.4077258010495
61.4000015258789 64.4188902534331
61.4000015258789 64.4300547058167
61.4000015258789 64.4412191582003
61.4000015258789 64.4523836105839
61.4500007629395 64.4635480629675
61.4500007629395 64.4747125153511
61.4500007629395 64.4858769677347
61.4500007629395 64.4970414201183
61.4500007629395 64.508205872502
61.4500007629395 64.5193703248856
61.4500007629395 64.5305347772692
61.5 64.5416992296528
61.5 64.5528636820364
61.5 64.56402813442
61.5 64.5751925868036
61.5 64.5863570391872
61.5 64.5975214915708
61.5 64.6086859439544
61.5 64.6198503963381
61.5499992370605 64.6310148487217
61.5499992370605 64.6421793011053
61.5499992370605 64.6533437534889
61.5499992370605 64.6645082058725
61.5499992370605 64.6756726582561
61.5499992370605 64.6868371106397
61.5499992370605 64.6980015630233
61.5499992370605 64.709166015407
61.5999984741211 64.7203304677906
61.5999984741211 64.7314949201742
61.5999984741211 64.7426593725578
61.5999984741211 64.7538238249414
61.5999984741211 64.764988277325
61.5999984741211 64.7761527297086
61.5999984741211 64.7873171820922
61.5999984741211 64.7984816344758
61.5999984741211 64.8096460868594
61.5999984741211 64.820810539243
61.5999984741211 64.8319749916267
61.5999984741211 64.8431394440103
61.6500015258789 64.8543038963939
61.6500015258789 64.8654683487775
61.6500015258789 64.8766328011611
61.6500015258789 64.8877972535447
61.6500015258789 64.8989617059283
61.6500015258789 64.9101261583119
61.6500015258789 64.9212906106956
61.7000007629395 64.9324550630791
61.7000007629395 64.9436195154628
61.7000007629395 64.9547839678464
61.7000007629395 64.96594842023
61.7000007629395 64.9771128726136
61.7000007629395 64.9882773249972
61.7000007629395 64.9994417773808
61.75 65.0106062297644
61.75 65.021770682148
61.75 65.0329351345317
61.75 65.0440995869153
61.75 65.0552640392989
61.75 65.0664284916825
61.75 65.0775929440661
61.75 65.0887573964497
61.75 65.0999218488333
61.75 65.1110863012169
61.75 65.1222507536005
61.75 65.1334152059842
61.75 65.1445796583677
61.75 65.1557441107514
61.75 65.166908563135
61.7999992370605 65.1780730155186
61.7999992370605 65.1892374679022
61.7999992370605 65.2004019202858
61.7999992370605 65.2115663726694
61.7999992370605 65.222730825053
61.7999992370605 65.2338952774366
61.7999992370605 65.2450597298203
61.7999992370605 65.2562241822039
61.7999992370605 65.2673886345875
61.7999992370605 65.2785530869711
61.7999992370605 65.2897175393547
61.7999992370605 65.3008819917383
61.8499984741211 65.3120464441219
61.8499984741211 65.3232108965055
61.8499984741211 65.3343753488891
61.8499984741211 65.3455398012727
61.8499984741211 65.3567042536564
61.8499984741211 65.36786870604
61.8499984741211 65.3790331584236
61.8499984741211 65.3901976108072
61.8499984741211 65.4013620631908
61.8499984741211 65.4125265155744
61.8499984741211 65.423690967958
61.8499984741211 65.4348554203416
61.9000015258789 65.4460198727252
61.9000015258789 65.4571843251089
61.9000015258789 65.4683487774925
61.9000015258789 65.4795132298761
61.9000015258789 65.4906776822597
61.9000015258789 65.5018421346433
61.9000015258789 65.5130065870269
61.9000015258789 65.5241710394105
61.9000015258789 65.5353354917941
61.9500007629395 65.5464999441777
61.9500007629395 65.5576643965613
61.9500007629395 65.568828848945
61.9500007629395 65.5799933013286
61.9500007629395 65.5911577537122
61.9500007629395 65.6023222060958
61.9500007629395 65.6134866584794
61.9500007629395 65.624651110863
62 65.6358155632466
62 65.6469800156302
62 65.6581444680138
62 65.6693089203975
62 65.6804733727811
62 65.6916378251647
62 65.7028022775483
62 65.7139667299319
62 65.7251311823155
62 65.7362956346991
62 65.7474600870827
62.0499992370605 65.7586245394663
62.0499992370605 65.7697889918499
62.0499992370605 65.7809534442336
62.0499992370605 65.7921178966172
62.0499992370605 65.8032823490008
62.0499992370605 65.8144468013844
62.0499992370605 65.825611253768
62.0499992370605 65.8367757061516
62.0999984741211 65.8479401585352
62.0999984741211 65.8591046109188
62.0999984741211 65.8702690633024
62.0999984741211 65.8814335156861
62.0999984741211 65.8925979680697
62.0999984741211 65.9037624204533
62.0999984741211 65.9149268728369
62.0999984741211 65.9260913252205
62.0999984741211 65.9372557776041
62.0999984741211 65.9484202299877
62.0999984741211 65.9595846823713
62.0999984741211 65.9707491347549
62.1500015258789 65.9819135871385
62.1500015258789 65.9930780395222
62.1500015258789 66.0042424919058
62.1500015258789 66.0154069442894
62.1500015258789 66.026571396673
62.1500015258789 66.0377358490566
62.1500015258789 66.0489003014402
62.1500015258789 66.0600647538238
62.1500015258789 66.0712292062074
62.2000007629395 66.082393658591
62.2000007629395 66.0935581109747
62.2000007629395 66.1047225633583
62.2000007629395 66.1158870157419
62.2000007629395 66.1270514681255
62.2000007629395 66.1382159205091
62.2000007629395 66.1493803728927
62.2000007629395 66.1605448252763
62.2000007629395 66.1717092776599
62.2000007629395 66.1828737300435
62.2000007629395 66.1940381824271
62.2000007629395 66.2052026348108
62.2000007629395 66.2163670871944
62.25 66.227531539578
62.25 66.2386959919616
62.25 66.2498604443452
62.25 66.2610248967288
62.25 66.2721893491124
62.25 66.283353801496
62.2999992370605 66.2945182538796
62.2999992370605 66.3056827062633
62.2999992370605 66.3168471586469
62.2999992370605 66.3280116110305
62.2999992370605 66.3391760634141
62.2999992370605 66.3503405157977
62.2999992370605 66.3615049681813
62.2999992370605 66.3726694205649
62.3499984741211 66.3838338729485
62.3499984741211 66.3949983253321
62.3499984741211 66.4061627777157
62.3499984741211 66.4173272300994
62.3499984741211 66.428491682483
62.3499984741211 66.4396561348666
62.3499984741211 66.4508205872502
62.3499984741211 66.4619850396338
62.3499984741211 66.4731494920174
62.3499984741211 66.484313944401
62.3499984741211 66.4954783967846
62.3499984741211 66.5066428491683
62.3499984741211 66.5178073015519
62.3499984741211 66.5289717539355
62.3499984741211 66.5401362063191
62.3499984741211 66.5513006587027
62.4000015258789 66.5624651110863
62.4000015258789 66.5736295634699
62.4000015258789 66.5847940158535
62.4000015258789 66.5959584682371
62.4000015258789 66.6071229206207
62.4000015258789 66.6182873730044
62.4000015258789 66.629451825388
62.4500007629395 66.6406162777716
62.4500007629395 66.6517807301552
62.4500007629395 66.6629451825388
62.4500007629395 66.6741096349224
62.4500007629395 66.685274087306
62.4500007629395 66.6964385396896
62.4500007629395 66.7076029920732
62.4500007629395 66.7187674444568
62.4500007629395 66.7299318968405
62.4500007629395 66.7410963492241
62.4500007629395 66.7522608016077
62.5 66.7634252539913
62.5 66.7745897063749
62.5 66.7857541587585
62.5 66.7969186111421
62.5 66.8080830635257
62.5 66.8192475159093
62.5 66.830411968293
62.5 66.8415764206766
62.5 66.8527408730602
62.5 66.8639053254438
62.5 66.8750697778274
62.5 66.886234230211
62.5 66.8973986825946
62.5 66.9085631349782
62.5 66.9197275873618
62.5499992370605 66.9308920397454
62.5499992370605 66.9420564921291
62.5499992370605 66.9532209445127
62.5499992370605 66.9643853968963
62.5499992370605 66.9755498492799
62.5499992370605 66.9867143016635
62.5499992370605 66.9978787540471
62.5499992370605 67.0090432064307
62.5499992370605 67.0202076588143
62.5999984741211 67.031372111198
62.5999984741211 67.0425365635815
62.5999984741211 67.0537010159652
62.5999984741211 67.0648654683488
62.5999984741211 67.0760299207324
62.5999984741211 67.087194373116
62.5999984741211 67.0983588254996
62.5999984741211 67.1095232778832
62.5999984741211 67.1206877302668
62.5999984741211 67.1318521826504
62.6500015258789 67.143016635034
62.6500015258789 67.1541810874177
62.6500015258789 67.1653455398013
62.6500015258789 67.1765099921849
62.6500015258789 67.1876744445685
62.6500015258789 67.1988388969521
62.6500015258789 67.2100033493357
62.6500015258789 67.2211678017193
62.6500015258789 67.2323322541029
62.7000007629395 67.2434967064866
62.7000007629395 67.2546611588701
62.7000007629395 67.2658256112538
62.7000007629395 67.2769900636374
62.7000007629395 67.288154516021
62.7000007629395 67.2993189684046
62.7000007629395 67.3104834207882
62.7000007629395 67.3216478731718
62.7000007629395 67.3328123255554
62.7000007629395 67.343976777939
62.7000007629395 67.3551412303227
62.7000007629395 67.3663056827063
62.75 67.3774701350899
62.75 67.3886345874735
62.75 67.3997990398571
62.75 67.4109634922407
62.75 67.4221279446243
62.75 67.4332923970079
62.75 67.4444568493915
62.75 67.4556213017752
62.75 67.4667857541587
62.75 67.4779502065424
62.75 67.489114658926
62.75 67.5002791113096
62.75 67.5114435636932
62.75 67.5226080160768
62.75 67.5337724684604
62.75 67.544936920844
62.75 67.5561013732276
62.7999992370605 67.5672658256113
62.7999992370605 67.5784302779949
62.7999992370605 67.5895947303785
62.7999992370605 67.6007591827621
62.7999992370605 67.6119236351457
62.7999992370605 67.6230880875293
62.7999992370605 67.6342525399129
62.7999992370605 67.6454169922965
62.7999992370605 67.6565814446801
62.7999992370605 67.6677458970638
62.7999992370605 67.6789103494474
62.7999992370605 67.690074801831
62.8499984741211 67.7012392542146
62.8499984741211 67.7124037065982
62.8499984741211 67.7235681589818
62.8499984741211 67.7347326113654
62.8499984741211 67.745897063749
62.8499984741211 67.7570615161326
62.8499984741211 67.7682259685162
62.8499984741211 67.7793904208999
62.8499984741211 67.7905548732835
62.8499984741211 67.8017193256671
62.8499984741211 67.8128837780507
62.8499984741211 67.8240482304343
62.8499984741211 67.8352126828179
62.8499984741211 67.8463771352015
62.8499984741211 67.8575415875851
62.8499984741211 67.8687060399687
62.8499984741211 67.8798704923523
62.9000015258789 67.891034944736
62.9000015258789 67.9021993971196
62.9000015258789 67.9133638495032
62.9000015258789 67.9245283018868
62.9000015258789 67.9356927542704
62.9000015258789 67.946857206654
62.9000015258789 67.9580216590376
62.9000015258789 67.9691861114212
62.9500007629395 67.9803505638048
62.9500007629395 67.9915150161885
62.9500007629395 68.0026794685721
62.9500007629395 68.0138439209557
62.9500007629395 68.0250083733393
62.9500007629395 68.0361728257229
62.9500007629395 68.0473372781065
62.9500007629395 68.0585017304901
62.9500007629395 68.0696661828737
62.9500007629395 68.0808306352573
62.9500007629395 68.091995087641
62.9500007629395 68.1031595400246
62.9500007629395 68.1143239924082
62.9500007629395 68.1254884447918
62.9500007629395 68.1366528971754
62.9500007629395 68.147817349559
62.9500007629395 68.1589818019426
63 68.1701462543262
63 68.1813107067098
63 68.1924751590934
63 68.2036396114771
63 68.2148040638607
63 68.2259685162443
63 68.2371329686279
63 68.2482974210115
63 68.2594618733951
63 68.2706263257787
63 68.2817907781623
63 68.2929552305459
63 68.3041196829296
63 68.3152841353132
63 68.3264485876968
63 68.3376130400804
63 68.348777492464
63 68.3599419448476
63 68.3711063972312
63 68.3822708496148
63 68.3934353019984
63 68.404599754382
63 68.4157642067657
63 68.4269286591493
63.0499992370605 68.4380931115329
63.0499992370605 68.4492575639165
63.0499992370605 68.4604220163001
63.0499992370605 68.4715864686837
63.0499992370605 68.4827509210673
63.0499992370605 68.4939153734509
63.0499992370605 68.5050798258345
63.0499992370605 68.5162442782182
63.0999984741211 68.5274087306018
63.0999984741211 68.5385731829854
63.0999984741211 68.549737635369
63.0999984741211 68.5609020877526
63.0999984741211 68.5720665401362
63.0999984741211 68.5832309925198
63.0999984741211 68.5943954449034
63.0999984741211 68.605559897287
63.0999984741211 68.6167243496706
63.0999984741211 68.6278888020543
63.0999984741211 68.6390532544379
63.0999984741211 68.6502177068215
63.0999984741211 68.6613821592051
63.0999984741211 68.6725466115887
63.0999984741211 68.6837110639723
63.0999984741211 68.6948755163559
63.0999984741211 68.7060399687395
63.0999984741211 68.7172044211231
63.0999984741211 68.7283688735068
63.1500015258789 68.7395333258904
63.1500015258789 68.750697778274
63.1500015258789 68.7618622306576
63.1500015258789 68.7730266830412
63.1500015258789 68.7841911354248
63.1500015258789 68.7953555878084
63.1500015258789 68.806520040192
63.1500015258789 68.8176844925756
63.1500015258789 68.8288489449592
63.1500015258789 68.8400133973429
63.1500015258789 68.8511778497265
63.1500015258789 68.8623423021101
63.1500015258789 68.8735067544937
63.1500015258789 68.8846712068773
63.2000007629395 68.8958356592609
63.2000007629395 68.9070001116445
63.2000007629395 68.9181645640281
63.2000007629395 68.9293290164117
63.2000007629395 68.9404934687954
63.2000007629395 68.951657921179
63.2000007629395 68.9628223735626
63.2000007629395 68.9739868259462
63.2000007629395 68.9851512783298
63.2000007629395 68.9963157307134
63.2000007629395 69.007480183097
63.2000007629395 69.0186446354806
63.2000007629395 69.0298090878642
63.2000007629395 69.0409735402478
63.2000007629395 69.0521379926315
63.2000007629395 69.0633024450151
63.2000007629395 69.0744668973987
63.2000007629395 69.0856313497823
63.2000007629395 69.0967958021659
63.25 69.1079602545495
63.25 69.1191247069331
63.25 69.1302891593167
63.25 69.1414536117003
63.25 69.152618064084
63.25 69.1637825164676
63.25 69.1749469688512
63.25 69.1861114212348
63.25 69.1972758736184
63.25 69.208440326002
63.25 69.2196047783856
63.25 69.2307692307692
63.25 69.2419336831529
63.25 69.2530981355364
63.25 69.2642625879201
63.25 69.2754270403037
63.25 69.2865914926873
63.25 69.2977559450709
63.25 69.3089203974545
63.25 69.3200848498381
63.2999992370605 69.3312493022217
63.2999992370605 69.3424137546053
63.2999992370605 69.3535782069889
63.2999992370605 69.3647426593726
63.2999992370605 69.3759071117562
63.2999992370605 69.3870715641398
63.2999992370605 69.3982360165234
63.2999992370605 69.409400468907
63.2999992370605 69.4205649212906
63.2999992370605 69.4317293736742
63.2999992370605 69.4428938260578
63.2999992370605 69.4540582784414
63.2999992370605 69.465222730825
63.2999992370605 69.4763871832087
63.3499984741211 69.4875516355923
63.3499984741211 69.4987160879759
63.3499984741211 69.5098805403595
63.3499984741211 69.5210449927431
63.3499984741211 69.5322094451267
63.3499984741211 69.5433738975103
63.3499984741211 69.5545383498939
63.3499984741211 69.5657028022776
63.4000015258789 69.5768672546612
63.4000015258789 69.5880317070448
63.4000015258789 69.5991961594284
63.4000015258789 69.610360611812
63.4000015258789 69.6215250641956
63.4000015258789 69.6326895165792
63.4000015258789 69.6438539689628
63.4000015258789 69.6550184213464
63.4000015258789 69.66618287373
63.4000015258789 69.6773473261137
63.4000015258789 69.6885117784973
63.4000015258789 69.6996762308809
63.4000015258789 69.7108406832645
63.4000015258789 69.7220051356481
63.4000015258789 69.7331695880317
63.4000015258789 69.7443340404153
63.4000015258789 69.7554984927989
63.4500007629395 69.7666629451825
63.4500007629395 69.7778273975662
63.4500007629395 69.7889918499498
63.4500007629395 69.8001563023334
63.4500007629395 69.811320754717
63.4500007629395 69.8224852071006
63.4500007629395 69.8336496594842
63.4500007629395 69.8448141118678
63.4500007629395 69.8559785642514
63.4500007629395 69.867143016635
63.4500007629395 69.8783074690186
63.4500007629395 69.8894719214023
63.4500007629395 69.9006363737859
63.4500007629395 69.9118008261695
63.4500007629395 69.9229652785531
63.5 69.9341297309367
63.5 69.9452941833203
63.5 69.9564586357039
63.5 69.9676230880875
63.5 69.9787875404711
63.5 69.9899519928547
63.5 70.0011164452384
63.5 70.012280897622
63.5 70.0234453500056
63.5 70.0346098023892
63.5 70.0457742547728
63.5 70.0569387071564
63.5 70.06810315954
63.5 70.0792676119236
63.5 70.0904320643073
63.5499992370605 70.1015965166909
63.5499992370605 70.1127609690745
63.5499992370605 70.1239254214581
63.5499992370605 70.1350898738417
63.5499992370605 70.1462543262253
63.5499992370605 70.1574187786089
63.5499992370605 70.1685832309925
63.5499992370605 70.1797476833761
63.5499992370605 70.1909121357597
63.5499992370605 70.2020765881433
63.5499992370605 70.213241040527
63.5499992370605 70.2244054929106
63.5499992370605 70.2355699452942
63.5499992370605 70.2467343976778
63.5499992370605 70.2578988500614
63.5499992370605 70.269063302445
63.5499992370605 70.2802277548286
63.5499992370605 70.2913922072122
63.5499992370605 70.3025566595959
63.5499992370605 70.3137211119795
63.5999984741211 70.3248855643631
63.5999984741211 70.3360500167467
63.5999984741211 70.3472144691303
63.5999984741211 70.3583789215139
63.5999984741211 70.3695433738975
63.5999984741211 70.3807078262811
63.5999984741211 70.3918722786647
63.5999984741211 70.4030367310483
63.5999984741211 70.414201183432
63.5999984741211 70.4253656358156
63.5999984741211 70.4365300881992
63.5999984741211 70.4476945405828
63.5999984741211 70.4588589929664
63.5999984741211 70.47002344535
63.6500015258789 70.4811878977336
63.6500015258789 70.4923523501172
63.6500015258789 70.5035168025008
63.6500015258789 70.5146812548845
63.6500015258789 70.525845707268
63.6500015258789 70.5370101596517
63.6500015258789 70.5481746120353
63.6500015258789 70.5593390644189
63.6500015258789 70.5705035168025
63.6500015258789 70.5816679691861
63.6500015258789 70.5928324215697
63.6500015258789 70.6039968739533
63.6500015258789 70.6151613263369
63.6500015258789 70.6263257787206
63.6500015258789 70.6374902311042
63.7000007629395 70.6486546834878
63.7000007629395 70.6598191358714
63.7000007629395 70.670983588255
63.7000007629395 70.6821480406386
63.7000007629395 70.6933124930222
63.7000007629395 70.7044769454058
63.7000007629395 70.7156413977894
63.7000007629395 70.7268058501731
63.7000007629395 70.7379703025567
63.7000007629395 70.7491347549403
63.7000007629395 70.7602992073239
63.7000007629395 70.7714636597075
63.7000007629395 70.7826281120911
63.7000007629395 70.7937925644747
63.7000007629395 70.8049570168583
63.75 70.8161214692419
63.75 70.8272859216255
63.75 70.8384503740092
63.75 70.8496148263928
63.75 70.8607792787764
63.75 70.87194373116
63.75 70.8831081835436
63.75 70.8942726359272
63.75 70.9054370883108
63.75 70.9166015406944
63.75 70.927765993078
63.75 70.9389304454617
63.75 70.9500948978453
63.75 70.9612593502289
63.75 70.9724238026125
63.75 70.9835882549961
63.75 70.9947527073797
63.75 71.0059171597633
63.75 71.0170816121469
63.7999992370605 71.0282460645305
63.7999992370605 71.0394105169141
63.7999992370605 71.0505749692978
63.7999992370605 71.0617394216814
63.7999992370605 71.072903874065
63.7999992370605 71.0840683264486
63.7999992370605 71.0952327788322
63.7999992370605 71.1063972312158
63.7999992370605 71.1175616835994
63.7999992370605 71.128726135983
63.7999992370605 71.1398905883666
63.7999992370605 71.1510550407503
63.7999992370605 71.1622194931339
63.7999992370605 71.1733839455175
63.7999992370605 71.1845483979011
63.7999992370605 71.1957128502847
63.7999992370605 71.2068773026683
63.7999992370605 71.2180417550519
63.7999992370605 71.2292062074355
63.7999992370605 71.2403706598191
63.7999992370605 71.2515351122027
63.7999992370605 71.2626995645864
63.8499984741211 71.27386401697
63.8499984741211 71.2850284693536
63.8499984741211 71.2961929217372
63.8499984741211 71.3073573741208
63.8499984741211 71.3185218265044
63.8499984741211 71.329686278888
63.8499984741211 71.3408507312716
63.8499984741211 71.3520151836552
63.8499984741211 71.3631796360389
63.8499984741211 71.3743440884225
63.8499984741211 71.3855085408061
63.8499984741211 71.3966729931897
63.8499984741211 71.4078374455733
63.8499984741211 71.4190018979569
63.8499984741211 71.4301663503405
63.8499984741211 71.4413308027241
63.8499984741211 71.4524952551077
63.8499984741211 71.4636597074913
63.8499984741211 71.474824159875
63.9000015258789 71.4859886122586
63.9000015258789 71.4971530646422
63.9000015258789 71.5083175170258
63.9000015258789 71.5194819694094
63.9000015258789 71.530646421793
63.9000015258789 71.5418108741766
63.9000015258789 71.5529753265602
63.9000015258789 71.5641397789439
63.9000015258789 71.5753042313275
63.9000015258789 71.5864686837111
63.9000015258789 71.5976331360947
63.9000015258789 71.6087975884783
63.9000015258789 71.6199620408619
63.9000015258789 71.6311264932455
63.9000015258789 71.6422909456291
63.9000015258789 71.6534553980127
63.9000015258789 71.6646198503963
63.9500007629395 71.6757843027799
63.9500007629395 71.6869487551636
63.9500007629395 71.6981132075472
63.9500007629395 71.7092776599308
63.9500007629395 71.7204421123144
63.9500007629395 71.731606564698
63.9500007629395 71.7427710170816
63.9500007629395 71.7539354694652
63.9500007629395 71.7650999218488
63.9500007629395 71.7762643742324
63.9500007629395 71.7874288266161
63.9500007629395 71.7985932789997
63.9500007629395 71.8097577313833
63.9500007629395 71.8209221837669
63.9500007629395 71.8320866361505
63.9500007629395 71.8432510885341
63.9500007629395 71.8544155409177
63.9500007629395 71.8655799933013
63.9500007629395 71.8767444456849
63.9500007629395 71.8879088980686
63.9500007629395 71.8990733504522
63.9500007629395 71.9102378028358
63.9500007629395 71.9214022552194
63.9500007629395 71.932566707603
63.9500007629395 71.9437311599866
63.9500007629395 71.9548956123702
64 71.9660600647538
64 71.9772245171374
64 71.988388969521
64 71.9995534219047
64 72.0107178742883
64 72.0218823266719
64 72.0330467790555
64 72.0442112314391
64 72.0553756838227
64 72.0665401362063
64 72.0777045885899
64 72.0888690409735
64 72.1000334933571
64 72.1111979457408
64 72.1223623981244
64 72.133526850508
64 72.1446913028916
64 72.1558557552752
64 72.1670202076588
64 72.1781846600424
64 72.189349112426
64.0500030517578 72.2005135648096
64.0500030517578 72.2116780171933
64.0500030517578 72.2228424695769
64.0500030517578 72.2340069219605
64.0500030517578 72.2451713743441
64.0500030517578 72.2563358267277
64.0500030517578 72.2675002791113
64.0500030517578 72.2786647314949
64.0500030517578 72.2898291838785
64.0500030517578 72.3009936362621
64.0500030517578 72.3121580886457
64.0500030517578 72.3233225410294
64.0500030517578 72.334486993413
64.0500030517578 72.3456514457966
64.0500030517578 72.3568158981802
64.0500030517578 72.3679803505638
64.0500030517578 72.3791448029474
64.0500030517578 72.390309255331
64.0999984741211 72.4014737077146
64.0999984741211 72.4126381600983
64.0999984741211 72.4238026124819
64.0999984741211 72.4349670648655
64.0999984741211 72.4461315172491
64.0999984741211 72.4572959696327
64.0999984741211 72.4684604220163
64.0999984741211 72.4796248743999
64.0999984741211 72.4907893267835
64.0999984741211 72.5019537791671
64.0999984741211 72.5131182315507
64.0999984741211 72.5242826839343
64.0999984741211 72.535447136318
64.0999984741211 72.5466115887016
64.0999984741211 72.5577760410852
64.0999984741211 72.5689404934688
64.0999984741211 72.5801049458524
64.0999984741211 72.591269398236
64.0999984741211 72.6024338506196
64.0999984741211 72.6135983030032
64.0999984741211 72.6247627553869
64.1500015258789 72.6359272077705
64.1500015258789 72.6470916601541
64.1500015258789 72.6582561125377
64.1500015258789 72.6694205649213
64.1500015258789 72.6805850173049
64.1500015258789 72.6917494696885
64.1500015258789 72.7029139220721
64.1500015258789 72.7140783744557
64.1500015258789 72.7252428268393
64.1500015258789 72.736407279223
64.1500015258789 72.7475717316066
64.1500015258789 72.7587361839902
64.1500015258789 72.7699006363738
64.1500015258789 72.7810650887574
64.1500015258789 72.792229541141
64.1500015258789 72.8033939935246
64.1500015258789 72.8145584459082
64.1500015258789 72.8257228982918
64.1500015258789 72.8368873506755
64.1999969482422 72.8480518030591
64.1999969482422 72.8592162554427
64.1999969482422 72.8703807078263
64.1999969482422 72.8815451602099
64.1999969482422 72.8927096125935
64.1999969482422 72.9038740649771
64.1999969482422 72.9150385173607
64.1999969482422 72.9262029697443
64.1999969482422 72.9373674221279
64.1999969482422 72.9485318745116
64.1999969482422 72.9596963268952
64.1999969482422 72.9708607792788
64.1999969482422 72.9820252316624
64.1999969482422 72.993189684046
64.1999969482422 73.0043541364296
64.1999969482422 73.0155185888132
64.1999969482422 73.0266830411968
64.1999969482422 73.0378474935804
64.25 73.0490119459641
64.25 73.0601763983477
64.25 73.0713408507313
64.25 73.0825053031149
64.25 73.0936697554985
64.25 73.1048342078821
64.25 73.1159986602657
64.25 73.1271631126493
64.25 73.1383275650329
64.25 73.1494920174165
64.25 73.1606564698002
64.25 73.1718209221838
64.25 73.1829853745674
64.25 73.194149826951
64.25 73.2053142793346
64.25 73.2164787317182
64.25 73.2276431841018
64.25 73.2388076364854
64.25 73.249972088869
64.25 73.2611365412527
64.25 73.2723009936363
64.25 73.2834654460199
64.25 73.2946298984035
64.25 73.3057943507871
64.3000030517578 73.3169588031707
64.3000030517578 73.3281232555543
64.3000030517578 73.3392877079379
64.3000030517578 73.3504521603215
64.3000030517578 73.3616166127051
64.3000030517578 73.3727810650888
64.3000030517578 73.3839455174724
64.3000030517578 73.395109969856
64.3000030517578 73.4062744222396
64.3000030517578 73.4174388746232
64.3000030517578 73.4286033270068
64.3000030517578 73.4397677793904
64.3000030517578 73.450932231774
64.3000030517578 73.4620966841576
64.3000030517578 73.4732611365413
64.3000030517578 73.4844255889249
64.3000030517578 73.4955900413085
64.3000030517578 73.5067544936921
64.3000030517578 73.5179189460757
64.3000030517578 73.5290833984593
64.3000030517578 73.5402478508429
64.3499984741211 73.5514123032265
64.3499984741211 73.5625767556101
64.3499984741211 73.5737412079937
64.3499984741211 73.5849056603774
64.3499984741211 73.596070112761
64.3499984741211 73.6072345651446
64.3499984741211 73.6183990175282
64.3499984741211 73.6295634699118
64.3499984741211 73.6407279222954
64.3499984741211 73.651892374679
64.3499984741211 73.6630568270626
64.3499984741211 73.6742212794462
64.3499984741211 73.6853857318299
64.3499984741211 73.6965501842135
64.3499984741211 73.7077146365971
64.3499984741211 73.7188790889807
64.3499984741211 73.7300435413643
64.3499984741211 73.7412079937479
64.4000015258789 73.7523724461315
64.4000015258789 73.7635368985151
64.4000015258789 73.7747013508987
64.4000015258789 73.7858658032823
64.4000015258789 73.797030255666
64.4000015258789 73.8081947080496
64.4000015258789 73.8193591604332
64.4000015258789 73.8305236128168
64.4000015258789 73.8416880652004
64.4000015258789 73.852852517584
64.4000015258789 73.8640169699676
64.4000015258789 73.8751814223512
64.4000015258789 73.8863458747348
64.4000015258789 73.8975103271185
64.4000015258789 73.9086747795021
64.4000015258789 73.9198392318857
64.4499969482422 73.9310036842693
64.4499969482422 73.9421681366529
64.4499969482422 73.9533325890365
64.4499969482422 73.9644970414201
64.4499969482422 73.9756614938037
64.4499969482422 73.9868259461873
64.4499969482422 73.9979903985709
64.4499969482422 74.0091548509546
64.4499969482422 74.0203193033382
64.4499969482422 74.0314837557218
64.4499969482422 74.0426482081054
64.4499969482422 74.053812660489
64.4499969482422 74.0649771128726
64.4499969482422 74.0761415652562
64.4499969482422 74.0873060176398
64.4499969482422 74.0984704700234
64.4499969482422 74.1096349224071
64.4499969482422 74.1207993747907
64.4499969482422 74.1319638271743
64.4499969482422 74.1431282795579
64.5 74.1542927319415
64.5 74.1654571843251
64.5 74.1766216367087
64.5 74.1877860890923
64.5 74.1989505414759
64.5 74.2101149938595
64.5 74.2212794462432
64.5 74.2324438986268
64.5 74.2436083510104
64.5 74.254772803394
64.5 74.2659372557776
64.5 74.2771017081612
64.5 74.2882661605448
64.5 74.2994306129284
64.5 74.310595065312
64.5 74.3217595176957
64.5 74.3329239700793
64.5 74.3440884224629
64.5 74.3552528748465
64.5 74.3664173272301
64.5 74.3775817796137
64.5 74.3887462319973
64.5 74.3999106843809
64.5500030517578 74.4110751367645
64.5500030517578 74.4222395891481
64.5500030517578 74.4334040415318
64.5500030517578 74.4445684939154
64.5500030517578 74.455732946299
64.5500030517578 74.4668973986826
64.5500030517578 74.4780618510662
64.5500030517578 74.4892263034498
64.5500030517578 74.5003907558334
64.5500030517578 74.511555208217
64.5500030517578 74.5227196606006
64.5500030517578 74.5338841129843
64.5500030517578 74.5450485653679
64.5500030517578 74.5562130177515
64.5500030517578 74.5673774701351
64.5500030517578 74.5785419225187
64.5500030517578 74.5897063749023
64.5500030517578 74.6008708272859
64.5500030517578 74.6120352796695
64.5500030517578 74.6231997320532
64.5500030517578 74.6343641844367
64.5500030517578 74.6455286368204
64.5500030517578 74.656693089204
64.5500030517578 74.6678575415876
64.5500030517578 74.6790219939712
64.5500030517578 74.6901864463548
64.5500030517578 74.7013508987384
64.5500030517578 74.712515351122
64.5500030517578 74.7236798035056
64.5500030517578 74.7348442558892
64.5500030517578 74.7460087082729
64.5999984741211 74.7571731606565
64.5999984741211 74.7683376130401
64.5999984741211 74.7795020654237
64.5999984741211 74.7906665178073
64.5999984741211 74.8018309701909
64.5999984741211 74.8129954225745
64.5999984741211 74.8241598749581
64.5999984741211 74.8353243273418
64.5999984741211 74.8464887797253
64.5999984741211 74.857653232109
64.5999984741211 74.8688176844926
64.5999984741211 74.8799821368762
64.5999984741211 74.8911465892598
64.5999984741211 74.9023110416434
64.5999984741211 74.913475494027
64.5999984741211 74.9246399464106
64.5999984741211 74.9358043987942
64.5999984741211 74.9469688511779
64.5999984741211 74.9581333035615
64.5999984741211 74.9692977559451
64.5999984741211 74.9804622083287
64.6500015258789 74.9916266607123
64.6500015258789 75.0027911130959
64.6500015258789 75.0139555654795
64.6500015258789 75.0251200178631
64.6500015258789 75.0362844702467
64.6500015258789 75.0474489226303
64.6500015258789 75.058613375014
64.6500015258789 75.0697778273976
64.6500015258789 75.0809422797812
64.6500015258789 75.0921067321648
64.6500015258789 75.1032711845484
64.6500015258789 75.114435636932
64.6500015258789 75.1256000893156
64.6500015258789 75.1367645416992
64.6500015258789 75.1479289940828
64.6500015258789 75.1590934464665
64.6500015258789 75.1702578988501
64.6500015258789 75.1814223512337
64.6500015258789 75.1925868036173
64.6500015258789 75.2037512560009
64.6500015258789 75.2149157083845
64.6500015258789 75.2260801607681
64.6500015258789 75.2372446131517
64.6999969482422 75.2484090655353
64.6999969482422 75.2595735179189
64.6999969482422 75.2707379703026
64.6999969482422 75.2819024226862
64.6999969482422 75.2930668750698
64.6999969482422 75.3042313274534
64.6999969482422 75.315395779837
64.6999969482422 75.3265602322206
64.6999969482422 75.3377246846042
64.6999969482422 75.3488891369878
64.6999969482422 75.3600535893714
64.6999969482422 75.3712180417551
64.6999969482422 75.3823824941387
64.6999969482422 75.3935469465223
64.6999969482422 75.4047113989059
64.6999969482422 75.4158758512895
64.6999969482422 75.4270403036731
64.6999969482422 75.4382047560567
64.75 75.4493692084403
64.75 75.4605336608239
64.75 75.4716981132076
64.75 75.4828625655912
64.75 75.4940270179748
64.75 75.5051914703584
64.75 75.516355922742
64.75 75.5275203751256
64.75 75.5386848275092
64.75 75.5498492798928
64.75 75.5610137322764
64.75 75.57217818466
64.75 75.5833426370436
64.75 75.5945070894273
64.75 75.6056715418109
64.75 75.6168359941945
64.75 75.6280004465781
64.75 75.6391648989617
64.75 75.6503293513453
64.75 75.6614938037289
64.75 75.6726582561125
64.75 75.6838227084962
64.75 75.6949871608798
64.75 75.7061516132634
64.8000030517578 75.717316065647
64.8000030517578 75.7284805180306
64.8000030517578 75.7396449704142
64.8000030517578 75.7508094227978
64.8000030517578 75.7619738751814
64.8000030517578 75.773138327565
64.8000030517578 75.7843027799486
64.8000030517578 75.7954672323323
64.8000030517578 75.8066316847159
64.8000030517578 75.8177961370995
64.8000030517578 75.8289605894831
64.8000030517578 75.8401250418667
64.8000030517578 75.8512894942503
64.8000030517578 75.8624539466339
64.8000030517578 75.8736183990175
64.8000030517578 75.8847828514011
64.8000030517578 75.8959473037848
64.8000030517578 75.9071117561683
64.8000030517578 75.918276208552
64.8000030517578 75.9294406609356
64.8000030517578 75.9406051133192
64.8000030517578 75.9517695657028
64.8000030517578 75.9629340180864
64.8499984741211 75.97409847047
64.8499984741211 75.9852629228536
64.8499984741211 75.9964273752372
64.8499984741211 76.0075918276209
64.8499984741211 76.0187562800045
64.8499984741211 76.0299207323881
64.8499984741211 76.0410851847717
64.8499984741211 76.0522496371553
64.8499984741211 76.0634140895389
64.8499984741211 76.0745785419225
64.8499984741211 76.0857429943061
64.8499984741211 76.0969074466897
64.8499984741211 76.1080718990734
64.8499984741211 76.119236351457
64.8499984741211 76.1304008038406
64.8499984741211 76.1415652562242
64.8499984741211 76.1527297086078
64.8499984741211 76.1638941609914
64.8499984741211 76.175058613375
64.9000015258789 76.1862230657586
64.9000015258789 76.1973875181422
64.9000015258789 76.2085519705258
64.9000015258789 76.2197164229095
64.9000015258789 76.2308808752931
64.9000015258789 76.2420453276767
64.9000015258789 76.2532097800603
64.9000015258789 76.2643742324439
64.9000015258789 76.2755386848275
64.9000015258789 76.2867031372111
64.9000015258789 76.2978675895947
64.9000015258789 76.3090320419783
64.9000015258789 76.320196494362
64.9000015258789 76.3313609467456
64.9000015258789 76.3425253991292
64.9000015258789 76.3536898515128
64.9000015258789 76.3648543038964
64.9000015258789 76.37601875628
64.9000015258789 76.3871832086636
64.9000015258789 76.3983476610472
64.9499969482422 76.4095121134308
64.9499969482422 76.4206765658144
64.9499969482422 76.4318410181981
64.9499969482422 76.4430054705817
64.9499969482422 76.4541699229653
64.9499969482422 76.4653343753489
64.9499969482422 76.4764988277325
64.9499969482422 76.4876632801161
64.9499969482422 76.4988277324997
64.9499969482422 76.5099921848833
64.9499969482422 76.5211566372669
64.9499969482422 76.5323210896506
64.9499969482422 76.5434855420342
64.9499969482422 76.5546499944178
64.9499969482422 76.5658144468014
64.9499969482422 76.576978899185
64.9499969482422 76.5881433515686
64.9499969482422 76.5993078039522
64.9499969482422 76.6104722563358
64.9499969482422 76.6216367087194
64.9499969482422 76.632801161103
64.9499969482422 76.6439656134867
64.9499969482422 76.6551300658703
64.9499969482422 76.6662945182539
65 76.6774589706375
65 76.6886234230211
65 76.6997878754047
65 76.7109523277883
65 76.7221167801719
65 76.7332812325555
65 76.7444456849392
65 76.7556101373228
65 76.7667745897064
65 76.77793904209
65 76.7891034944736
65 76.8002679468572
65 76.8114323992408
65 76.8225968516244
65 76.833761304008
65 76.8449257563916
65 76.8560902087753
65 76.8672546611589
65 76.8784191135425
65 76.8895835659261
65 76.9007480183097
65 76.9119124706933
65.0500030517578 76.9230769230769
65.0500030517578 76.9342413754605
65.0500030517578 76.9454058278442
65.0500030517578 76.9565702802278
65.0500030517578 76.9677347326114
65.0500030517578 76.978899184995
65.0500030517578 76.9900636373786
65.0500030517578 77.0012280897622
65.0500030517578 77.0123925421458
65.0500030517578 77.0235569945294
65.0500030517578 77.034721446913
65.0500030517578 77.0458858992966
65.0500030517578 77.0570503516802
65.0500030517578 77.0682148040639
65.0500030517578 77.0793792564475
65.0500030517578 77.0905437088311
65.0500030517578 77.1017081612147
65.0500030517578 77.1128726135983
65.0500030517578 77.1240370659819
65.0500030517578 77.1352015183655
65.0500030517578 77.1463659707491
65.0999984741211 77.1575304231327
65.0999984741211 77.1686948755164
65.0999984741211 77.1798593279
65.0999984741211 77.1910237802836
65.0999984741211 77.2021882326672
65.0999984741211 77.2133526850508
65.0999984741211 77.2245171374344
65.0999984741211 77.235681589818
65.0999984741211 77.2468460422016
65.0999984741211 77.2580104945852
65.0999984741211 77.2691749469689
65.0999984741211 77.2803393993525
65.0999984741211 77.2915038517361
65.0999984741211 77.3026683041197
65.0999984741211 77.3138327565033
65.0999984741211 77.3249972088869
65.0999984741211 77.3361616612705
65.1500015258789 77.3473261136541
65.1500015258789 77.3584905660377
65.1500015258789 77.3696550184213
65.1500015258789 77.380819470805
65.1500015258789 77.3919839231886
65.1500015258789 77.4031483755722
65.1500015258789 77.4143128279558
65.1500015258789 77.4254772803394
65.1500015258789 77.436641732723
65.1500015258789 77.4478061851066
65.1500015258789 77.4589706374902
65.1500015258789 77.4701350898738
65.1500015258789 77.4812995422575
65.1500015258789 77.4924639946411
65.1500015258789 77.5036284470247
65.1500015258789 77.5147928994083
65.1500015258789 77.5259573517919
65.1500015258789 77.5371218041755
65.1500015258789 77.5482862565591
65.1500015258789 77.5594507089427
65.1500015258789 77.5706151613263
65.1999969482422 77.5817796137099
65.1999969482422 77.5929440660936
65.1999969482422 77.6041085184772
65.1999969482422 77.6152729708608
65.1999969482422 77.6264374232444
65.1999969482422 77.637601875628
65.1999969482422 77.6487663280116
65.1999969482422 77.6599307803952
65.1999969482422 77.6710952327788
65.1999969482422 77.6822596851624
65.1999969482422 77.693424137546
65.1999969482422 77.7045885899297
65.1999969482422 77.7157530423133
65.1999969482422 77.7269174946969
65.1999969482422 77.7380819470805
65.1999969482422 77.7492463994641
65.1999969482422 77.7604108518477
65.1999969482422 77.7715753042313
65.1999969482422 77.7827397566149
65.1999969482422 77.7939042089985
65.1999969482422 77.8050686613822
65.1999969482422 77.8162331137658
65.1999969482422 77.8273975661494
65.1999969482422 77.838562018533
65.1999969482422 77.8497264709166
65.1999969482422 77.8608909233002
65.25 77.8720553756838
65.25 77.8832198280674
65.25 77.894384280451
65.25 77.9055487328346
65.25 77.9167131852183
65.25 77.9278776376019
65.25 77.9390420899855
65.25 77.9502065423691
65.25 77.9613709947527
65.25 77.9725354471363
65.25 77.9836998995199
65.25 77.9948643519035
65.25 78.0060288042872
65.25 78.0171932566708
65.25 78.0283577090544
65.25 78.039522161438
65.25 78.0506866138216
65.25 78.0618510662052
65.25 78.0730155185888
65.3000030517578 78.0841799709724
65.3000030517578 78.095344423356
65.3000030517578 78.1065088757396
65.3000030517578 78.1176733281233
65.3000030517578 78.1288377805069
65.3000030517578 78.1400022328905
65.3000030517578 78.1511666852741
65.3000030517578 78.1623311376577
65.3000030517578 78.1734955900413
65.3000030517578 78.1846600424249
65.3000030517578 78.1958244948085
65.3000030517578 78.2069889471921
65.3000030517578 78.2181533995758
65.3000030517578 78.2293178519594
65.3000030517578 78.240482304343
65.3000030517578 78.2516467567266
65.3000030517578 78.2628112091102
65.3000030517578 78.2739756614938
65.3000030517578 78.2851401138774
65.3000030517578 78.296304566261
65.3000030517578 78.3074690186446
65.3000030517578 78.3186334710282
65.3000030517578 78.3297979234119
65.3000030517578 78.3409623757955
65.3000030517578 78.3521268281791
65.3499984741211 78.3632912805627
65.3499984741211 78.3744557329463
65.3499984741211 78.3856201853299
65.3499984741211 78.3967846377135
65.3499984741211 78.4079490900971
65.3499984741211 78.4191135424807
65.3499984741211 78.4302779948644
65.3499984741211 78.441442447248
65.3499984741211 78.4526068996316
65.3499984741211 78.4637713520152
65.3499984741211 78.4749358043988
65.3499984741211 78.4861002567824
65.3499984741211 78.497264709166
65.3499984741211 78.5084291615496
65.3499984741211 78.5195936139332
65.3499984741211 78.5307580663168
65.3499984741211 78.5419225187005
65.3499984741211 78.5530869710841
65.3499984741211 78.5642514234677
65.3499984741211 78.5754158758513
65.3499984741211 78.5865803282349
65.3499984741211 78.5977447806185
65.3499984741211 78.6089092330021
65.4000015258789 78.6200736853857
65.4000015258789 78.6312381377693
65.4000015258789 78.642402590153
65.4000015258789 78.6535670425366
65.4000015258789 78.6647314949202
65.4000015258789 78.6758959473038
65.4000015258789 78.6870603996874
65.4000015258789 78.698224852071
65.4000015258789 78.7093893044546
65.4000015258789 78.7205537568382
65.4000015258789 78.7317182092218
65.4000015258789 78.7428826616054
65.4000015258789 78.7540471139891
65.4000015258789 78.7652115663727
65.4000015258789 78.7763760187563
65.4000015258789 78.7875404711399
65.4499969482422 78.7987049235235
65.4499969482422 78.8098693759071
65.4499969482422 78.8210338282907
65.4499969482422 78.8321982806743
65.4499969482422 78.8433627330579
65.4499969482422 78.8545271854416
65.4499969482422 78.8656916378252
65.4499969482422 78.8768560902088
65.4499969482422 78.8880205425924
65.4499969482422 78.899184994976
65.4499969482422 78.9103494473596
65.4499969482422 78.9215138997432
65.4499969482422 78.9326783521268
65.4499969482422 78.9438428045104
65.4499969482422 78.955007256894
65.4499969482422 78.9661717092777
65.5 78.9773361616613
65.5 78.9885006140449
65.5 78.9996650664285
65.5 79.0108295188121
65.5 79.0219939711957
65.5 79.0331584235793
65.5 79.0443228759629
65.5 79.0554873283465
65.5 79.0666517807302
65.5 79.0778162331138
65.5 79.0889806854974
65.5 79.100145137881
65.5 79.1113095902646
65.5 79.1224740426482
65.5 79.1336384950318
65.5 79.1448029474154
65.5 79.155967399799
65.5 79.1671318521826
65.5500030517578 79.1782963045663
65.5500030517578 79.1894607569499
65.5500030517578 79.2006252093335
65.5500030517578 79.2117896617171
65.5500030517578 79.2229541141007
65.5500030517578 79.2341185664843
65.5500030517578 79.2452830188679
65.5500030517578 79.2564474712515
65.5500030517578 79.2676119236351
65.5500030517578 79.2787763760188
65.5500030517578 79.2899408284024
65.5500030517578 79.301105280786
65.5500030517578 79.3122697331696
65.5500030517578 79.3234341855532
65.5500030517578 79.3345986379368
65.5500030517578 79.3457630903204
65.5500030517578 79.356927542704
65.5500030517578 79.3680919950876
65.5500030517578 79.3792564474712
65.5500030517578 79.3904208998549
65.5500030517578 79.4015853522385
65.5500030517578 79.4127498046221
65.5500030517578 79.4239142570057
65.5500030517578 79.4350787093893
65.5500030517578 79.4462431617729
65.5500030517578 79.4574076141565
65.5500030517578 79.4685720665401
65.5500030517578 79.4797365189237
65.5500030517578 79.4909009713074
65.5500030517578 79.502065423691
65.5999984741211 79.5132298760746
65.5999984741211 79.5243943284582
65.5999984741211 79.5355587808418
65.5999984741211 79.5467232332254
65.5999984741211 79.557887685609
65.5999984741211 79.5690521379926
65.5999984741211 79.5802165903762
65.5999984741211 79.5913810427599
65.5999984741211 79.6025454951435
65.5999984741211 79.6137099475271
65.5999984741211 79.6248743999107
65.5999984741211 79.6360388522943
65.5999984741211 79.6472033046779
65.6500015258789 79.6583677570615
65.6500015258789 79.6695322094451
65.6500015258789 79.6806966618287
65.6500015258789 79.6918611142123
65.6500015258789 79.703025566596
65.6500015258789 79.7141900189796
65.6500015258789 79.7253544713632
65.6500015258789 79.7365189237468
65.6500015258789 79.7476833761304
65.6500015258789 79.758847828514
65.6500015258789 79.7700122808976
65.6500015258789 79.7811767332812
65.6500015258789 79.7923411856648
65.6500015258789 79.8035056380484
65.6500015258789 79.8146700904321
65.6500015258789 79.8258345428157
65.6500015258789 79.8369989951993
65.6500015258789 79.8481634475829
65.6500015258789 79.8593278999665
65.6500015258789 79.8704923523501
65.6500015258789 79.8816568047337
65.6500015258789 79.8928212571173
65.6500015258789 79.9039857095009
65.6500015258789 79.9151501618846
65.6500015258789 79.9263146142682
65.6999969482422 79.9374790666518
65.6999969482422 79.9486435190354
65.6999969482422 79.959807971419
65.6999969482422 79.9709724238026
65.6999969482422 79.9821368761862
65.6999969482422 79.9933013285698
65.6999969482422 80.0044657809535
65.6999969482422 80.015630233337
65.6999969482422 80.0267946857207
65.6999969482422 80.0379591381043
65.6999969482422 80.0491235904879
65.6999969482422 80.0602880428715
65.6999969482422 80.0714524952551
65.6999969482422 80.0826169476387
65.6999969482422 80.0937814000223
65.6999969482422 80.1049458524059
65.6999969482422 80.1161103047895
65.6999969482422 80.1272747571732
65.6999969482422 80.1384392095568
65.75 80.1496036619404
65.75 80.160768114324
65.75 80.1719325667076
65.75 80.1830970190912
65.75 80.1942614714748
65.75 80.2054259238584
65.75 80.2165903762421
65.75 80.2277548286256
65.75 80.2389192810093
65.75 80.2500837333929
65.75 80.2612481857765
65.75 80.2724126381601
65.75 80.2835770905437
65.75 80.2947415429273
65.75 80.3059059953109
65.75 80.3170704476945
65.75 80.3282349000782
65.75 80.3393993524618
65.75 80.3505638048454
65.75 80.361728257229
65.75 80.3728927096126
65.75 80.3840571619962
65.75 80.3952216143798
65.75 80.4063860667634
65.75 80.417550519147
65.75 80.4287149715307
65.75 80.4398794239143
65.75 80.4510438762979
65.75 80.4622083286815
65.75 80.4733727810651
65.8000030517578 80.4845372334487
65.8000030517578 80.4957016858323
65.8000030517578 80.5068661382159
65.8000030517578 80.5180305905995
65.8000030517578 80.5291950429831
65.8000030517578 80.5403594953668
65.8000030517578 80.5515239477504
65.8000030517578 80.562688400134
65.8000030517578 80.5738528525176
65.8000030517578 80.5850173049012
65.8000030517578 80.5961817572848
65.8000030517578 80.6073462096684
65.8499984741211 80.618510662052
65.8499984741211 80.6296751144356
65.8499984741211 80.6408395668192
65.8499984741211 80.6520040192029
65.8499984741211 80.6631684715865
65.8499984741211 80.6743329239701
65.8499984741211 80.6854973763537
65.8499984741211 80.6966618287373
65.8499984741211 80.7078262811209
65.8499984741211 80.7189907335045
65.8499984741211 80.7301551858881
65.8499984741211 80.7413196382717
65.8499984741211 80.7524840906554
65.8499984741211 80.763648543039
65.8499984741211 80.7748129954226
65.8499984741211 80.7859774478062
65.8499984741211 80.7971419001898
65.8499984741211 80.8083063525734
65.9000015258789 80.819470804957
65.9000015258789 80.8306352573406
65.9000015258789 80.8417997097242
65.9000015258789 80.8529641621078
65.9000015258789 80.8641286144915
65.9000015258789 80.8752930668751
65.9000015258789 80.8864575192587
65.9000015258789 80.8976219716423
65.9000015258789 80.9087864240259
65.9000015258789 80.9199508764095
65.9000015258789 80.9311153287931
65.9000015258789 80.9422797811767
65.9000015258789 80.9534442335603
65.9000015258789 80.9646086859439
65.9000015258789 80.9757731383276
65.9000015258789 80.9869375907112
65.9000015258789 80.9981020430948
65.9000015258789 81.0092664954784
65.9000015258789 81.020430947862
65.9000015258789 81.0315954002456
65.9000015258789 81.0427598526292
65.9000015258789 81.0539243050128
65.9000015258789 81.0650887573965
65.9499969482422 81.0762532097801
65.9499969482422 81.0874176621637
65.9499969482422 81.0985821145473
65.9499969482422 81.1097465669309
65.9499969482422 81.1209110193145
65.9499969482422 81.1320754716981
65.9499969482422 81.1432399240817
65.9499969482422 81.1544043764653
65.9499969482422 81.1655688288489
65.9499969482422 81.1767332812326
65.9499969482422 81.1878977336162
65.9499969482422 81.1990621859998
65.9499969482422 81.2102266383834
65.9499969482422 81.221391090767
65.9499969482422 81.2325555431506
65.9499969482422 81.2437199955342
65.9499969482422 81.2548844479178
65.9499969482422 81.2660489003014
65.9499969482422 81.2772133526851
65.9499969482422 81.2883778050687
65.9499969482422 81.2995422574523
66 81.3107067098359
66 81.3218711622195
66 81.3330356146031
66 81.3442000669867
66 81.3553645193703
66 81.3665289717539
66 81.3776934241375
66 81.3888578765212
66 81.4000223289048
66 81.4111867812884
66 81.422351233672
66 81.4335156860556
66 81.4446801384392
66 81.4558445908228
66 81.4670090432064
66 81.47817349559
66 81.4893379479737
66 81.5005024003573
66 81.5116668527409
66 81.5228313051245
66 81.5339957575081
66 81.5451602098917
66 81.5563246622753
66.0500030517578 81.5674891146589
66.0500030517578 81.5786535670425
66.0500030517578 81.5898180194261
66.0500030517578 81.6009824718098
66.0500030517578 81.6121469241934
66.0500030517578 81.623311376577
66.0500030517578 81.6344758289606
66.0500030517578 81.6456402813442
66.0500030517578 81.6568047337278
66.0500030517578 81.6679691861114
66.0500030517578 81.679133638495
66.0500030517578 81.6902980908786
66.0500030517578 81.7014625432623
66.0500030517578 81.7126269956459
66.0500030517578 81.7237914480295
66.0500030517578 81.7349559004131
66.0500030517578 81.7461203527967
66.0500030517578 81.7572848051803
66.0500030517578 81.7684492575639
66.0500030517578 81.7796137099475
66.0500030517578 81.7907781623311
66.0500030517578 81.8019426147147
66.0500030517578 81.8131070670984
66.0500030517578 81.824271519482
66.0500030517578 81.8354359718656
66.0500030517578 81.8466004242492
66.0500030517578 81.8577648766328
66.0500030517578 81.8689293290164
66.0999984741211 81.8800937814
66.0999984741211 81.8912582337836
66.0999984741211 81.9024226861672
66.0999984741211 81.9135871385509
66.0999984741211 81.9247515909345
66.0999984741211 81.9359160433181
66.0999984741211 81.9470804957017
66.0999984741211 81.9582449480853
66.0999984741211 81.9694094004689
66.0999984741211 81.9805738528525
66.0999984741211 81.9917383052361
66.0999984741211 82.0029027576197
66.0999984741211 82.0140672100033
66.0999984741211 82.025231662387
66.0999984741211 82.0363961147706
66.0999984741211 82.0475605671542
66.0999984741211 82.0587250195378
66.0999984741211 82.0698894719214
66.0999984741211 82.081053924305
66.0999984741211 82.0922183766886
66.0999984741211 82.1033828290722
66.0999984741211 82.1145472814558
66.0999984741211 82.1257117338395
66.0999984741211 82.1368761862231
66.0999984741211 82.1480406386067
66.0999984741211 82.1592050909903
66.0999984741211 82.1703695433739
66.0999984741211 82.1815339957575
66.1500015258789 82.1926984481411
66.1500015258789 82.2038629005247
66.1500015258789 82.2150273529083
66.1500015258789 82.2261918052919
66.1500015258789 82.2373562576756
66.1500015258789 82.2485207100592
66.1500015258789 82.2596851624428
66.1500015258789 82.2708496148264
66.1500015258789 82.28201406721
66.1500015258789 82.2931785195936
66.1500015258789 82.3043429719772
66.1500015258789 82.3155074243608
66.1500015258789 82.3266718767445
66.1500015258789 82.3378363291281
66.1500015258789 82.3490007815117
66.1500015258789 82.3601652338953
66.1500015258789 82.3713296862789
66.1500015258789 82.3824941386625
66.1500015258789 82.3936585910461
66.1500015258789 82.4048230434297
66.1500015258789 82.4159874958133
66.1500015258789 82.4271519481969
66.1500015258789 82.4383164005805
66.1500015258789 82.4494808529642
66.1500015258789 82.4606453053478
66.1500015258789 82.4718097577314
66.1500015258789 82.482974210115
66.1500015258789 82.4941386624986
66.1999969482422 82.5053031148822
66.1999969482422 82.5164675672658
66.1999969482422 82.5276320196494
66.1999969482422 82.5387964720331
66.1999969482422 82.5499609244167
66.1999969482422 82.5611253768003
66.1999969482422 82.5722898291839
66.1999969482422 82.5834542815675
66.1999969482422 82.5946187339511
66.1999969482422 82.6057831863347
66.1999969482422 82.6169476387183
66.1999969482422 82.6281120911019
66.1999969482422 82.6392765434855
66.1999969482422 82.6504409958692
66.1999969482422 82.6616054482528
66.1999969482422 82.6727699006364
66.1999969482422 82.68393435302
66.1999969482422 82.6950988054036
66.1999969482422 82.7062632577872
66.1999969482422 82.7174277101708
66.1999969482422 82.7285921625544
66.1999969482422 82.739756614938
66.1999969482422 82.7509210673216
66.1999969482422 82.7620855197053
66.1999969482422 82.7732499720889
66.25 82.7844144244725
66.25 82.7955788768561
66.25 82.8067433292397
66.25 82.8179077816233
66.25 82.8290722340069
66.25 82.8402366863905
66.25 82.8514011387741
66.25 82.8625655911578
66.25 82.8737300435414
66.25 82.884894495925
66.25 82.8960589483086
66.25 82.9072234006922
66.25 82.9183878530758
66.25 82.9295523054594
66.25 82.940716757843
66.25 82.9518812102266
66.25 82.9630456626102
66.25 82.9742101149939
66.25 82.9853745673775
66.25 82.9965390197611
66.25 83.0077034721447
66.25 83.0188679245283
66.25 83.0300323769119
66.25 83.0411968292955
66.3000030517578 83.0523612816791
66.3000030517578 83.0635257340628
66.3000030517578 83.0746901864464
66.3000030517578 83.08585463883
66.3000030517578 83.0970190912136
66.3000030517578 83.1081835435972
66.3000030517578 83.1193479959808
66.3000030517578 83.1305124483644
66.3000030517578 83.141676900748
66.3000030517578 83.1528413531316
66.3000030517578 83.1640058055152
66.3000030517578 83.1751702578988
66.3000030517578 83.1863347102825
66.3000030517578 83.1974991626661
66.3000030517578 83.2086636150497
66.3000030517578 83.2198280674333
66.3000030517578 83.2309925198169
66.3000030517578 83.2421569722005
66.3000030517578 83.2533214245841
66.3000030517578 83.2644858769677
66.3000030517578 83.2756503293514
66.3000030517578 83.2868147817349
66.3000030517578 83.2979792341186
66.3000030517578 83.3091436865022
66.3000030517578 83.3203081388858
66.3000030517578 83.3314725912694
66.3000030517578 83.342637043653
66.3000030517578 83.3538014960366
66.3000030517578 83.3649659484202
66.3000030517578 83.3761304008038
66.3499984741211 83.3872948531875
66.3499984741211 83.3984593055711
66.3499984741211 83.4096237579547
66.3499984741211 83.4207882103383
66.3499984741211 83.4319526627219
66.3499984741211 83.4431171151055
66.3499984741211 83.4542815674891
66.3499984741211 83.4654460198727
66.3499984741211 83.4766104722563
66.3499984741211 83.48777492464
66.3499984741211 83.4989393770236
66.3499984741211 83.5101038294072
66.3499984741211 83.5212682817908
66.3499984741211 83.5324327341744
66.3499984741211 83.543597186558
66.3499984741211 83.5547616389416
66.3499984741211 83.5659260913252
66.3499984741211 83.5770905437088
66.4000015258789 83.5882549960924
66.4000015258789 83.5994194484761
66.4000015258789 83.6105839008597
66.4000015258789 83.6217483532433
66.4000015258789 83.6329128056269
66.4000015258789 83.6440772580105
66.4000015258789 83.6552417103941
66.4000015258789 83.6664061627777
66.4000015258789 83.6775706151613
66.4000015258789 83.6887350675449
66.4000015258789 83.6998995199286
66.4000015258789 83.7110639723122
66.4000015258789 83.7222284246958
66.4000015258789 83.7333928770794
66.4000015258789 83.744557329463
66.4499969482422 83.7557217818466
66.4499969482422 83.7668862342302
66.4499969482422 83.7780506866138
66.4499969482422 83.7892151389974
66.4499969482422 83.800379591381
66.4499969482422 83.8115440437647
66.4499969482422 83.8227084961483
66.4499969482422 83.8338729485319
66.4499969482422 83.8450374009155
66.4499969482422 83.8562018532991
66.4499969482422 83.8673663056827
66.4499969482422 83.8785307580663
66.4499969482422 83.8896952104499
66.4499969482422 83.9008596628335
66.4499969482422 83.9120241152172
66.4499969482422 83.9231885676008
66.4499969482422 83.9343530199844
66.4499969482422 83.945517472368
66.4499969482422 83.9566819247516
66.5 83.9678463771352
66.5 83.9790108295188
66.5 83.9901752819024
66.5 84.001339734286
66.5 84.0125041866696
66.5 84.0236686390533
66.5 84.0348330914369
66.5 84.0459975438205
66.5 84.0571619962041
66.5 84.0683264485877
66.5 84.0794909009713
66.5 84.0906553533549
66.5 84.1018198057385
66.5 84.1129842581221
66.5 84.1241487105058
66.5 84.1353131628894
66.5 84.146477615273
66.5 84.1576420676566
66.5 84.1688065200402
66.5 84.1799709724238
66.5 84.1911354248074
66.5 84.202299877191
66.5 84.2134643295746
66.5500030517578 84.2246287819582
66.5500030517578 84.2357932343419
66.5500030517578 84.2469576867255
66.5500030517578 84.2581221391091
66.5500030517578 84.2692865914927
66.5500030517578 84.2804510438763
66.5500030517578 84.2916154962599
66.5500030517578 84.3027799486435
66.5500030517578 84.3139444010271
66.5500030517578 84.3251088534107
66.5500030517578 84.3362733057944
66.5500030517578 84.347437758178
66.5500030517578 84.3586022105616
66.5500030517578 84.3697666629452
66.5500030517578 84.3809311153288
66.5500030517578 84.3920955677124
66.5500030517578 84.403260020096
66.5999984741211 84.4144244724796
66.5999984741211 84.4255889248632
66.5999984741211 84.4367533772468
66.5999984741211 84.4479178296305
66.5999984741211 84.4590822820141
66.5999984741211 84.4702467343977
66.5999984741211 84.4814111867813
66.5999984741211 84.4925756391649
66.5999984741211 84.5037400915485
66.5999984741211 84.5149045439321
66.5999984741211 84.5260689963157
66.5999984741211 84.5372334486993
66.5999984741211 84.548397901083
66.5999984741211 84.5595623534666
66.5999984741211 84.5707268058502
66.5999984741211 84.5818912582338
66.5999984741211 84.5930557106174
66.5999984741211 84.604220163001
66.5999984741211 84.6153846153846
66.5999984741211 84.6265490677682
66.6500015258789 84.6377135201518
66.6500015258789 84.6488779725355
66.6500015258789 84.6600424249191
66.6500015258789 84.6712068773027
66.6500015258789 84.6823713296863
66.6500015258789 84.6935357820699
66.6500015258789 84.7047002344535
66.6500015258789 84.7158646868371
66.6500015258789 84.7270291392207
66.6500015258789 84.7381935916043
66.6500015258789 84.7493580439879
66.6500015258789 84.7605224963716
66.6500015258789 84.7716869487552
66.6500015258789 84.7828514011388
66.6500015258789 84.7940158535224
66.6500015258789 84.805180305906
66.6500015258789 84.8163447582896
66.6500015258789 84.8275092106732
66.6500015258789 84.8386736630568
66.6500015258789 84.8498381154404
66.6500015258789 84.861002567824
66.6500015258789 84.8721670202077
66.6500015258789 84.8833314725913
66.6500015258789 84.8944959249749
66.6500015258789 84.9056603773585
66.6500015258789 84.9168248297421
66.6500015258789 84.9279892821257
66.6500015258789 84.9391537345093
66.6500015258789 84.9503181868929
66.6999969482422 84.9614826392765
66.6999969482422 84.9726470916602
66.6999969482422 84.9838115440438
66.6999969482422 84.9949759964274
66.6999969482422 85.006140448811
66.6999969482422 85.0173049011946
66.6999969482422 85.0284693535782
66.6999969482422 85.0396338059618
66.6999969482422 85.0507982583454
66.6999969482422 85.061962710729
66.6999969482422 85.0731271631126
66.6999969482422 85.0842916154963
66.6999969482422 85.0954560678799
66.6999969482422 85.1066205202635
66.6999969482422 85.1177849726471
66.6999969482422 85.1289494250307
66.6999969482422 85.1401138774143
66.6999969482422 85.1512783297979
66.6999969482422 85.1624427821815
66.6999969482422 85.1736072345651
66.6999969482422 85.1847716869487
66.6999969482422 85.1959361393324
66.6999969482422 85.207100591716
66.6999969482422 85.2182650440996
66.6999969482422 85.2294294964832
66.75 85.2405939488668
66.75 85.2517584012504
66.75 85.262922853634
66.75 85.2740873060176
66.75 85.2852517584012
66.75 85.2964162107849
66.75 85.3075806631685
66.75 85.3187451155521
66.75 85.3299095679357
66.75 85.3410740203193
66.75 85.3522384727029
66.75 85.3634029250865
66.75 85.3745673774701
66.75 85.3857318298538
66.75 85.3968962822373
66.75 85.408060734621
66.75 85.4192251870046
66.75 85.4303896393882
66.75 85.4415540917718
66.75 85.4527185441554
66.75 85.463882996539
66.75 85.4750474489226
66.8000030517578 85.4862119013062
66.8000030517578 85.4973763536898
66.8000030517578 85.5085408060735
66.8000030517578 85.5197052584571
66.8000030517578 85.5308697108407
66.8000030517578 85.5420341632243
66.8000030517578 85.5531986156079
66.8000030517578 85.5643630679915
66.8000030517578 85.5755275203751
66.8000030517578 85.5866919727587
66.8000030517578 85.5978564251424
66.8000030517578 85.6090208775259
66.8000030517578 85.6201853299096
66.8000030517578 85.6313497822932
66.8000030517578 85.6425142346768
66.8000030517578 85.6536786870604
66.8000030517578 85.664843139444
66.8000030517578 85.6760075918276
66.8000030517578 85.6871720442112
66.8000030517578 85.6983364965948
66.8499984741211 85.7095009489785
66.8499984741211 85.7206654013621
66.8499984741211 85.7318298537457
66.8499984741211 85.7429943061293
66.8499984741211 85.7541587585129
66.8499984741211 85.7653232108965
66.8499984741211 85.7764876632801
66.8499984741211 85.7876521156637
66.8499984741211 85.7988165680473
66.8499984741211 85.809981020431
66.8499984741211 85.8211454728146
66.8499984741211 85.8323099251982
66.8499984741211 85.8434743775818
66.8499984741211 85.8546388299654
66.8499984741211 85.865803282349
66.8499984741211 85.8769677347326
66.8499984741211 85.8881321871162
66.8499984741211 85.8992966394998
66.8499984741211 85.9104610918834
66.8499984741211 85.9216255442671
66.8499984741211 85.9327899966507
66.8499984741211 85.9439544490343
66.8499984741211 85.9551189014179
66.8499984741211 85.9662833538015
66.8499984741211 85.9774478061851
66.8499984741211 85.9886122585687
66.8499984741211 85.9997767109523
66.8499984741211 86.0109411633359
66.8499984741211 86.0221056157195
66.9000015258789 86.0332700681032
66.9000015258789 86.0444345204868
66.9000015258789 86.0555989728704
66.9000015258789 86.066763425254
66.9000015258789 86.0779278776376
66.9000015258789 86.0890923300212
66.9000015258789 86.1002567824048
66.9000015258789 86.1114212347884
66.9000015258789 86.122585687172
66.9000015258789 86.1337501395557
66.9000015258789 86.1449145919393
66.9000015258789 86.1560790443229
66.9000015258789 86.1672434967065
66.9000015258789 86.1784079490901
66.9000015258789 86.1895724014737
66.9000015258789 86.2007368538573
66.9000015258789 86.2119013062409
66.9000015258789 86.2230657586245
66.9000015258789 86.2342302110081
66.9000015258789 86.2453946633918
66.9000015258789 86.2565591157754
66.9000015258789 86.267723568159
66.9000015258789 86.2788880205426
66.9000015258789 86.2900524729262
66.9000015258789 86.3012169253098
66.9000015258789 86.3123813776934
66.9000015258789 86.323545830077
66.9000015258789 86.3347102824606
66.9000015258789 86.3458747348443
66.9000015258789 86.3570391872279
66.9000015258789 86.3682036396115
66.9499969482422 86.3793680919951
66.9499969482422 86.3905325443787
66.9499969482422 86.4016969967623
66.9499969482422 86.4128614491459
66.9499969482422 86.4240259015295
66.9499969482422 86.4351903539131
66.9499969482422 86.4463548062968
66.9499969482422 86.4575192586804
66.9499969482422 86.468683711064
66.9499969482422 86.4798481634476
66.9499969482422 86.4910126158312
66.9499969482422 86.5021770682148
66.9499969482422 86.5133415205984
66.9499969482422 86.524505972982
66.9499969482422 86.5356704253656
66.9499969482422 86.5468348777492
66.9499969482422 86.5579993301329
66.9499969482422 86.5691637825165
66.9499969482422 86.5803282349001
66.9499969482422 86.5914926872837
66.9499969482422 86.6026571396673
67 86.6138215920509
67 86.6249860444345
67 86.6361504968181
67 86.6473149492017
67 86.6584794015854
67 86.669643853969
67 86.6808083063526
67 86.6919727587362
67 86.7031372111198
67 86.7143016635034
67 86.725466115887
67 86.7366305682706
67 86.7477950206542
67 86.7589594730378
67 86.7701239254215
67 86.7812883778051
67 86.7924528301887
67 86.8036172825723
67 86.8147817349559
67 86.8259461873395
67 86.8371106397231
67.0500030517578 86.8482750921067
67.0500030517578 86.8594395444903
67.0500030517578 86.870603996874
67.0500030517578 86.8817684492576
67.0500030517578 86.8929329016412
67.0500030517578 86.9040973540248
67.0500030517578 86.9152618064084
67.0500030517578 86.926426258792
67.0500030517578 86.9375907111756
67.0500030517578 86.9487551635592
67.0500030517578 86.9599196159428
67.0500030517578 86.9710840683264
67.0500030517578 86.9822485207101
67.0500030517578 86.9934129730937
67.0500030517578 87.0045774254773
67.0500030517578 87.0157418778609
67.0500030517578 87.0269063302445
67.0999984741211 87.0380707826281
67.0999984741211 87.0492352350117
67.0999984741211 87.0603996873953
67.0999984741211 87.0715641397789
67.0999984741211 87.0827285921626
67.0999984741211 87.0938930445462
67.0999984741211 87.1050574969298
67.0999984741211 87.1162219493134
67.0999984741211 87.127386401697
67.0999984741211 87.1385508540806
67.0999984741211 87.1497153064642
67.0999984741211 87.1608797588478
67.0999984741211 87.1720442112314
67.0999984741211 87.183208663615
67.1500015258789 87.1943731159987
67.1500015258789 87.2055375683823
67.1500015258789 87.2167020207659
67.1500015258789 87.2278664731495
67.1500015258789 87.2390309255331
67.1500015258789 87.2501953779167
67.1500015258789 87.2613598303003
67.1500015258789 87.2725242826839
67.1500015258789 87.2836887350675
67.1500015258789 87.2948531874512
67.1500015258789 87.3060176398348
67.1500015258789 87.3171820922184
67.1500015258789 87.328346544602
67.1500015258789 87.3395109969856
67.1500015258789 87.3506754493692
67.1500015258789 87.3618399017528
67.1500015258789 87.3730043541364
67.1500015258789 87.38416880652
67.1500015258789 87.3953332589036
67.1500015258789 87.4064977112873
67.1500015258789 87.4176621636709
67.1500015258789 87.4288266160545
67.1500015258789 87.4399910684381
67.1500015258789 87.4511555208217
67.1500015258789 87.4623199732053
67.1999969482422 87.4734844255889
67.1999969482422 87.4846488779725
67.1999969482422 87.4958133303561
67.1999969482422 87.5069777827398
67.1999969482422 87.5181422351234
67.1999969482422 87.529306687507
67.1999969482422 87.5404711398906
67.1999969482422 87.5516355922742
67.1999969482422 87.5628000446578
67.1999969482422 87.5739644970414
67.1999969482422 87.585128949425
67.1999969482422 87.5962934018087
67.1999969482422 87.6074578541922
67.1999969482422 87.6186223065759
67.1999969482422 87.6297867589595
67.1999969482422 87.6409512113431
67.1999969482422 87.6521156637267
67.1999969482422 87.6632801161103
67.1999969482422 87.6744445684939
67.1999969482422 87.6856090208775
67.1999969482422 87.6967734732611
67.1999969482422 87.7079379256448
67.1999969482422 87.7191023780284
67.1999969482422 87.730266830412
67.1999969482422 87.7414312827956
67.1999969482422 87.7525957351792
67.1999969482422 87.7637601875628
67.1999969482422 87.7749246399464
67.1999969482422 87.78608909233
67.1999969482422 87.7972535447136
67.1999969482422 87.8084179970972
67.1999969482422 87.8195824494808
67.1999969482422 87.8307469018645
67.1999969482422 87.8419113542481
67.25 87.8530758066317
67.25 87.8642402590153
67.25 87.8754047113989
67.25 87.8865691637825
67.25 87.8977336161661
67.25 87.9088980685497
67.25 87.9200625209334
67.25 87.931226973317
67.25 87.9423914257006
67.25 87.9535558780842
67.25 87.9647203304678
67.25 87.9758847828514
67.25 87.987049235235
67.25 87.9982136876186
67.25 88.0093781400022
67.25 88.0205425923858
67.25 88.0317070447695
67.25 88.0428714971531
67.25 88.0540359495367
67.25 88.0652004019203
67.25 88.0763648543039
67.25 88.0875293066875
67.25 88.0986937590711
67.25 88.1098582114547
67.25 88.1210226638383
67.25 88.132187116222
67.25 88.1433515686056
67.25 88.1545160209892
67.3000030517578 88.1656804733728
67.3000030517578 88.1768449257564
67.3000030517578 88.18800937814
67.3000030517578 88.1991738305236
67.3000030517578 88.2103382829072
67.3000030517578 88.2215027352908
67.3000030517578 88.2326671876744
67.3000030517578 88.2438316400581
67.3000030517578 88.2549960924417
67.3000030517578 88.2661605448253
67.3000030517578 88.2773249972089
67.3000030517578 88.2884894495925
67.3000030517578 88.2996539019761
67.3000030517578 88.3108183543597
67.3000030517578 88.3219828067433
67.3000030517578 88.3331472591269
67.3000030517578 88.3443117115105
67.3000030517578 88.3554761638942
67.3000030517578 88.3666406162778
67.3499984741211 88.3778050686614
67.3499984741211 88.388969521045
67.3499984741211 88.4001339734286
67.3499984741211 88.4112984258122
67.3499984741211 88.4224628781958
67.3499984741211 88.4336273305794
67.3499984741211 88.4447917829631
67.3499984741211 88.4559562353467
67.3499984741211 88.4671206877303
67.3499984741211 88.4782851401139
67.3499984741211 88.4894495924975
67.3499984741211 88.5006140448811
67.3499984741211 88.5117784972647
67.3499984741211 88.5229429496483
67.3499984741211 88.5341074020319
67.3499984741211 88.5452718544155
67.3499984741211 88.5564363067991
67.3499984741211 88.5676007591828
67.3499984741211 88.5787652115664
67.3499984741211 88.58992966395
67.3499984741211 88.6010941163336
67.3499984741211 88.6122585687172
67.3499984741211 88.6234230211008
67.3499984741211 88.6345874734844
67.4000015258789 88.645751925868
67.4000015258789 88.6569163782517
67.4000015258789 88.6680808306352
67.4000015258789 88.6792452830189
67.4000015258789 88.6904097354025
67.4000015258789 88.7015741877861
67.4000015258789 88.7127386401697
67.4000015258789 88.7239030925533
67.4000015258789 88.7350675449369
67.4000015258789 88.7462319973205
67.4000015258789 88.7573964497041
67.4000015258789 88.7685609020878
67.4000015258789 88.7797253544714
67.4000015258789 88.790889806855
67.4000015258789 88.8020542592386
67.4000015258789 88.8132187116222
67.4000015258789 88.8243831640058
67.4000015258789 88.8355476163894
67.4000015258789 88.846712068773
67.4000015258789 88.8578765211566
67.4000015258789 88.8690409735403
67.4000015258789 88.8802054259239
67.4000015258789 88.8913698783075
67.4000015258789 88.9025343306911
67.4499969482422 88.9136987830747
67.4499969482422 88.9248632354583
67.4499969482422 88.9360276878419
67.4499969482422 88.9471921402255
67.4499969482422 88.9583565926091
67.4499969482422 88.9695210449927
67.4499969482422 88.9806854973764
67.4499969482422 88.99184994976
67.4499969482422 89.0030144021436
67.4499969482422 89.0141788545272
67.4499969482422 89.0253433069108
67.4499969482422 89.0365077592944
67.4499969482422 89.047672211678
67.4499969482422 89.0588366640616
67.4499969482422 89.0700011164452
67.4499969482422 89.0811655688289
67.4499969482422 89.0923300212125
67.4499969482422 89.1034944735961
67.4499969482422 89.1146589259797
67.5 89.1258233783633
67.5 89.1369878307469
67.5 89.1481522831305
67.5 89.1593167355141
67.5 89.1704811878977
67.5 89.1816456402813
67.5 89.192810092665
67.5 89.2039745450486
67.5 89.2151389974322
67.5 89.2263034498158
67.5 89.2374679021994
67.5 89.248632354583
67.5 89.2597968069666
67.5 89.2709612593502
67.5 89.2821257117338
67.5 89.2932901641175
67.5500030517578 89.3044546165011
67.5500030517578 89.3156190688847
67.5500030517578 89.3267835212683
67.5500030517578 89.3379479736519
67.5500030517578 89.3491124260355
67.5500030517578 89.3602768784191
67.5500030517578 89.3714413308027
67.5500030517578 89.3826057831863
67.5500030517578 89.3937702355699
67.5500030517578 89.4049346879536
67.5500030517578 89.4160991403372
67.5500030517578 89.4272635927208
67.5500030517578 89.4384280451044
67.5500030517578 89.449592497488
67.5500030517578 89.4607569498716
67.5500030517578 89.4719214022552
67.5500030517578 89.4830858546388
67.5500030517578 89.4942503070224
67.5999984741211 89.5054147594061
67.5999984741211 89.5165792117897
67.5999984741211 89.5277436641733
67.5999984741211 89.5389081165569
67.5999984741211 89.5500725689405
67.5999984741211 89.5612370213241
67.5999984741211 89.5724014737077
67.5999984741211 89.5835659260913
67.5999984741211 89.5947303784749
67.5999984741211 89.6058948308585
67.5999984741211 89.6170592832422
67.5999984741211 89.6282237356258
67.6500015258789 89.6393881880094
67.6500015258789 89.650552640393
67.6500015258789 89.6617170927766
67.6500015258789 89.6728815451602
67.6500015258789 89.6840459975438
67.6500015258789 89.6952104499274
67.6500015258789 89.706374902311
67.6500015258789 89.7175393546947
67.6500015258789 89.7287038070783
67.6500015258789 89.7398682594619
67.6500015258789 89.7510327118455
67.6500015258789 89.7621971642291
67.6999969482422 89.7733616166127
67.6999969482422 89.7845260689963
67.6999969482422 89.7956905213799
67.6999969482422 89.8068549737635
67.6999969482422 89.8180194261471
67.6999969482422 89.8291838785308
67.6999969482422 89.8403483309144
67.6999969482422 89.851512783298
67.6999969482422 89.8626772356816
67.6999969482422 89.8738416880652
67.6999969482422 89.8850061404488
67.6999969482422 89.8961705928324
67.6999969482422 89.907335045216
67.6999969482422 89.9184994975996
67.6999969482422 89.9296639499833
67.6999969482422 89.9408284023669
67.6999969482422 89.9519928547505
67.75 89.9631573071341
67.75 89.9743217595177
67.75 89.9854862119013
67.75 89.9966506642849
67.75 90.0078151166685
67.75 90.0189795690521
67.75 90.0301440214358
67.75 90.0413084738194
67.75 90.052472926203
67.75 90.0636373785866
67.75 90.0748018309702
67.75 90.0859662833538
67.75 90.0971307357374
67.75 90.108295188121
67.75 90.1194596405046
67.75 90.1306240928882
67.75 90.1417885452719
67.75 90.1529529976555
67.75 90.1641174500391
67.75 90.1752819024227
67.75 90.1864463548063
67.75 90.1976108071899
67.75 90.2087752595735
67.75 90.2199397119571
67.75 90.2311041643407
67.75 90.2422686167243
67.8000030517578 90.253433069108
67.8000030517578 90.2645975214916
67.8000030517578 90.2757619738752
67.8000030517578 90.2869264262588
67.8000030517578 90.2980908786424
67.8000030517578 90.309255331026
67.8000030517578 90.3204197834096
67.8000030517578 90.3315842357932
67.8000030517578 90.3427486881768
67.8000030517578 90.3539131405605
67.8000030517578 90.3650775929441
67.8000030517578 90.3762420453277
67.8000030517578 90.3874064977113
67.8000030517578 90.3985709500949
67.8000030517578 90.4097354024785
67.8000030517578 90.4208998548621
67.8000030517578 90.4320643072457
67.8000030517578 90.4432287596293
67.8000030517578 90.4543932120129
67.8000030517578 90.4655576643966
67.8499984741211 90.4767221167802
67.8499984741211 90.4878865691638
67.8499984741211 90.4990510215474
67.8499984741211 90.510215473931
67.8499984741211 90.5213799263146
67.8499984741211 90.5325443786982
67.8499984741211 90.5437088310818
67.8499984741211 90.5548732834654
67.8499984741211 90.5660377358491
67.8499984741211 90.5772021882327
67.8499984741211 90.5883666406163
67.8499984741211 90.5995310929999
67.8499984741211 90.6106955453835
67.8499984741211 90.6218599977671
67.8499984741211 90.6330244501507
67.8499984741211 90.6441889025343
67.8499984741211 90.6553533549179
67.8499984741211 90.6665178073015
67.8499984741211 90.6776822596852
67.8499984741211 90.6888467120688
67.8499984741211 90.7000111644524
67.8499984741211 90.711175616836
67.8499984741211 90.7223400692196
67.8499984741211 90.7335045216032
67.8499984741211 90.7446689739868
67.9000015258789 90.7558334263704
67.9000015258789 90.7669978787541
67.9000015258789 90.7781623311377
67.9000015258789 90.7893267835213
67.9000015258789 90.8004912359049
67.9000015258789 90.8116556882885
67.9000015258789 90.8228201406721
67.9000015258789 90.8339845930557
67.9000015258789 90.8451490454393
67.9000015258789 90.8563134978229
67.9000015258789 90.8674779502065
67.9000015258789 90.8786424025901
67.9000015258789 90.8898068549738
67.9000015258789 90.9009713073574
67.9000015258789 90.912135759741
67.9000015258789 90.9233002121246
67.9499969482422 90.9344646645082
67.9499969482422 90.9456291168918
67.9499969482422 90.9567935692754
67.9499969482422 90.967958021659
67.9499969482422 90.9791224740427
67.9499969482422 90.9902869264263
67.9499969482422 91.0014513788099
67.9499969482422 91.0126158311935
67.9499969482422 91.0237802835771
67.9499969482422 91.0349447359607
67.9499969482422 91.0461091883443
67.9499969482422 91.0572736407279
67.9499969482422 91.0684380931115
67.9499969482422 91.0796025454951
68 91.0907669978788
68 91.1019314502624
68 91.113095902646
68 91.1242603550296
68 91.1354248074132
68 91.1465892597968
68 91.1577537121804
68 91.168918164564
68 91.1800826169476
68 91.1912470693313
68 91.2024115217149
68 91.2135759740985
68 91.2247404264821
68 91.2359048788657
68 91.2470693312493
68 91.2582337836329
68 91.2693982360165
68.0500030517578 91.2805626884001
68.0500030517578 91.2917271407837
68.0500030517578 91.3028915931674
68.0500030517578 91.314056045551
68.0500030517578 91.3252204979346
68.0500030517578 91.3363849503182
68.0500030517578 91.3475494027018
68.0500030517578 91.3587138550854
68.0500030517578 91.369878307469
68.0500030517578 91.3810427598526
68.0500030517578 91.3922072122362
68.0500030517578 91.4033716646199
68.0500030517578 91.4145361170035
68.0500030517578 91.4257005693871
68.0500030517578 91.4368650217707
68.0999984741211 91.4480294741543
68.0999984741211 91.4591939265379
68.0999984741211 91.4703583789215
68.0999984741211 91.4815228313051
68.0999984741211 91.4926872836887
68.0999984741211 91.5038517360723
68.0999984741211 91.515016188456
68.0999984741211 91.5261806408396
68.0999984741211 91.5373450932232
68.0999984741211 91.5485095456068
68.0999984741211 91.5596739979904
68.1500015258789 91.570838450374
68.1500015258789 91.5820029027576
68.1500015258789 91.5931673551412
68.1500015258789 91.6043318075248
68.1500015258789 91.6154962599084
68.1500015258789 91.6266607122921
68.1500015258789 91.6378251646757
68.1500015258789 91.6489896170593
68.1500015258789 91.6601540694429
68.1500015258789 91.6713185218265
68.1500015258789 91.6824829742101
68.1500015258789 91.6936474265937
68.1500015258789 91.7048118789773
68.1500015258789 91.7159763313609
68.1999969482422 91.7271407837446
68.1999969482422 91.7383052361282
68.1999969482422 91.7494696885118
68.1999969482422 91.7606341408954
68.1999969482422 91.771798593279
68.1999969482422 91.7829630456626
68.1999969482422 91.7941274980462
68.1999969482422 91.8052919504298
68.1999969482422 91.8164564028134
68.1999969482422 91.8276208551971
68.1999969482422 91.8387853075807
68.25 91.8499497599643
68.25 91.8611142123479
68.25 91.8722786647315
68.25 91.8834431171151
68.25 91.8946075694987
68.25 91.9057720218823
68.25 91.9169364742659
68.25 91.9281009266495
68.25 91.9392653790332
68.25 91.9504298314168
68.25 91.9615942838004
68.25 91.972758736184
68.25 91.9839231885676
68.25 91.9950876409512
68.25 92.0062520933348
68.3000030517578 92.0174165457184
68.3000030517578 92.028580998102
68.3000030517578 92.0397454504857
68.3000030517578 92.0509099028693
68.3000030517578 92.0620743552529
68.3000030517578 92.0732388076365
68.3000030517578 92.0844032600201
68.3000030517578 92.0955677124037
68.3000030517578 92.1067321647873
68.3000030517578 92.1178966171709
68.3000030517578 92.1290610695545
68.3000030517578 92.1402255219381
68.3000030517578 92.1513899743218
68.3000030517578 92.1625544267054
68.3000030517578 92.173718879089
68.3000030517578 92.1848833314726
68.3000030517578 92.1960477838562
68.3499984741211 92.2072122362398
68.3499984741211 92.2183766886234
68.3499984741211 92.229541141007
68.3499984741211 92.2407055933906
68.3499984741211 92.2518700457743
68.3499984741211 92.2630344981579
68.3499984741211 92.2741989505415
68.3499984741211 92.2853634029251
68.3499984741211 92.2965278553087
68.3499984741211 92.3076923076923
68.3499984741211 92.3188567600759
68.3499984741211 92.3300212124595
68.3499984741211 92.3411856648431
68.3499984741211 92.3523501172267
68.3499984741211 92.3635145696104
68.3499984741211 92.374679021994
68.3499984741211 92.3858434743776
68.3499984741211 92.3970079267612
68.4000015258789 92.4081723791448
68.4000015258789 92.4193368315284
68.4000015258789 92.430501283912
68.4000015258789 92.4416657362956
68.4000015258789 92.4528301886792
68.4000015258789 92.4639946410629
68.4000015258789 92.4751590934465
68.4000015258789 92.4863235458301
68.4000015258789 92.4974879982137
68.4000015258789 92.5086524505973
68.4000015258789 92.5198169029809
68.4000015258789 92.5309813553645
68.4000015258789 92.5421458077481
68.4000015258789 92.5533102601317
68.4000015258789 92.5644747125153
68.4000015258789 92.575639164899
68.4000015258789 92.5868036172826
68.4000015258789 92.5979680696662
68.4000015258789 92.6091325220498
68.4000015258789 92.6202969744334
68.4000015258789 92.631461426817
68.4000015258789 92.6426258792006
68.4000015258789 92.6537903315842
68.4499969482422 92.6649547839678
68.4499969482422 92.6761192363515
68.4499969482422 92.6872836887351
68.4499969482422 92.6984481411187
68.4499969482422 92.7096125935023
68.4499969482422 92.7207770458859
68.4499969482422 92.7319414982695
68.4499969482422 92.7431059506531
68.4499969482422 92.7542704030367
68.4499969482422 92.7654348554203
68.4499969482422 92.7765993078039
68.5 92.7877637601876
68.5 92.7989282125712
68.5 92.8100926649548
68.5 92.8212571173384
68.5 92.832421569722
68.5 92.8435860221056
68.5 92.8547504744892
68.5 92.8659149268728
68.5 92.8770793792564
68.5 92.8882438316401
68.5 92.8994082840237
68.5500030517578 92.9105727364073
68.5500030517578 92.9217371887909
68.5500030517578 92.9329016411745
68.5500030517578 92.9440660935581
68.5500030517578 92.9552305459417
68.5500030517578 92.9663949983253
68.5500030517578 92.977559450709
68.5500030517578 92.9887239030925
68.5500030517578 92.9998883554762
68.5999984741211 93.0110528078598
68.5999984741211 93.0222172602434
68.5999984741211 93.033381712627
68.5999984741211 93.0445461650106
68.5999984741211 93.0557106173942
68.5999984741211 93.0668750697778
68.5999984741211 93.0780395221614
68.5999984741211 93.0892039745451
68.5999984741211 93.1003684269287
68.5999984741211 93.1115328793123
68.5999984741211 93.1226973316959
68.5999984741211 93.1338617840795
68.5999984741211 93.1450262364631
68.5999984741211 93.1561906888467
68.5999984741211 93.1673551412303
68.6500015258789 93.1785195936139
68.6500015258789 93.1896840459976
68.6500015258789 93.2008484983811
68.6500015258789 93.2120129507648
68.6500015258789 93.2231774031484
68.6500015258789 93.234341855532
68.6500015258789 93.2455063079156
68.6500015258789 93.2566707602992
68.6500015258789 93.2678352126828
68.6500015258789 93.2789996650664
68.6500015258789 93.29016411745
68.6500015258789 93.3013285698337
68.6500015258789 93.3124930222173
68.6500015258789 93.3236574746009
68.6500015258789 93.3348219269845
68.6999969482422 93.3459863793681
68.6999969482422 93.3571508317517
68.6999969482422 93.3683152841353
68.6999969482422 93.3794797365189
68.6999969482422 93.3906441889025
68.6999969482422 93.4018086412861
68.6999969482422 93.4129730936698
68.6999969482422 93.4241375460534
68.6999969482422 93.435301998437
68.6999969482422 93.4464664508206
68.75 93.4576309032042
68.75 93.4687953555878
68.75 93.4799598079714
68.75 93.491124260355
68.75 93.5022887127386
68.75 93.5134531651223
68.75 93.5246176175059
68.75 93.5357820698895
68.75 93.5469465222731
68.75 93.5581109746567
68.75 93.5692754270403
68.8000030517578 93.5804398794239
68.8000030517578 93.5916043318075
68.8000030517578 93.6027687841911
68.8000030517578 93.6139332365747
68.8000030517578 93.6250976889584
68.8000030517578 93.636262141342
68.8000030517578 93.6474265937256
68.8000030517578 93.6585910461092
68.8000030517578 93.6697554984928
68.8000030517578 93.6809199508764
68.8000030517578 93.69208440326
68.8000030517578 93.7032488556436
68.8499984741211 93.7144133080272
68.8499984741211 93.7255777604108
68.8499984741211 93.7367422127945
68.8499984741211 93.7479066651781
68.8499984741211 93.7590711175617
68.8499984741211 93.7702355699453
68.8499984741211 93.7814000223289
68.8499984741211 93.7925644747125
68.8499984741211 93.8037289270961
68.8499984741211 93.8148933794797
68.8499984741211 93.8260578318634
68.8499984741211 93.837222284247
68.8499984741211 93.8483867366306
68.8499984741211 93.8595511890142
68.8499984741211 93.8707156413978
68.8499984741211 93.8818800937814
68.9000015258789 93.893044546165
68.9000015258789 93.9042089985486
68.9000015258789 93.9153734509322
68.9000015258789 93.9265379033158
68.9000015258789 93.9377023556994
68.9000015258789 93.9488668080831
68.9000015258789 93.9600312604667
68.9000015258789 93.9711957128503
68.9499969482422 93.9823601652339
68.9499969482422 93.9935246176175
68.9499969482422 94.0046890700011
68.9499969482422 94.0158535223847
68.9499969482422 94.0270179747683
68.9499969482422 94.038182427152
68.9499969482422 94.0493468795356
68.9499969482422 94.0605113319192
68.9499969482422 94.0716757843028
68.9499969482422 94.0828402366864
68.9499969482422 94.09400468907
69 94.1051691414536
69 94.1163335938372
69 94.1274980462208
69 94.1386624986044
69 94.1498269509881
69 94.1609914033717
69 94.1721558557553
69 94.1833203081389
69 94.1944847605225
69 94.2056492129061
69 94.2168136652897
69 94.2279781176733
69 94.2391425700569
69.0500030517578 94.2503070224406
69.0500030517578 94.2614714748241
69.0500030517578 94.2726359272078
69.0500030517578 94.2838003795914
69.0500030517578 94.294964831975
69.0500030517578 94.3061292843586
69.0500030517578 94.3172937367422
69.0500030517578 94.3284581891258
69.0500030517578 94.3396226415094
69.0500030517578 94.350787093893
69.0500030517578 94.3619515462767
69.0500030517578 94.3731159986603
69.0999984741211 94.3842804510439
69.0999984741211 94.3954449034275
69.0999984741211 94.4066093558111
69.0999984741211 94.4177738081947
69.0999984741211 94.4289382605783
69.0999984741211 94.4401027129619
69.0999984741211 94.4512671653455
69.0999984741211 94.4624316177292
69.0999984741211 94.4735960701128
69.0999984741211 94.4847605224964
69.0999984741211 94.49592497488
69.0999984741211 94.5070894272636
69.0999984741211 94.5182538796472
69.1500015258789 94.5294183320308
69.1500015258789 94.5405827844144
69.1500015258789 94.551747236798
69.1500015258789 94.5629116891816
69.1500015258789 94.5740761415653
69.1500015258789 94.5852405939489
69.1500015258789 94.5964050463325
69.1500015258789 94.6075694987161
69.1500015258789 94.6187339510997
69.1500015258789 94.6298984034833
69.1500015258789 94.6410628558669
69.1500015258789 94.6522273082505
69.1999969482422 94.6633917606341
69.1999969482422 94.6745562130178
69.1999969482422 94.6857206654014
69.1999969482422 94.696885117785
69.1999969482422 94.7080495701686
69.1999969482422 94.7192140225522
69.1999969482422 94.7303784749358
69.1999969482422 94.7415429273194
69.1999969482422 94.752707379703
69.1999969482422 94.7638718320866
69.1999969482422 94.7750362844702
69.25 94.7862007368539
69.25 94.7973651892375
69.25 94.8085296416211
69.25 94.8196940940047
69.25 94.8308585463883
69.25 94.8420229987719
69.25 94.8531874511555
69.25 94.8643519035391
69.25 94.8755163559227
69.25 94.8866808083064
69.25 94.89784526069
69.25 94.9090097130736
69.25 94.9201741654572
69.25 94.9313386178408
69.25 94.9425030702244
69.25 94.953667522608
69.3000030517578 94.9648319749916
69.3000030517578 94.9759964273752
69.3000030517578 94.9871608797588
69.3000030517578 94.9983253321425
69.3000030517578 95.0094897845261
69.3000030517578 95.0206542369097
69.3000030517578 95.0318186892933
69.3000030517578 95.0429831416769
69.3000030517578 95.0541475940605
69.3000030517578 95.0653120464441
69.3499984741211 95.0764764988277
69.3499984741211 95.0876409512113
69.3499984741211 95.098805403595
69.3499984741211 95.1099698559786
69.3499984741211 95.1211343083622
69.3499984741211 95.1322987607458
69.3499984741211 95.1434632131294
69.3499984741211 95.154627665513
69.3499984741211 95.1657921178966
69.3499984741211 95.1769565702802
69.4000015258789 95.1881210226638
69.4000015258789 95.1992854750474
69.4000015258789 95.2104499274311
69.4000015258789 95.2216143798147
69.4000015258789 95.2327788321983
69.4000015258789 95.2439432845819
69.4000015258789 95.2551077369655
69.4000015258789 95.2662721893491
69.4000015258789 95.2774366417327
69.4000015258789 95.2886010941163
69.4499969482422 95.2997655464999
69.4499969482422 95.3109299988836
69.4499969482422 95.3220944512672
69.4499969482422 95.3332589036508
69.4499969482422 95.3444233560344
69.4499969482422 95.355587808418
69.4499969482422 95.3667522608016
69.4499969482422 95.3779167131852
69.4499969482422 95.3890811655688
69.5 95.4002456179524
69.5 95.411410070336
69.5 95.4225745227197
69.5 95.4337389751033
69.5 95.4449034274869
69.5 95.4560678798705
69.5 95.4672323322541
69.5 95.4783967846377
69.5500030517578 95.4895612370213
69.5500030517578 95.5007256894049
69.5500030517578 95.5118901417885
69.5500030517578 95.5230545941722
69.5500030517578 95.5342190465558
69.5500030517578 95.5453834989394
69.5500030517578 95.556547951323
69.5500030517578 95.5677124037066
69.5500030517578 95.5788768560902
69.5999984741211 95.5900413084738
69.5999984741211 95.6012057608574
69.5999984741211 95.612370213241
69.5999984741211 95.6235346656247
69.5999984741211 95.6346991180083
69.5999984741211 95.6458635703919
69.5999984741211 95.6570280227755
69.5999984741211 95.6681924751591
69.5999984741211 95.6793569275427
69.5999984741211 95.6905213799263
69.6500015258789 95.7016858323099
69.6500015258789 95.7128502846935
69.6500015258789 95.7240147370771
69.6500015258789 95.7351791894608
69.6500015258789 95.7463436418444
69.6500015258789 95.757508094228
69.6500015258789 95.7686725466116
69.6999969482422 95.7798369989952
69.6999969482422 95.7910014513788
69.6999969482422 95.8021659037624
69.6999969482422 95.813330356146
69.6999969482422 95.8244948085296
69.6999969482422 95.8356592609132
69.6999969482422 95.8468237132969
69.6999969482422 95.8579881656805
69.6999969482422 95.8691526180641
69.6999969482422 95.8803170704477
69.75 95.8914815228313
69.75 95.9026459752149
69.75 95.9138104275985
69.75 95.9249748799821
69.75 95.9361393323657
69.75 95.9473037847494
69.8000030517578 95.958468237133
69.8000030517578 95.9696326895166
69.8000030517578 95.9807971419002
69.8000030517578 95.9919615942838
69.8000030517578 96.0031260466674
69.8000030517578 96.014290499051
69.8000030517578 96.0254549514346
69.8000030517578 96.0366194038182
69.8000030517578 96.0477838562018
69.8000030517578 96.0589483085855
69.8000030517578 96.0701127609691
69.8499984741211 96.0812772133527
69.8499984741211 96.0924416657363
69.8499984741211 96.1036061181199
69.8499984741211 96.1147705705035
69.9000015258789 96.1259350228871
69.9000015258789 96.1370994752707
69.9000015258789 96.1482639276544
69.9000015258789 96.159428380038
69.9000015258789 96.1705928324216
69.9000015258789 96.1817572848052
69.9000015258789 96.1929217371888
69.9499969482422 96.2040861895724
69.9499969482422 96.215250641956
69.9499969482422 96.2264150943396
69.9499969482422 96.2375795467232
69.9499969482422 96.2487439991068
69.9499969482422 96.2599084514904
69.9499969482422 96.2710729038741
69.9499969482422 96.2822373562577
69.9499969482422 96.2934018086413
69.9499969482422 96.3045662610249
70 96.3157307134085
70 96.3268951657921
70 96.3380596181757
70 96.3492240705593
70 96.360388522943
70 96.3715529753266
70 96.3827174277102
70 96.3938818800938
70 96.4050463324774
70 96.416210784861
70 96.4273752372446
70 96.4385396896282
70 96.4497041420118
70 96.4608685943954
70.0500030517578 96.4720330467791
70.0500030517578 96.4831974991627
70.0500030517578 96.4943619515463
70.0500030517578 96.5055264039299
70.0500030517578 96.5166908563135
70.0999984741211 96.5278553086971
70.0999984741211 96.5390197610807
70.0999984741211 96.5501842134643
70.0999984741211 96.5613486658479
70.0999984741211 96.5725131182316
70.0999984741211 96.5836775706152
70.0999984741211 96.5948420229988
70.0999984741211 96.6060064753824
70.0999984741211 96.617170927766
70.0999984741211 96.6283353801496
70.0999984741211 96.6394998325332
70.0999984741211 96.6506642849168
70.0999984741211 96.6618287373004
70.1500015258789 96.672993189684
70.1500015258789 96.6841576420677
70.1500015258789 96.6953220944513
70.1500015258789 96.7064865468349
70.1500015258789 96.7176509992185
70.1500015258789 96.7288154516021
70.1500015258789 96.7399799039857
70.1500015258789 96.7511443563693
70.1500015258789 96.7623088087529
70.1500015258789 96.7734732611365
70.1999969482422 96.7846377135202
70.1999969482422 96.7958021659038
70.1999969482422 96.8069666182874
70.1999969482422 96.818131070671
70.1999969482422 96.8292955230546
70.1999969482422 96.8404599754382
70.1999969482422 96.8516244278218
70.1999969482422 96.8627888802054
70.1999969482422 96.873953332589
70.1999969482422 96.8851177849726
70.1999969482422 96.8962822373563
70.1999969482422 96.9074466897399
70.25 96.9186111421235
70.25 96.9297755945071
70.25 96.9409400468907
70.25 96.9521044992743
70.25 96.9632689516579
70.25 96.9744334040415
70.25 96.9855978564251
70.25 96.9967623088088
70.25 97.0079267611924
70.25 97.019091213576
70.25 97.0302556659596
70.3000030517578 97.0414201183432
70.3000030517578 97.0525845707268
70.3000030517578 97.0637490231104
70.3000030517578 97.074913475494
70.3000030517578 97.0860779278776
70.3000030517578 97.0972423802612
70.3000030517578 97.1084068326449
70.3499984741211 97.1195712850285
70.3499984741211 97.1307357374121
70.3499984741211 97.1419001897957
70.3499984741211 97.1530646421793
70.3499984741211 97.1642290945629
70.3499984741211 97.1753935469465
70.3499984741211 97.1865579993301
70.4000015258789 97.1977224517137
70.4000015258789 97.2088869040974
70.4000015258789 97.220051356481
70.4000015258789 97.2312158088646
70.4000015258789 97.2423802612482
70.4499969482422 97.2535447136318
70.4499969482422 97.2647091660154
70.4499969482422 97.275873618399
70.4499969482422 97.2870380707826
70.5 97.2982025231662
70.5 97.3093669755498
70.5 97.3205314279335
70.5 97.3316958803171
70.5 97.3428603327007
70.5 97.3540247850843
70.5500030517578 97.3651892374679
70.5500030517578 97.3763536898515
70.5500030517578 97.3875181422351
70.5500030517578 97.3986825946187
70.5500030517578 97.4098470470023
70.5500030517578 97.421011499386
70.5500030517578 97.4321759517696
70.5500030517578 97.4433404041532
70.5500030517578 97.4545048565368
70.5999984741211 97.4656693089204
70.5999984741211 97.476833761304
70.5999984741211 97.4879982136876
70.5999984741211 97.4991626660712
70.5999984741211 97.5103271184548
70.5999984741211 97.5214915708384
70.5999984741211 97.5326560232221
70.6500015258789 97.5438204756057
70.6500015258789 97.5549849279893
70.6500015258789 97.5661493803729
70.6500015258789 97.5773138327565
70.6500015258789 97.5884782851401
70.6999969482422 97.5996427375237
70.6999969482422 97.6108071899073
70.6999969482422 97.6219716422909
70.6999969482422 97.6331360946746
70.6999969482422 97.6443005470582
70.75 97.6554649994418
70.75 97.6666294518254
70.75 97.677793904209
70.75 97.6889583565926
70.75 97.7001228089762
70.8000030517578 97.7112872613598
70.8000030517578 97.7224517137434
70.8000030517578 97.733616166127
70.8499984741211 97.7447806185107
70.8499984741211 97.7559450708943
70.8499984741211 97.7671095232779
70.8499984741211 97.7782739756615
70.8499984741211 97.7894384280451
70.9000015258789 97.8006028804287
70.9000015258789 97.8117673328123
70.9000015258789 97.8229317851959
70.9000015258789 97.8340962375795
70.9000015258789 97.8452606899632
70.9499969482422 97.8564251423468
70.9499969482422 97.8675895947304
70.9499969482422 97.878754047114
70.9499969482422 97.8899184994976
70.9499969482422 97.9010829518812
70.9499969482422 97.9122474042648
70.9499969482422 97.9234118566484
70.9499969482422 97.934576309032
70.9499969482422 97.9457407614156
70.9499969482422 97.9569052137993
71 97.9680696661829
71 97.9792341185665
71 97.9903985709501
71 98.0015630233337
71 98.0127274757173
71 98.0238919281009
71.0500030517578 98.0350563804845
71.0500030517578 98.0462208328681
71.0500030517578 98.0573852852518
71.0500030517578 98.0685497376354
71.0500030517578 98.079714190019
71.0500030517578 98.0908786424026
71.0500030517578 98.1020430947862
71.0500030517578 98.1132075471698
71.0999984741211 98.1243719995534
71.0999984741211 98.135536451937
71.1500015258789 98.1467009043206
71.1500015258789 98.1578653567042
71.1500015258789 98.1690298090879
71.1500015258789 98.1801942614715
71.1500015258789 98.1913587138551
71.1500015258789 98.2025231662387
71.1999969482422 98.2136876186223
71.1999969482422 98.2248520710059
71.1999969482422 98.2360165233895
71.1999969482422 98.2471809757731
71.25 98.2583454281567
71.3000030517578 98.2695098805404
71.3000030517578 98.280674332924
71.3000030517578 98.2918387853076
71.3000030517578 98.3030032376912
71.3499984741211 98.3141676900748
71.3499984741211 98.3253321424584
71.3499984741211 98.336496594842
71.3499984741211 98.3476610472256
71.3499984741211 98.3588254996093
71.3499984741211 98.3699899519928
71.3499984741211 98.3811544043765
71.4000015258789 98.3923188567601
71.4000015258789 98.4034833091437
71.4000015258789 98.4146477615273
71.4000015258789 98.4258122139109
71.4000015258789 98.4369766662945
71.4499969482422 98.4481411186781
71.4499969482422 98.4593055710617
71.4499969482422 98.4704700234453
71.5 98.481634475829
71.5 98.4927989282126
71.5 98.5039633805962
71.5 98.5151278329798
71.5 98.5262922853634
71.5500030517578 98.537456737747
71.5999984741211 98.5486211901306
71.5999984741211 98.5597856425142
71.5999984741211 98.5709500948979
71.5999984741211 98.5821145472814
71.6500015258789 98.5932789996651
71.6500015258789 98.6044434520487
71.6500015258789 98.6156079044323
71.6500015258789 98.6267723568159
71.6999969482422 98.6379368091995
71.6999969482422 98.6491012615831
71.6999969482422 98.6602657139667
71.75 98.6714301663503
71.75 98.682594618734
71.8000030517578 98.6937590711176
71.8499984741211 98.7049235235012
71.9000015258789 98.7160879758848
71.9000015258789 98.7272524282684
71.9000015258789 98.738416880652
71.9000015258789 98.7495813330356
71.9000015258789 98.7607457854192
72 98.7719102378028
72 98.7830746901864
72 98.7942391425701
72.0500030517578 98.8054035949537
72.0500030517578 98.8165680473373
72.0999984741211 98.8277324997209
72.0999984741211 98.8388969521045
72.1500015258789 98.8500614044881
72.1500015258789 98.8612258568717
72.1500015258789 98.8723903092553
72.1500015258789 98.8835547616389
72.1999969482422 98.8947192140226
72.1999969482422 98.9058836664062
72.25 98.9170481187898
72.25 98.9282125711734
72.3499984741211 98.939377023557
72.3499984741211 98.9505414759406
72.3499984741211 98.9617059283242
72.3499984741211 98.9728703807078
72.3499984741211 98.9840348330914
72.4000015258789 98.995199285475
72.4000015258789 99.0063637378587
72.4000015258789 99.0175281902423
72.4499969482422 99.0286926426259
72.4499969482422 99.0398570950095
72.4499969482422 99.0510215473931
72.5 99.0621859997767
72.5 99.0733504521603
72.5 99.0845149045439
72.5 99.0956793569275
72.5500030517578 99.1068438093112
72.5500030517578 99.1180082616948
72.5500030517578 99.1291727140784
72.5500030517578 99.140337166462
72.5500030517578 99.1515016188456
72.5500030517578 99.1626660712292
72.5999984741211 99.1738305236128
72.5999984741211 99.1849949759964
72.6500015258789 99.19615942838
72.6500015258789 99.2073238807637
72.6500015258789 99.2184883331473
72.6500015258789 99.2296527855309
72.6500015258789 99.2408172379145
72.6500015258789 99.2519816902981
72.6999969482422 99.2631461426817
72.75 99.2743105950653
72.75 99.2854750474489
72.8000030517578 99.2966394998325
72.8000030517578 99.3078039522161
72.8000030517578 99.3189684045997
72.8000030517578 99.3301328569834
72.8000030517578 99.341297309367
72.8499984741211 99.3524617617506
72.8499984741211 99.3636262141342
72.8499984741211 99.3747906665178
72.8499984741211 99.3859551189014
72.9499969482422 99.397119571285
72.9499969482422 99.4082840236686
72.9499969482422 99.4194484760523
73 99.4306129284359
73 99.4417773808195
73.0500030517578 99.4529418332031
73.0500030517578 99.4641062855867
73.1999969482422 99.4752707379703
73.1999969482422 99.4864351903539
73.1999969482422 99.4975996427375
73.25 99.5087640951211
73.25 99.5199285475047
73.25 99.5310929998884
73.3499984741211 99.542257452272
73.3499984741211 99.5534219046556
73.3499984741211 99.5645863570392
73.4000015258789 99.5757508094228
73.4499969482422 99.5869152618064
73.4499969482422 99.59807971419
73.5 99.6092441665736
73.5500030517578 99.6204086189572
73.5500030517578 99.6315730713409
73.5999984741211 99.6427375237245
73.6500015258789 99.6539019761081
73.6500015258789 99.6650664284917
73.6500015258789 99.6762308808753
73.6999969482422 99.6873953332589
73.75 99.6985597856425
73.8499984741211 99.7097242380261
73.9499969482422 99.7208886904097
74 99.7320531427933
74.25 99.743217595177
74.3000030517578 99.7543820475606
74.3000030517578 99.7655464999442
74.3000030517578 99.7767109523278
74.3499984741211 99.7878754047114
74.4000015258789 99.799039857095
74.4499969482422 99.8102043094786
74.5999984741211 99.8213687618622
74.6500015258789 99.8325332142458
74.6999969482422 99.8436976666295
74.6999969482422 99.8548621190131
74.9499969482422 99.8660265713967
75 99.8771910237803
75.0999984741211 99.8883554761639
75.1500015258789 99.8995199285475
75.3499984741211 99.9106843809311
75.5 99.9218488333147
75.6500015258789 99.9330132856983
75.8000030517578 99.9441777380819
76.1500015258789 99.9553421904656
76.25 99.9665066428492
76.4000015258789 99.9776710952328
77.5500030517578 99.9888355476164
77.9499969482422 100
};
\addlegendentry{Abnormal Traffic}
\end{axis}

\end{tikzpicture}


==> cdf3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ Number of Users},
xmin=-1.92666671387851, xmax=41.9266677346081,
xtick style={color=black},
xtick distance = {5},
ytick distance = {.10},
ymajorgrids,
yminorgrids,
xmajorgrids,
xminorgrids,
y grid style={white!69.0196078431373!black},
ylabel={CDF of number of delayed users},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0,yscale=.0100]
table {%
0.0745941400527954 0
0.234771847724915 3.125
0.314900279045105 6.25
0.982964754104614 9.375
1.03343319892883 12.5
1.60000002384186 15.625
1.76029789447784 18.75
2 21.875
2.1924774646759 25
2.50740146636963 28.125
2.59999990463257 31.25
4 34.375
4 37.5
4.19999980926514 40.625
4.48534297943115 43.75
4.59999990463257 46.875
5.04496812820435 50
6.40000009536743 53.125
6.59999990463257 56.25
6.84933614730835 59.375
7.19999980926514 64.5
7.80000019073486 68.625
7.80000019073486 69.75
8.19999980926514 72.875
10.01999998092651 81.125
11 87.375
11.6000003814697 90.5
11.8000001907349 93.625
12.6000003814697 95.75
12.6000003814697 98.875
13.6000003814697 100
40 100
};
\addlegendentry{Normal Traffic}
\addplot [thick, color1,yscale=.0100]
table {%
0.0666667222976685 0
0.133333325386047 0.0312891006469727
0.266666650772095 0.0625782012939453
0.266666650772095 0.125156402587891
0.399999976158142 0.187734603881836
0.399999976158142 0.219023823738098
0.466666698455811 0.250312924385071
0.466666698455811 0.281602025032043
0.666666746139526 0.375469326972961
0.666666746139526 0.406758427619934
0.799999952316284 0.438047528266907
0.866666674613953 0.469336628913879
1 0.500625848770142
1 0.531914949417114
1.13333332538605 0.563204050064087
1.26666665077209 0.625782251358032
1.26666665077209 0.688360452651978
1.33333337306976 0.71964955329895
1.33333337306976 0.813516855239868
1.39999997615814 0.844805955886841
1.409987449646 0.876095056533813
1.46666669845581 0.907384157180786
1.46666669845581 1.03254067897797
1.60000002384186 1.09511888027191
1.60000002384186 1.15769708156586
1.66666662693024 1.18898618221283
1.66666662693024 1.25156450271606
1.86666667461395 1.28285360336304
1.86666667461395 1.37672090530396
1.93333327770233 1.40801000595093
1.93333327770233 1.47058820724487
2 1.50187730789185
2 1.53316640853882
2.06666660308838 1.56445562839508
2.06666660308838 1.68961203098297
2.20000004768372 1.72090113162994
2.20000004768372 1.75219023227692
2.26666665077209 1.78347933292389
2.26666665077209 1.84605753421783
2.33333325386047 1.87734663486481
2.33333325386047 1.93992495536804
2.40000009536743 1.97121405601501
2.40000009536743 2.00250315666199
2.46666669845581 2.03379225730896
2.46666669845581 2.06508135795593
2.53333330154419 2.09637045860291
2.53333330154419 2.19023776054382
2.59999990463257 2.2215268611908
2.59999990463257 2.28410506248474
2.73333334922791 2.31539416313171
2.73333334922791 2.37797236442566
2.79999995231628 2.40926146507263
2.79999995231628 2.47183990478516
3 2.50312900543213
3 2.56570720672607
3.20000004768372 2.65957450866699
3.20000004768372 2.69086360931396
3.26666665077209 2.72215270996094
3.26666665077209 2.75344181060791
3.33333325386047 2.78473091125488
3.33333325386047 2.81602001190186
3.40000009536743 2.84730911254883
3.40000009536743 2.90988731384277
3.59999990463257 2.94117641448975
3.66666674613953 2.97246551513672
3.66666674613953 3.00375461578369
3.79999995231628 3.06633281707764
3.79999995231628 3.12891125679016
4 3.16020035743713
4 3.19148945808411
4.06666660308838 3.22277855873108
4.06666660308838 3.28535676002502
4.13333320617676 3.316645860672
4.13333320617676 3.37922406196594
4.19999980926514 3.41051316261292
4.19999980926514 3.47309136390686
4.26666688919067 3.50438046455383
4.26666688919067 3.53566956520081
4.33333349227905 3.56695866584778
4.33333349227905 3.62953686714172
4.40000009536743 3.6608259677887
4.40000009536743 3.72340416908264
4.46666669845581 3.75469326972961
4.46666669845581 3.87984991073608
4.53333330154419 3.91113901138306
4.53333330154419 4.00500631332397
4.66666650772095 4.03629541397095
4.66666650772095 4.09887361526489
4.73333311080933 4.13016271591187
4.73333311080933 4.22403001785278
4.80000019073486 4.25531911849976
4.80000019073486 4.28660821914673
4.86666679382324 4.3178973197937
4.86666679382324 4.38047552108765
4.93333339691162 4.41176462173462
4.93333339691162 4.50563192367554
5 4.53692102432251
5 4.56821012496948
5.06666660308838 4.59949922561646
5.06666660308838 4.63078832626343
5.19999980926514 4.69336652755737
5.19999980926514 4.75594472885132
5.40000009536743 4.78723382949829
5.40000009536743 4.84981203079224
5.46666669845581 4.88110160827637
5.46666669845581 4.97496891021729
5.53333330154419 5.00625801086426
5.53333330154419 5.0688362121582
5.59999990463257 5.10012531280518
5.59999990463257 5.16270351409912
5.66666650772095 5.19399261474609
5.66666650772095 5.22528171539307
5.73333311080933 5.25657081604004
5.73333311080933 5.31914901733398
5.80000019073486 5.35043811798096
5.93333339691162 5.38172721862793
5.93333339691162 5.53817272186279
6 5.56946182250977
6 5.72590732574463
6.13333320617676 5.78848552703857
6.13333320617676 5.85106372833252
6.19999980926514 5.88235282897949
6.19999980926514 5.94493103027344
6.26666688919067 5.97622013092041
6.26666688919067 6.13266563415527
6.33333349227905 6.16395473480225
6.33333349227905 6.25782251358032
6.40000009536743 6.28911161422729
6.40000009536743 6.5081353187561
6.46666669845581 6.53942441940308
6.46666669845581 6.72715902328491
6.53333330154419 6.78973722457886
6.53333330154419 7.00876092910767
6.59999990463257 7.04005002975464
6.59999990463257 7.10262823104858
6.66666650772095 7.13391733169556
6.66666650772095 7.35294103622437
6.73333311080933 7.38423013687134
6.73333311080933 7.79098892211914
6.80000019073486 7.82227802276611
6.80000019073486 8.2916145324707
6.86666679382324 8.32290363311768
6.86666679382324 8.47934913635254
6.93333339691162 8.51063823699951
6.93333339691162 8.6357946395874
7 8.66708374023438
7 8.9799747467041
7.06666660308838 9.01126384735107
7.06666660308838 9.13642024993896
7.13333320617676 9.16770935058594
7.13333320617676 9.57446765899658
7.19999980926514 9.60575675964355
7.19999980926514 9.88735961914062
7.26666688919067 9.9186487197876
7.26666688919067 10.2002506256104
7.33333349227905 10.2315397262573
7.33333349227905 10.4818525314331
7.40000009536743 10.5131416320801
7.40000009536743 11.4205255508423
7.46666669845581 11.4518146514893
7.47560834884644 11.9837293624878
7.51675271987915 12.0150184631348
7.53304433822632 12.0463075637817
7.53333330154419 12.6720905303955
7.59999990463257 12.7033796310425
7.59999990463257 13.235294342041
7.66666650772095 13.266583442688
7.66666650772095 13.8923654556274
7.73333311080933 13.9236545562744
7.73333311080933 14.392991065979
7.80000019073486 14.424280166626
7.80000019073486 15.2377967834473
7.86666679382324 15.2690858840942
7.87705230712891 15.894868850708
7.93333339691162 15.926157951355
7.93333339691162 17.021276473999
8 17.0525665283203
8 17.5219020843506
8.05180072784424 17.5531921386719
8.06666660308838 17.5844802856445
8.06666660308838 18.3041305541992
8.13333320617676 18.3354187011719
8.13333320617676 18.9299125671387
8.19999980926514 18.9612007141113
8.19999980926514 19.8060073852539
8.24819755554199 19.8372974395752
8.26666641235352 19.8685855865479
8.26666641235352 20.3379230499268
8.33333301544189 20.3692111968994
8.33333301544189 20.7446804046631
8.39999961853027 20.7759704589844
8.39999961853027 21.7146434783936
8.46666622161865 21.7459316253662
8.46666622161865 22.4342937469482
8.53333377838135 22.4655818939209
8.53333377838135 23.3103885650635
8.60000038146973 23.3416767120361
8.60000038146973 24.1551933288574
8.66666698455811 24.1864833831787
8.66666698455811 24.8748435974121
8.73333358764648 24.9061317443848
8.73333358764648 25.7196502685547
8.80000019073486 25.7509384155273
8.80000019073486 26.3141422271729
8.86666679382324 26.3454322814941
8.86666679382324 27.1902370452881
8.90227317810059 27.252815246582
8.93333339691162 27.2841053009033
8.93333339691162 27.9098873138428
9 27.9411773681641
9 28.6295375823975
9.06666660308838 28.6608257293701
9.06666660308838 29.4430541992188
9.13333320617676 29.4743423461914
9.13333320617676 30.1627025604248
9.18466949462891 30.1939926147461
9.19999980926514 30.2252807617188
9.19999980926514 31.1013774871826
9.26666641235352 31.1326656341553
9.26666641235352 31.7584476470947
9.33333301544189 31.789737701416
9.33333301544189 32.1964950561523
9.34958267211914 32.227783203125
9.39999961853027 32.2590751647949
9.39999961853027 32.7597007751465
9.46666622161865 32.7909889221191
9.46666622161865 33.1977462768555
9.53333377838135 33.2290344238281
9.53333377838135 33.8861083984375
9.60000038146973 33.9173965454102
9.60000038146973 34.2615776062012
9.66666698455811 34.2928657531738
9.66666698455811 34.9812278747559
9.73333358764648 35.0125160217285
9.73333358764648 35.4192733764648
9.75456714630127 35.4505615234375
9.80000019073486 35.4818534851074
9.80000019073486 35.8886108398438
9.81253337860107 35.9198989868164
9.86581325531006 35.9511871337891
9.86666679382324 36.3579483032227
9.93333339691162 36.3892364501953
9.93333339691162 36.9837303161621
9.95426654815674 37.0150184631348
10 37.0463066101074
10.0052995681763 37.5782241821289
10.0666666030884 37.6720886230469
10.0666666030884 38.0475578308105
10.1333332061768 38.0788497924805
10.1333332061768 38.5168952941895
10.1581745147705 38.5481834411621
10.1999998092651 38.579475402832
10.1999998092651 38.7672080993652
10.2666664123535 38.8923645019531
10.2666664123535 39.2052574157715
10.3333330154419 39.2365455627441
10.3333330154419 39.3304138183594
10.3544216156006 39.361701965332
10.3999996185303 39.3929901123047
10.3999996185303 39.7371711730957
10.4604110717773 39.7684593200684
10.4666662216187 39.8310394287109
10.4666662216187 40.0500640869141
10.5333337783813 40.0813522338867
10.5333337783813 40.3316650390625
10.6000003814697 40.3629531860352
10.6000003814697 40.6758460998535
10.6544322967529 40.7071342468262
10.6666669845581 40.9261589050293
10.676308631897 41.1451797485352
10.7253837585449 41.1764717102051
10.739953994751 41.4580726623535
10.8000001907349 41.5519409179688
10.8094358444214 41.7083854675293
10.8666667938232 41.739673614502
10.8666667938232 41.9274101257324
10.9224109649658 41.9586982727051
10.9333333969116 42.0212783813477
10.9333333969116 42.2402992248535
10.9629793167114 42.2715911865234
10.9680757522583 42.3028793334961
11 42.3654556274414
11 42.4593238830566
11.0516786575317 42.4906120300293
11.0666666030884 42.5219039916992
11.0666666030884 42.6783485412598
11.0947542190552 42.7096366882324
11.1045036315918 42.7409248352051
11.1333332061768 42.772216796875
11.1333332061768 43.0851058959961
11.1971292495728 43.1476860046387
11.1999998092651 43.3041305541992
11.1999998092651 43.3354187011719
11.2407579421997 43.3979988098145
11.2426986694336 43.4292869567871
11.2666664123535 43.4605751037598
11.2666664123535 43.4918632507324
11.3333330154419 43.5231552124023
11.3333330154419 43.6795997619629
11.3886413574219 43.7108879089355
11.3999996185303 43.7734680175781
11.3999996185303 43.8673324584961
11.4508066177368 43.898624420166
11.4666662216187 43.9299125671387
11.4666662216187 43.992488861084
11.4969854354858 44.0237808227539
11.5009212493896 44.0550689697266
11.5333337783813 44.0863571166992
11.5333337783813 44.3053817749023
11.5734367370605 44.336669921875
11.6000003814697 44.4305381774902
11.6000003814697 44.5556945800781
11.6666669845581 44.6182746887207
11.6666669845581 44.6495628356934
11.7333335876465 44.680850982666
11.7333335876465 44.7434310913086
11.8000001907349 44.7747192382812
11.8000001907349 44.8998756408691
11.8251028060913 44.9311637878418
11.8666667938232 44.9624519348145
11.875394821167 45.1189002990723
11.9333333969116 45.1814765930176
11.9333333969116 45.2753448486328
11.9853210449219 45.3066329956055
12 45.3379211425781
12 45.463077545166
12.0642194747925 45.4943695068359
12.0666666030884 45.5256576538086
12.1333332061768 45.6508140563965
12.1388607025146 45.6821022033691
12.1984758377075 45.7133903503418
12.1999998092651 45.8698387145996
12.2666664123535 45.9011268615723
12.2688570022583 45.9637031555176
12.3333330154419 46.0262832641602
12.3430604934692 46.1201515197754
12.3999996185303 46.151439666748
12.3999996185303 46.2765960693359
12.4514818191528 46.3391723632812
12.4666662216187 46.3704643249512
12.4666662216187 46.4330406188965
12.4902391433716 46.4643287658691
12.5733165740967 46.5269088745117
12.6000003814697 46.6520652770996
12.6443395614624 46.6833534240723
12.6901121139526 46.7459335327148
12.6919202804565 46.7772216796875
12.8000001907349 46.8710899353027
12.8067846298218 46.933666229248
12.8460140228271 46.9962463378906
12.8637456893921 47.0275344848633
12.8724308013916 47.1214027404785
12.9081602096558 47.1526908874512
13.0106801986694 47.4655838012695
13.0666666030884 47.4968719482422
13.0771942138672 47.5594482421875
13.1279544830322 47.6533164978027
13.1351261138916 47.7158966064453
13.1894283294678 47.747184753418
13.1999998092651 47.7784729003906
13.2612171173096 47.8097610473633
13.2625541687012 47.8410530090332
13.292688369751 47.8723411560059
13.3333330154419 48.0600738525391
13.3333330154419 48.091365814209
13.3590803146362 48.1539421081543
13.3770523071289 48.2165222167969
13.3999996185303 48.2790985107422
13.3999996185303 48.3103866577148
13.4191646575928 48.3416786193848
13.4624109268188 48.3729667663574
13.4666662216187 48.4042549133301
13.4844932556152 48.4355430603027
13.5307102203369 48.4668350219727
13.5333337783813 48.4981231689453
13.5485639572144 48.529411315918
13.548924446106 48.5606994628906
13.5908460617065 48.5919914245605
13.6000003814697 48.6545677185059
13.6000003814697 48.7171478271484
13.6447095870972 48.7484359741211
13.6531820297241 48.7797241210938
13.700080871582 48.8423042297363
13.7333335876465 48.9361686706543
13.7346363067627 48.9987487792969
13.7938423156738 49.0300369262695
13.8042430877686 49.1864814758301
13.8138818740845 49.2177734375
13.8548002243042 49.2803497314453
13.8666667938232 49.4055061340332
13.9748439788818 49.4367942810059
13.9954872131348 49.4993743896484
14.0130662918091 49.5619506835938
14.0159788131714 49.5932426452637
14.0824584960938 49.6245307922363
14.0908584594727 49.655818939209
14.1214256286621 49.6871070861816
14.1333332061768 49.7183990478516
14.1830863952637 49.7496871948242
14.1999998092651 49.9061317443848
14.2095613479614 50
14.2666664123535 50.0312881469727
14.2666664123535 50.0625801086426
14.2920122146606 50.0938682556152
14.3542680740356 50.3128929138184
14.4011898040771 50.344181060791
14.4250535964966 50.3754692077637
14.4666662216187 50.4067573547363
14.4695053100586 50.5632057189941
14.4907484054565 50.6570701599121
14.6216592788696 50.7509384155273
14.6325178146362 50.7822265625
14.6666669845581 50.8448066711426
14.6714162826538 50.9073829650879
14.7227926254272 50.9699630737305
14.7381181716919 51.0638313293457
14.7931365966797 51.0951194763184
14.8763761520386 51.470588684082
14.9047956466675 51.5018768310547
14.9233570098877 51.5644569396973
14.958646774292 51.5957450866699
15 51.814769744873
15.1014461517334 51.9399261474609
15.1226596832275 52.0650825500488
15.1338138580322 52.1902389526367
15.1807518005371 52.2215270996094
15.1976013183594 52.252815246582
15.1999998092651 52.2841033935547
15.2212171554565 52.3466835021973
15.2374353408813 52.4092597961426
15.2483978271484 52.5031280517578
15.2666664123535 52.5657081604004
15.2737798690796 52.596996307373
15.3180665969849 52.6282844543457
15.3273286819458 52.6908645629883
15.3333330154419 52.7534408569336
15.3887510299683 52.8160209655762
15.4127225875854 52.9098892211914
15.4207859039307 53.0350456237793
15.4646100997925 53.066333770752
15.4666662216187 53.1914901733398
15.5122013092041 53.2227783203125
15.5244579315186 53.2853584289551
15.5357217788696 53.3479347229004
15.5359191894531 53.379222869873
15.6000003814697 53.4418029785156
15.6116914749146 53.5669593811035
15.6369132995605 53.5982475280762
15.6432914733887 53.6295356750488
15.6666669845581 53.6608276367188
15.6712379455566 53.7546920776367
15.6840448379517 53.7859840393066
15.7171077728271 53.8172721862793
15.7333335876465 53.8798484802246
15.7399988174438 53.9424285888672
15.7669401168823 54.0362968444824
15.8249034881592 54.3178977966309
15.8313436508179 54.3804740905762
15.8687524795532 54.4430541992188
15.9151220321655 54.536922454834
15.9658918380737 54.5682106018066
15.966383934021 54.5994987487793
15.9859523773193 54.630786895752
16.0021934509277 54.7559432983398
16.0449714660645 54.7872352600098
16.0580768585205 54.8498115539551
16.0748233795166 54.9123916625977
16.1119251251221 54.9436798095703
16.197660446167 55.1314125061035
16.2000007629395 55.1939926147461
16.2243957519531 55.2252807617188
16.2666664123535 55.2565689086914
16.3029289245605 55.3504371643066
16.3030910491943 55.3817253112793
16.3205471038818 55.4443054199219
16.3406772613525 55.6007499694824
16.3712100982666 55.6320419311523
16.3915958404541 55.6946182250977
16.4275932312012 55.7884864807129
16.4329299926758 55.8510627746582
16.4560623168945 55.8823547363281
16.4896545410156 56.007511138916
16.5107555389404 56.0387992858887
16.5208702087402 56.101375579834
16.5429859161377 56.1639556884766
16.5892677307129 56.1952438354492
16.6002311706543 56.2578239440918
16.6173248291016 56.3829803466797
16.662899017334 56.4142684936523
16.6727561950684 56.5081367492676
16.7288856506348 56.5707130432129
16.7333335876465 56.6958694458008
16.7333335876465 56.7271575927734
16.7736568450928 56.8523139953613
16.7902393341064 56.9461822509766
16.8028049468994 57.0087623596191
16.8466510772705 57.1026268005371
16.8666667938232 57.2903633117676
16.8768978118896 57.3529396057129
16.8915271759033 57.4155197143555
16.9080142974854 57.5093879699707
16.9333324432373 57.5406761169434
16.9400405883789 57.571964263916
16.9973316192627 57.6345443725586
17.0171432495117 57.7284088134766
17.087251663208 57.916145324707
17.0893211364746 57.9474334716797
17.1285953521729 58.0413017272949
17.1589031219482 58.260326385498
17.2029228210449 58.2916145324707
17.2035160064697 58.3229026794434
17.2349967956543 58.4167709350586
17.2520637512207 58.5106391906738
17.2666664123535 58.5419273376465
17.2998790740967 58.5732154846191
17.3333339691162 58.6670837402344
17.3430461883545 58.729663848877
17.3571186065674 58.7922401428223
17.3755226135254 58.8548202514648
17.3999996185303 58.8861083984375
17.4087581634521 59.042552947998
17.4689598083496 59.3554458618164
17.5112476348877 59.3867340087891
17.5295238494873 59.4180221557617
17.533332824707 59.4806022644043
17.5823059082031 59.5744667053223
17.6278095245361 59.7622032165527
17.6328353881836 59.7934913635254
17.6631946563721 59.824779510498
17.6777687072754 59.8873596191406
17.6998558044434 59.9186477661133
17.7174835205078 60.0438041687012
17.7333335876465 60.0750923156738
17.7333335876465 60.1063842773438
17.7666568756104 60.1376724243164
17.7999992370605 60.3254051208496
17.8511600494385 60.3879852294922
17.8712711334229 60.5131416320801
18 60.7634544372559
18 60.7947425842285
18.1093807220459 61.0450553894043
18.1333332061768 61.076343536377
18.181921005249 61.1076354980469
18.2000007629395 61.1389236450195
18.2000007629395 61.1702117919922
18.2226314544678 61.2015037536621
18.2746829986572 61.4831047058105
18.29225730896 61.5456809997559
18.3165168762207 61.6395492553711
18.3338432312012 61.7021293640137
18.3422451019287 61.7334175109863
18.3734970092773 61.7959938049316
18.3912792205811 61.8585739135742
18.3999996185303 61.9837303161621
18.4263095855713 62.0150184631348
18.4417877197266 62.0775985717773
18.5676612854004 62.5156440734863
18.5937099456787 62.546932220459
18.6085796356201 62.6720886230469
18.6300220489502 62.7033805847168
18.6396293640137 62.7659568786621
18.6666660308838 62.7972450256348
18.6753997802734 62.9536933898926
18.6903514862061 62.9849815368652
18.7333335876465 63.0162696838379
18.7445087432861 63.0788497924805
18.7965621948242 63.1414260864258
18.8158473968506 63.235294342041
18.8466510772705 63.2665824890137
18.8473682403564 63.2978706359863
18.9142456054688 63.4230270385742
18.9215068817139 63.5168952941895
18.9333324432373 63.579475402832
18.9950866699219 63.6107635498047
19 63.6420516967773
19.01731300354 63.67333984375
19.0394477844238 63.8297882080078
19.0735969543457 63.8610763549805
19.0966968536377 63.9549446105957
19.1177730560303 64.0801010131836
19.1395683288574 64.1426773071289
19.1467342376709 64.1739654541016
19.2000007629395 64.2052536010742
19.2148113250732 64.361701965332
19.2598705291748 64.45556640625
19.264856338501 64.5494384765625
19.301944732666 64.5807266235352
19.318395614624 64.6433029174805
19.3659420013428 64.8310394287109
19.3718357086182 64.8623275756836
19.3999996185303 64.8936157226562
19.4176177978516 64.9874877929688
19.4901218414307 65.1752166748047
19.5416851043701 65.3942413330078
19.5954627990723 65.4568176269531
19.6092128753662 65.519401550293
19.6229209899902 65.6132659912109
19.6434135437012 65.6445541381836
19.6555843353271 65.8010025024414
19.6714096069336 65.8322906494141
19.6817932128906 65.9574432373047
19.7573146820068 66.2390518188477
19.7916679382324 66.3329162597656
19.8248977661133 66.4267807006836
19.8395729064941 66.4893646240234
19.8401374816895 66.5206527709961
19.8594818115234 66.5519409179688
19.8657112121582 66.6770935058594
19.9435615539551 66.8648300170898
19.9498405456543 66.8961181640625
19.9768962860107 66.9274063110352
19.9873447418213 66.989990234375
20.0099868774414 67.1151428222656
20.0310020446777 67.1464309692383
20.0351638793945 67.2403030395508
20.0666675567627 67.3028793334961
20.0762519836426 67.3654556274414
20.0968914031982 67.3967437744141
20.0973987579346 67.4280319213867
20.1473751068115 67.5219039916992
20.172119140625 67.5531921386719
20.2000007629395 67.6470565795898
20.2891273498535 67.772216796875
20.3003826141357 67.8347930908203
20.3333339691162 67.9286575317383
20.3434219360352 68.0225296020508
20.3461589813232 68.0538177490234
20.4565563201904 68.2728424072266
20.466667175293 68.3979949951172
20.533332824707 68.5231552124023
20.533332824707 68.554443359375
20.5677528381348 68.6170196533203
20.5919666290283 68.7421798706055
20.6147556304932 68.7734680175781
20.6183757781982 68.8047561645508
20.6362476348877 68.8360443115234
20.6450977325439 68.8986206054688
20.6666660308838 68.9612045288086
20.6798515319824 69.0863571166992
20.7000064849854 69.1176452636719
20.7131862640381 69.2115173339844
20.7333335876465 69.242805480957
20.7445640563965 69.3992462158203
20.7694549560547 69.430534362793
20.7757167816162 69.4618301391602
20.8134746551514 69.5244064331055
20.8187561035156 69.5869827270508
20.8440361022949 69.6182708740234
20.8799114227295 69.8685836791992
20.9094543457031 69.8998718261719
20.9509468078613 70.2127685546875
20.9852905273438 70.2753448486328
21.0060253143311 70.5256576538086
21.0249004364014 70.5882339477539
21.0600986480713 70.6508102416992
21.0726432800293 70.7759704589844
21.1101932525635 71.0262832641602
21.1333332061768 71.1514358520508
21.1545658111572 71.2140197753906
21.1802978515625 71.3704605102539
21.2000007629395 71.4017486572266
21.2072010040283 71.5269088745117
21.2521877288818 71.5581970214844
21.2799072265625 71.6207733154297
21.2934398651123 71.7146453857422
21.3187370300293 71.7772216796875
21.3333339691162 71.8397979736328
21.3333339691162 71.9336700439453
21.3738079071045 71.964958190918
21.3999996185303 72.0275344848633
21.4572658538818 72.1839828491211
21.466667175293 72.2465591430664
21.4774780273438 72.371711730957
21.5038909912109 72.4655838012695
21.533332824707 72.4968719482422
21.5367622375488 72.6220245361328
21.5530815124512 72.6533203125
21.562744140625 72.747184753418
21.6000003814697 72.8097610473633
21.6173038482666 72.9036331176758
21.6484107971191 72.9349212646484
21.6562080383301 72.9974975585938
21.7088851928711 73.0287857055664
21.7241802215576 73.1539459228516
21.7242774963379 73.1852340698242
21.7822380065918 73.3416748046875
21.7922859191895 73.4042587280273
21.8139877319336 73.529411315918
21.8235321044922 73.5606994628906
21.8571376800537 73.5919876098633
21.8666667938232 73.7171478271484
21.8857822418213 73.8110122680664
21.9333324432373 73.8423004150391
21.9333324432373 73.8735885620117
21.9670543670654 73.9361724853516
21.9772167205811 74.0300369262695
21.9984283447266 74.0613250732422
22.0152492523193 74.2490615844727
22.0275592803955 74.311637878418
22.0734481811523 74.5306625366211
22.1114139556885 74.5619506835938
22.1126594543457 74.5932388305664
22.1467838287354 74.6245269775391
22.1527938842773 74.6558227539062
22.2000007629395 74.6871109008789
22.2132759094238 74.7496871948242
22.2559585571289 74.9687118530273
22.2693004608154 75.0312881469727
22.2737045288086 75.0625762939453
22.2946033477783 75.093864440918
22.3094139099121 75.1877365112305
22.3333339691162 75.2190246582031
22.361120223999 75.3441772460938
22.4426746368408 75.4693374633789
22.4713115692139 75.5944900512695
22.4881973266602 75.6570739746094
22.5240001678467 75.688362121582
22.5444412231445 75.9699630737305
22.5929870605469 76.0951156616211
22.5936393737793 76.1264114379883
22.6391754150391 76.2202758789062
22.6666660308838 76.2515640258789
22.6746349334717 76.3767242431641
22.6954364776611 76.4080123901367
22.7121086120605 76.470588684082
22.7494564056396 76.7834777832031
22.7497596740723 76.8147659301758
22.7999992370605 76.8460540771484
22.8219223022461 76.9086380004883
22.8639450073242 77.0963668823242
22.8872833251953 77.252815246582
22.9330577850342 77.2841033935547
22.9333324432373 77.3466796875
22.9502391815186 77.3779754638672
22.9515514373779 77.4092636108398
23.03369140625 77.5344161987305
23.0402317047119 77.6908645629883
23.0960235595703 77.7221527099609
23.1127777099609 77.8786010742188
23.1345252990723 77.9411773681641
23.1853427886963 78.0037536621094
23.2000007629395 78.1602020263672
23.2204627990723 78.1914901733398
23.2405891418457 78.3166427612305
23.2666664123535 78.3479385375977
23.2841167449951 78.410514831543
23.3185920715332 78.4418029785156
23.3333339691162 78.4730911254883
23.3372802734375 78.5356674194336
23.3558731079102 78.5669555664062
23.3615875244141 78.6295394897461
23.3999996185303 78.6608276367188
23.4053363800049 78.7859802246094
23.427791595459 78.817268371582
23.4337501525879 78.8798522949219
23.4550037384033 78.9111404418945
23.4939231872559 78.9424285888672
23.5140323638916 79.0050048828125
23.533332824707 79.0362930297852
23.5773372650146 79.0675811767578
23.6234569549561 79.3491897583008
23.6809616088867 79.4743423461914
23.7334957122803 79.6933670043945
23.7388496398926 79.7559432983398
23.7795448303223 79.881103515625
23.7999992370605 80.0688323974609
23.8666667938232 80.2252807617188
23.8787860870361 80.3504409790039
23.8797988891602 80.3817291259766
23.917423248291 80.4130172729492
23.973726272583 80.5068817138672
24 80.5381698608398
24.0276927947998 80.6946182250977
24.0614891052246 80.7259063720703
24.081916809082 80.8823547363281
24.1964435577393 80.9449310302734
24.2000007629395 81.0075073242188
24.2666664123535 81.0387954711914
24.268274307251 81.1013793945312
24.322437286377 81.2578201293945
24.3333339691162 81.351692199707
24.3999996185303 81.445556640625
24.4107608795166 81.5707168579102
24.4284000396729 81.6332931518555
24.5118103027344 81.6958694458008
24.5388526916504 81.8523178100586
24.587869644165 81.8836059570312
24.6000003814697 81.9774703979492
24.6000003814697 82.0087585449219
24.6666660308838 82.0713424682617
24.6825504302979 82.1026306152344
24.7357158660889 82.133918762207
24.7422122955322 82.1964950561523
24.7734985351562 82.227783203125
24.7752723693848 82.2590713500977
24.7907810211182 82.2903594970703
24.7999992370605 82.3842315673828
24.8423652648926 82.4468078613281
24.8666667938232 82.5093841552734
24.8692169189453 82.5719680786133
24.8958072662354 82.6032562255859
24.9056415557861 82.6345443725586
24.9333324432373 82.6658325195312
24.9344062805176 82.7284088134766
24.971866607666 82.7596969604492
25 82.8535690307617
25 82.916145324707
25.0418090820312 83.0412979125977
25.0473251342773 83.0725936889648
25.0945816040039 83.1664581298828
25.1058750152588 83.2603225708008
25.1333332061768 83.2916107177734
25.1403846740723 83.4167709350586
25.1518115997314 83.4480590820312
25.1839275360107 83.4793472290039
25.2666664123535 83.5106353759766
25.2666664123535 83.5732192993164
25.3333339691162 83.698371887207
25.345401763916 83.7922439575195
25.3535060882568 83.8548202514648
25.3999996185303 83.8861083984375
25.403413772583 83.9799728393555
25.4256458282471 84.0112609863281
25.466667175293 84.0425567626953
25.476692199707 84.1677093505859
25.5999565124512 84.4180221557617
25.6033782958984 84.480598449707
25.6464252471924 84.5118865966797
25.6666660308838 84.6057586669922
25.6666660308838 84.6370468139648
25.7035579681396 84.6996231079102
25.7827568054199 84.8873596191406
25.7954120635986 84.9812240600586
25.8666667938232 85.0438079833984
25.8666667938232 85.0750961303711
25.9014625549316 85.1063842773438
25.9054927825928 85.1689605712891
25.9333324432373 85.2002487182617
25.9401340484619 85.3566970825195
25.9491596221924 85.4192733764648
26 85.4505615234375
26.0113296508789 85.5757217407227
26.036678314209 85.6070098876953
26.0439014434814 85.638298034668
26.0696105957031 85.6695861816406
26.1333332061768 85.7008743286133
26.1333332061768 85.7321624755859
26.2000007629395 85.7947463989258
26.2000007629395 85.8260345458984
26.2525825500488 85.8573226928711
26.2666664123535 85.8886108398438
26.277681350708 85.9511871337891
26.3696594238281 86.0137634277344
26.4130039215088 86.1389236450195
26.466667175293 86.1702117919922
26.466667175293 86.2640838623047
26.5326271057129 86.2953720092773
26.533332824707 86.32666015625
26.5659046173096 86.3579483032227
26.6165733337402 86.5143966674805
26.6605205535889 86.5456848144531
26.6666660308838 86.6395492553711
26.7267074584961 86.6708374023438
26.7333335876465 86.7021255493164
26.7891502380371 86.7334136962891
26.80295753479 86.7959976196289
26.8156890869141 86.8898620605469
26.8259830474854 86.9211502075195
26.8603382110596 86.9524383544922
26.8666667938232 87.015022277832
26.8666667938232 87.1401748657227
26.8994178771973 87.202751159668
26.9299602508545 87.2340393066406
26.9539031982422 87.3904876708984
26.9642086029053 87.4217758178711
26.9986934661865 87.4530639648438
27 87.5156478881836
27.0532379150391 87.5469360351562
27.0666675567627 87.5782241821289
27.0698261260986 87.6408004760742
27.0808715820312 87.6720886230469
27.2000007629395 87.7346649169922
27.2109565734863 87.8285369873047
27.2512550354004 87.8598251342773
27.2666664123535 87.89111328125
27.2666664123535 87.984977722168
27.3220748901367 88.0475616455078
27.3226661682129 88.0788497924805
27.3999996185303 88.1101379394531
27.4051551818848 88.2352905273438
27.466667175293 88.2665863037109
27.466667175293 88.2978744506836
27.5290718078613 88.3291625976562
27.5386524200439 88.4230270385742
27.6000003814697 88.4543151855469
27.6000003814697 88.5168991088867
27.6198215484619 88.5481872558594
27.6661434173584 88.579475402832
27.6666660308838 88.67333984375
27.7333335876465 88.7046279907227
27.7333335876465 88.7672119140625
27.7931518554688 88.8297882080078
27.7999992370605 88.8610763549805
27.9333324432373 89.0488128662109
27.9880504608154 89.0801010131836
28.018575668335 89.1426773071289
28.0603199005127 89.2052536010742
28.0666675567627 89.2678375244141
28.1233100891113 89.3304138183594
28.1432476043701 89.4242782592773
28.2000007629395 89.45556640625
28.2048320770264 89.5181503295898
28.2666664123535 89.6120147705078
28.3054904937744 89.6745910644531
28.3094520568848 89.7058792114258
28.3333339691162 89.737174987793
28.3534927368164 89.8310394287109
28.3974876403809 89.8623275756836
28.3999996185303 89.9561920166016
28.4938793182373 90.0813522338867
28.4983367919922 90.1126403808594
28.533332824707 90.143928527832
28.533332824707 90.1752166748047
28.6000003814697 90.2065048217773
28.6026229858398 90.2690887451172
28.7333335876465 90.3316650390625
28.7333335876465 90.3942413330078
28.8666667938232 90.4881134033203
28.8666667938232 90.519401550293
28.923641204834 90.5506896972656
28.9480094909668 90.6132659912109
29 90.6445541381836
29 90.7071304321289
29.0666675567627 90.7384262084961
29.0666675567627 90.7697143554688
29.1141414642334 90.8010025024414
29.1333332061768 90.8322906494141
29.1333332061768 90.926155090332
29.1843032836914 90.9574432373047
29.2000007629395 90.9887390136719
29.2000007629395 91.0200271606445
29.2646732330322 91.0513153076172
29.2840003967285 91.1138916015625
29.3181705474854 91.1451797485352
29.3333339691162 91.1764678955078
29.3333339691162 91.2077560424805
29.466667175293 91.2703399658203
29.466667175293 91.3329162597656
29.4809246063232 91.3642044067383
29.4809608459473 91.3954925537109
29.533332824707 91.4267807006836
29.533332824707 91.5206527709961
29.5800819396973 91.5519409179688
29.6000003814697 91.5832290649414
29.7333335876465 91.6770935058594
29.7333335876465 91.7083892822266
29.8666667938232 91.7709655761719
29.8666667938232 91.8022537231445
29.9151973724365 91.8335418701172
29.9419441223145 91.8961181640625
30.0666675567627 91.9274063110352
30.0666675567627 92.0212783813477
30.1333332061768 92.083854675293
30.1346321105957 92.1151428222656
30.1907215118408 92.1464309692383
30.2000007629395 92.2090148925781
30.2024440765381 92.2715911865234
30.2666664123535 92.3028793334961
30.2666664123535 92.3341674804688
30.3148860931396 92.3654556274414
30.3333339691162 92.3967437744141
30.533332824707 92.4906158447266
30.533332824707 92.5844802856445
30.6483287811279 92.6157684326172
30.6646957397461 92.6470565795898
30.669849395752 92.7409286499023
30.7999992370605 92.8035049438477
30.8666667938232 92.8347930908203
30.8666667938232 92.8973693847656
30.9333324432373 92.9286575317383
30.9333324432373 92.9912414550781
31 93.0225296020508
31.1333332061768 93.0538177490234
31.1333332061768 93.1163940429688
31.2000007629395 93.1476821899414
31.2000007629395 93.2415542602539
31.3276443481445 93.3041305541992
31.3487949371338 93.3667068481445
31.3999996185303 93.3979949951172
31.3999996185303 93.4292831420898
31.466667175293 93.460578918457
31.466667175293 93.4918670654297
31.4809951782227 93.5231552124023
31.6000003814697 93.5857315063477
31.6000003814697 93.6795959472656
31.6545352935791 93.7108917236328
31.8657093048096 93.7421798706055
31.9928741455078 93.8047561645508
32 93.8360443115234
32.1333351135254 93.8673324584961
32.1333351135254 93.8986206054688
32.1886978149414 93.9299087524414
32.2000007629395 93.9612045288086
32.3333320617676 93.9924926757812
32.3333320617676 94.0863571166992
32.466667175293 94.1176452636719
32.466667175293 94.1802215576172
32.5764236450195 94.242805480957
32.7333335876465 94.2740936279297
32.7999992370605 94.3053817749023
32.7999992370605 94.3679580688477
32.8666648864746 94.3992462158203
32.8784065246582 94.4618301391602
32.9333343505859 94.4931182861328
32.9333343505859 94.5244064331055
33 94.5556945800781
33 94.5869827270508
33.016414642334 94.6495590209961
33.0533332824707 94.6808547973633
33.2666664123535 94.7434310913086
33.2666664123535 94.8060073852539
33.3333320617676 94.8372955322266
33.3333320617676 94.8685836791992
33.466667175293 94.9311676025391
33.466667175293 94.9624557495117
33.4794692993164 94.9937438964844
33.5999984741211 95.0563201904297
33.5999984741211 95.1501846313477
33.6666679382324 95.1814804077148
33.6666679382324 95.2127685546875
33.7822532653809 95.2440567016602
33.7999992370605 95.2753448486328
33.8416595458984 95.3066329956055
33.9333343505859 95.3379211425781
33.9333343505859 95.3692092895508
34 95.4004974365234
34 95.5256576538086
34.0666656494141 95.5882339477539
34.0666656494141 95.6195220947266
34.1333351135254 95.6508102416992
34.1333351135254 95.6821060180664
34.2000007629395 95.7133941650391
34.2000007629395 95.7446823120117
34.2495880126953 95.7759704589844
34.2666664123535 95.807258605957
34.2666664123535 95.8385467529297
34.3333320617676 95.8698348999023
34.3333320617676 95.901123046875
34.466667175293 95.9637069702148
34.466667175293 96.0575714111328
34.533332824707 96.0888595581055
34.533332824707 96.1514358520508
34.6666679382324 96.182731628418
34.6810073852539 96.2140197753906
34.7333335876465 96.2453079223633
34.7333335876465 96.3078842163086
34.8666648864746 96.3391723632812
34.9333343505859 96.3704605102539
34.9333343505859 96.4017486572266
35.1333351135254 96.4956207275391
35.1333351135254 96.5581970214844
35.3333320617676 96.6520614624023
35.3333320617676 96.6833572387695
35.466667175293 96.7459335327148
35.466667175293 96.7772216796875
35.6666679382324 96.8710861206055
35.6666679382324 96.9336700439453
35.7999992370605 96.9962463378906
35.7999992370605 97.0275344848633
36 97.0588226318359
36 97.1213989257812
36.1333351135254 97.1526870727539
36.2000007629395 97.1839828491211
36.2000007629395 97.2152709960938
36.2666664123535 97.2465591430664
36.2666664123535 97.3091354370117
36.3333320617676 97.3404235839844
36.3333320617676 97.371711730957
36.4000015258789 97.4030075073242
36.4000015258789 97.4342956542969
36.5999984741211 97.5281600952148
36.5999984741211 97.5594482421875
36.7999992370605 97.6533203125
36.7999992370605 97.8097610473633
36.8666648864746 97.8410491943359
36.8666648864746 97.8723373413086
37 97.9349212646484
37.1333351135254 97.9662094116211
37.1333351135254 98.0287857055664
37.2666664123535 98.0600738525391
37.2666664123535 98.0913619995117
37.3333320617676 98.1226501464844
37.3333320617676 98.1852340698242
37.4000015258789 98.2165222167969
37.4000015258789 98.2478103637695
37.5999984741211 98.3416748046875
37.5999984741211 98.4042587280273
37.7333335876465 98.435546875
37.7333335876465 98.4668350219727
37.7999992370605 98.4981231689453
37.7999992370605 98.529411315918
37.8666648864746 98.5606994628906
37.8666648864746 98.5919876098633
37.9333343505859 98.6232757568359
37.9333343505859 98.7171478271484
38.0666656494141 98.7484359741211
38.1333351135254 98.7797241210938
38.1333351135254 98.8110122680664
38.466667175293 98.8423004150391
38.533332824707 98.8735885620117
38.6666679382324 98.9048843383789
38.6666679382324 98.9987487792969
38.7999992370605 99.0300369262695
38.7999992370605 99.0613250732422
38.9333343505859 99.0926132202148
39 99.1239013671875
39 99.1864852905273
39.2000007629395 99.2177734375
39.3333320617676 99.2803497314453
39.3333320617676 99.3429260253906
39.4000015258789 99.3742141723633
39.4000015258789 99.4367980957031
39.533332824707 99.4680862426758
39.533332824707 99.4993743896484
39.5999984741211 99.5306625366211
39.5999984741211 99.6558227539062
39.7333335876465 99.7183990478516
39.7333335876465 99.7809753417969
39.8666648864746 99.8435516357422
39.8666648864746 99.9687118530273
39.9333343505859 100
};
\addlegendentry{Abnormal Traffic}
\end{axis}

\end{tikzpicture}


==> datasetplot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={black},
xlabel={Hour of day},
xtick distance={2},
ytick distance={.2},
x grid style={lightgray},
xmajorgrids,
xminorgrids,
xmin=-0, xmax=24,
xtick style={color=black},
ymajorgrids,
yminorgrids,
xtick style={color=black},
ylabel={Normalized averaged traffic load},
ymajorgrids,
ymin=-0, ymax=1.2,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.107692307692308
1 0.0953846153846154
2 0.0861538461538462
3 0.04
4 0.0615384615384615
5 0.0615384615384615
6 0.0738461538461539
7 0.062307692307692
8 0.2036923076923077
9 0.196923076923077
10 0.372307692307692
11 0.421538461538462
12 0.529230769230769
13 0.563076923076923
14 0.806153846153846
15 0.873846153846154
16 0.98
17 0.993076923076923
18 0.9707692307692308
19 0.923076923076923
20 0.88
21 0.615384615384615
22 0.264615384615385
23 0.2
};
\addlegendentry{Generated load}
\addplot [very thick, black]
table {%
0 0.153498871331828
1 0.100200652119388
2 0.0548031101078505
3 0.0458991723100075
4 0.041196388261851
5 0.0521068472535741
6 0.0799473288186607
7 0.104778028592927
8 0.163406069726612
9 0.190368698269375
10 0.266992726360672
11 0.38330825181841
12 0.558251818409832
13 0.698771005768749
14 0.800978179082017
15 0.83376724354151
16 0.902997241033359
17 1
18 0.998808628041134
19 0.952658640581891
20 0.86619011788312
21 0.745297215951844
22 0.365625783797341
23 0.250877853022323
};
\addlegendentry{Load from data set}
\end{axis}

\end{tikzpicture}


==> datasetplot_per5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={black},
xlabel={Hour of day},
xtick distance={2},
ytick distance={.2},
x grid style={lightgray},
xmajorgrids,
xminorgrids,
xmin=-0, xmax=24,
xtick style={color=black},
ymajorgrids,
yminorgrids,
xtick style={color=black},
%y grid style={black},
ylabel={Normalized traffic load per 5 minutes},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.0845070422535211 0.211416490486258
0.169014084507042 0.169133192389006
0.253521126760563 0.126849894291755
0.338028169014085 0.169133192389006
0.422535211267606 0.211416490486258
0.507042253521127 0
0.591549295774648 0.25369978858351
0.676056338028169 0.0422832980972516
0.76056338028169 0.0422832980972516
0.845070422535211 0.25369978858351
0.929577464788732 0
1.01408450704225 0.222832980972516
1.09859154929577 0
1.1830985915493 0.195983086680761
1.26760563380282 0.0422832980972516
1.35211267605634 0.0845665961945032
1.43661971830986 0.155983086680761
1.52112676056338 0.0845665961945032
1.6056338028169 0.0422832980972516
1.69014084507042 0
1.77464788732394 0
1.85915492957746 0
1.94366197183099 0.0422832980972516
2.02816901408451 0.126849894291755
2.11267605633803 0
2.19718309859155 0.211416490486258
2.28169014084507 0
2.36619718309859 0.126849894291755
2.45070422535211 0.169133192389006
2.53521126760563 0
2.61971830985915 0
2.70422535211268 0.0422832980972516
2.7887323943662 0.222832980972516
2.87323943661972 0
2.95774647887324 0.0845665961945032
3.04225352112676 0
3.12676056338028 0
3.2112676056338 0
3.29577464788732 0
3.38028169014085 0.126849894291755
3.46478873239437 0
3.54929577464789 0.0845665961945032
3.63380281690141 0.0845665961945032
3.71830985915493 0.25369978858351
3.80281690140845 0
3.88732394366197 0
3.97183098591549 0
4.05633802816901 0
4.14084507042254 0.126849894291755
4.22535211267606 0
4.30985915492958 0
4.3943661971831 0.0845665961945032
4.47887323943662 0.0845665961945032
4.56338028169014 0.0845665961945032
4.64788732394366 0.0845665961945032
4.73239436619718 0
4.8169014084507 0.126849894291755
4.90140845070423 0.169133192389006
4.98591549295775 0.0845665961945032
5.07042253521127 0
5.15492957746479 0.0845665961945032
5.23943661971831 0.169133192389006
5.32394366197183 0
5.40845070422535 0.169133192389006
5.49295774647887 0
5.57746478873239 0
5.66197183098592 0
5.74647887323944 0.25369978858351
5.83098591549296 0.169133192389006
5.91549295774648 0
6 0
6.08450704225352 0
6.16901408450704 0.0845665961945032
6.25352112676056 0.0422832980972516
6.33802816901408 0
6.42253521126761 0.25369978858351
6.50704225352113 0
6.59154929577465 0
6.67605633802817 0.0422832980972516
6.76056338028169 0.0422832980972516
6.84507042253521 0.0422832980972516
6.92957746478873 0.2465116279069767
7.01408450704225 0.0422832980972516
7.09859154929577 0.0845665961945032
7.1830985915493 0.0422832980972516
7.26760563380282 0
7.35211267605634 0.0845665961945032
7.43661971830986 0.211416490486258
7.52112676056338 0
7.6056338028169 0.126849894291755
7.69014084507042 0
7.77464788732394 0.126849894291755
7.85915492957746 0
7.94366197183099 0
8.02816901408451 0
8.11267605633803 0.211416490486258
8.19718309859155 0
8.28169014084507 0.295983086680761
8.36619718309859 0.0422832980972516
8.45070422535211 0.295983086680761
8.53521126760563 0.30338266384778
8.61971830985915 0
8.70422535211268 0.1930232558139535
8.7887323943662 0.0422832980972516
8.87323943661972 0.211416490486258
8.95774647887324 0.338266384778013
9.04225352112676 0.0845665961945032
9.12676056338028 0.211416490486258
9.2112676056338 0.338266384778013
9.29577464788732 0
9.38028169014084 0.0845665961945032
9.46478873239437 0.25369978858351
9.54929577464789 0.169133192389006
9.63380281690141 0.295983086680761
9.71830985915493 0.25369978858351
9.80281690140845 0
9.88732394366197 0.0845665961945032
9.97183098591549 0.169133192389006
10.056338028169 0.345665961945032
10.1408450704225 0.0422832980972516
10.2253521126761 0.507399577167019
10.3098591549296 0.126849894291755
10.3943661971831 0.295983086680761
10.4788732394366 0.380549682875264
10.5633802816901 0.761099365750529
10.6478873239437 0.126849894291755
10.7323943661972 0.58393234672304
10.8169014084507 0.295983086680761
10.9014084507042 0.591966173361522
10.9859154929577 0.549682875264271
11.0704225352113 0.25369978858351
11.1549295774648 0.634249471458774
11.2394366197183 0.25369978858351
11.3239436619718 0.295983086680761
11.4084507042254 0.169133192389006
11.4929577464789 0.591966173361522
11.5774647887324 0.338266384778013
11.6619718309859 0.126849894291755
11.7464788732394 0.507399577167019
11.830985915493 0.883763213530655
11.9154929577465 0.169133192389006
12 0.634249471458774
12.0845070422535 0.634249471458774
12.169014084507 0.549682875264271
12.2535211267606 0.295983086680761
12.3380281690141 0.591966173361522
12.4225352112676 0.380549682875264
12.5070422535211 0.422832980972516
12.5915492957746 0.591966173361522
12.6760563380282 0.972515856236786
12.7605633802817 0.380549682875264
12.8450704225352 0.79936575052854
12.9295774647887 0.211416490486258
13.0140845070423 0.8930232558139535
13.0985915492958 0.805665961945032
13.1830985915493 0.507399577167019
13.2676056338028 0.7930232558139535
13.3521126760563 0.507399577167019
13.4366197183099 0.465116279069767
13.5211267605634 0.507399577167019
13.6056338028169 0.507399577167019
13.6901408450704 0.465116279069767
13.7746478873239 0.507399577167019
13.8591549295775 0.718816067653277
13.943661971831 0.88393234672304
14.0281690140845 0.801479915433404
14.112676056338 0.422832980972516
14.1971830985915 0.7930232558139535
14.2816901408451 0.465116279069767
14.3661971830986 0.676532769556025
14.4507042253521 0.422832980972516
14.5352112676056 0.901479915433404
14.6197183098592 0.4380549682875264
14.7042253521127 0.7972515856236786
14.7887323943662 1.014164904862579
14.8732394366197 0.85708245243129
14.9577464788732 0.676532769556025
15.0422535211268 1.077589852008457
15.1267605633803 0.8256448202959831
15.2112676056338 0.747991543340381
15.2957746478873 0.512262156448203
15.3802816901408 0.80338266384778
15.4647887323944 1.0135306553911205
15.5492957746479 1.09936575052854
15.6338028169014 0.92194503171247357
15.7183098591549 0.887949260042283
15.8028169014085 0.80338266384778
15.887323943662 0.480549682875264
15.9718309859155 0.80338266384778
16.056338028169 0.845665961945032
16.1408450704225 0.580549682875264
16.2253521126761 0.761099365750529
16.3098591549296 0.887949260042283
16.3943661971831 1.103763213530655
16.4788732394366 1.104164904862579
16.5633802816901 1.108393234672304
16.6478873239437 1.03953488372093
16.7323943661972 0.465116279069767
16.8169014084507 0.8972515856236786
16.9014084507042 1.12043763213530655
16.9859154929577 1.101416490486258
17.0704225352113 0.761099365750529
17.1549295774648 1.018393234672304
17.2394366197183 1.02262156448203
17.3239436619718 0.887949260042283
17.4084507042254 1.160676532769556
17.4929577464789 1.1264904862579281
17.5774647887324 0.887949260042283
17.6619718309859 1.05708245243129
17.7464788732394 1.13953488372093
17.830985915493 0.761099365750529
17.9154929577465 1.03953488372093
18 1.123107822410148
18.0845070422535 0.6338266384778013
18.169014084507 0.718816067653277
18.2535211267606 0.718816067653277
18.3380281690141 1.12262156448203
18.4225352112676 1.18393234672304
18.5070422535211 0.549682875264271
18.5915492957746 0.634249471458774
18.6760563380282 1.09936575052854
18.7605633802817 0.718816067653277
18.8450704225352 1.0047991543340381
18.9295774647887 0.887949260042283
19.0140845070423 0.5411416490486258
19.0985915492958 0.676532769556025
19.1830985915493 0.54338266384778013
19.2676056338028 1.043763213530655
19.3521126760563 0.930232558139535
19.4366197183099 1.143763213530655
19.5211267605634 1.126849894291755
19.6056338028169 0.761099365750529
19.6901408450704 1.026849894291755
19.7746478873239 0.887949260042283
19.8591549295775 0.887949260042283
19.943661971831 1.094503171247357
20.0281690140845 0.465116279069767
20.112676056338 0.465116279069767
20.1971830985915 0.5380549682875264
20.2816901408451 1.164904862579281
20.3661971830986 0.887949260042283
20.4507042253521 0.676532769556025
20.5352112676056 0.507399577167019
20.6197183098592 0.465116279069767
20.7042253521127 1.14164904862579
20.7887323943662 1.069133192389006
20.8732394366197 1.206849894291755
20.9577464788732 0.887949260042283
21.0422535211268 0.80338266384778
21.1267605633803 0.4338266384778013
21.2112676056338 0.77589852008457
21.2957746478873 0.25369978858351
21.3802816901408 1.013953488372093
21.4647887323944 0.947991543340381
21.5492957746479 0.507399577167019
21.6338028169014 0.25369978858351
21.7183098591549 0.718816067653277
21.8028169014085 0.80338266384778
21.887323943662 0.4380549682875264
21.9718309859155 0.972515856236786
22.056338028169 0.634249471458774
22.1408450704225 0.507399577167019
22.2253521126761 0.549682875264271
22.3098591549296 0.211416490486258
22.3943661971831 0.25369978858351
22.4788732394366 0.338266384778013
22.5633802816901 0.591966173361522
22.6478873239437 0.507399577167019
22.7323943661972 0.295983086680761
22.8169014084507 0.295983086680761
22.9014084507042 0.380549682875264
22.9859154929577 0.126849894291755
23.0704225352113 0.5634249471458774
23.1549295774648 0.0095687424
23.2394366197183 0.10236985746
23.3239436619718 0.591966173361522
23.4084507042254 0.507399577167019
23.4929577464789 0.211416490486258
23.5774647887324 0.549682875264271
23.6619718309859 0.465116279069767
23.7464788732394 0.0845665961945032
23.830985915493 0.4718816067653277
23.9154929577465 0.1
24 0.3761099365750529
};
\addlegendentry{Generated load}
\addplot [thick, black]
table {%
0 0.151515151515152
0.0836236933797909 0.148696264975335
0.167247386759582 0.140944326990839
0.250871080139373 0.146582100070472
0.334494773519164 0.138830162085976
0.418118466898955 0.153629316420014
0.501742160278746 0.143058491895701
0.585365853658537 0.15292459478506
0.668989547038328 0.147991543340381
0.752613240418119 0.126145172656801
0.836236933797909 0.130373502466526
0.9198606271777 0.14446793516561
1.00348432055749 0.126849894291755
1.08710801393728 0.12262156448203
1.17073170731707 0.109936575052854
1.25435540069686 0.0852713178294574
1.33797909407666 0.0923185341789993
1.42160278745645 0.0979563072586329
1.50522648083624 0.0923185341789993
1.58885017421603 0.0916138125440451
1.67247386759582 0.0894996476391825
1.75609756097561 0.0711768851303735
1.8397212543554 0.0782241014799154
1.92334494773519 0.0683579985905567
2.00696864111498 0.0704721634954193
2.09059233449477 0.0606060606060606
2.17421602787456 0.0577871740662438
2.25783972125436 0.0514446793516561
2.34146341463415 0.0486257928118393
2.42508710801394 0.0514446793516561
2.50871080139373 0.0542635658914729
2.59233449477352 0.0535588442565187
2.67595818815331 0.0415785764622974
2.7595818815331 0.0380549682875264
2.84320557491289 0.0451021846370684
2.92682926829268 0.0429880197322058
3.01045296167247 0.0521494009866103
3.09407665505227 0.0472163495419309
3.17770034843206 0.0415785764622974
3.26132404181185 0.0443974630021142
3.34494773519164 0.040169133192389
3.42857142857143 0.04369274136716
3.51219512195122 0.0429880197322058
3.59581881533101 0.04369274136716
3.6794425087108 0.0408738548273432
3.76306620209059 0.0338266384778013
3.84668989547038 0.04369274136716
3.93031358885017 0.0415785764622974
4.01393728222997 0.0408738548273432
4.09756097560976 0.0394644115574348
4.18118466898955 0.036645525017618
4.26480836236934 0.036645525017618
4.34843205574913 0.0359408033826639
4.43205574912892 0.036645525017618
4.51567944250871 0.0352360817477097
4.5993031358885 0.0295983086680761
4.68292682926829 0.0422832980972516
4.76655052264808 0.0422832980972516
4.85017421602787 0.0451021846370684
4.93379790940767 0.0422832980972516
5.01742160278746 0.0422832980972516
5.10104529616725 0.0415785764622974
5.18466898954704 0.0486257928118393
5.26829268292683 0.0472163495419309
5.35191637630662 0.0493305144467935
5.43554006968641 0.0606060606060606
5.5191637630662 0.0521494009866103
5.60278745644599 0.0570824524312896
5.68641114982578 0.0479210711768851
5.77003484320558 0.0429880197322058
5.85365853658537 0.04369274136716
5.93728222996516 0.0521494009866103
6.02090592334495 0.0535588442565187
6.10452961672474 0.0570824524312896
6.18815331010453 0.0648343904157858
6.27177700348432 0.0725863284002819
6.35540069686411 0.0796335447498238
6.4390243902439 0.0824524312896406
6.52264808362369 0.0831571529245948
6.60627177700349 0.0923185341789993
6.68989547038328 0.0683579985905567
6.77351916376307 0.083861874559549
6.85714285714286 0.0782241014799154
6.94076655052265 0.0824524312896406
7.02439024390244 0.0711768851303735
7.10801393728223 0.0599013389711064
7.19163763066202 0.0718816067653277
7.27526132404181 0.0711768851303735
7.3588850174216 0.0923185341789993
7.44250871080139 0.0916138125440451
7.52613240418119 0.0965468639887245
7.60975609756098 0.115574348132488
7.69337979094077 0.128259337561663
7.77700348432056 0.140944326990839
7.86062717770035 0.134601832276251
7.94425087108014 0.103594080338266
8.02787456445993 0.130373502466526
8.11149825783972 0.133897110641297
8.19512195121951 0.147286821705426
8.2787456445993 0.145877378435518
8.36236933797909 0.172656800563777
8.44599303135888 0.147286821705426
8.52961672473868 0.155743481324877
8.61324041811847 0.169837914023961
8.69686411149826 0.181113460183228
8.78048780487805 0.146582100070472
8.86411149825784 0.145877378435518
8.94773519163763 0.159971811134602
9.03135888501742 0.157152924594785
9.11498257839721 0.167019027484144
9.198606271777 0.173361522198731
9.28222996515679 0.171247357293869
9.36585365853659 0.179704016913319
9.44947735191638 0.160676532769556
9.53310104529617 0.197322057787174
9.61672473867596 0.168428470754052
9.70034843205575 0.170542635658915
9.78397212543554 0.185341789992953
9.86759581881533 0.200845665961945
9.95121951219512 0.207892882311487
10.0348432055749 0.181818181818182
10.1184668989547 0.217054263565891
10.2020905923345 0.236786469344609
10.2857142857143 0.251585623678647
10.3693379790941 0.2353770260747
10.4529616724739 0.249471458773784
10.5365853658537 0.259337561663143
10.6202090592335 0.264270613107822
10.7038327526132 0.265680056377731
10.787456445993 0.252290345313601
10.8710801393728 0.281183932346723
10.9547038327526 0.30584918957012
11.0383275261324 0.286821705426357
11.1219512195122 0.324171952078929
11.205574912892 0.319943622269204
11.2891986062718 0.35799859055673
11.3728222996516 0.37984496124031
11.4564459930314 0.373502466525722
11.5400696864112 0.351656095842142
11.6236933797909 0.355179704016913
11.7073170731707 0.408033826638478
11.7909407665505 0.36645525017618
11.8745644599303 0.408033826638478
11.9581881533101 0.376321353065539
12.0418118466899 0.434813248766737
12.1254355400697 0.417899929527837
12.2090592334495 0.452431289640592
12.2926829268293 0.482734319943622
12.3763066202091 0.545454545454546
12.4599303135889 0.520084566596195
12.5435540069686 0.553911205073996
12.6271777003484 0.562367864693446
12.7108013937282 0.565891472868217
12.794425087108 0.562367864693446
12.8780487804878 0.584214235377026
12.9616724738676 0.591966173361522
13.0452961672474 0.591966173361522
13.1289198606272 0.594785059901339
13.212543554007 0.662438336856942
13.2961672473868 0.705426356589147
13.3797909407666 0.681465821000705
13.4634146341463 0.653981677237491
13.5470383275261 0.673009161381254
13.6306620209059 0.682875264270613
13.7142857142857 0.651867512332629
13.7979094076655 0.626497533474278
13.8815331010453 0.665961945031712
13.9651567944251 0.663143058491896
14.0487804878049 0.735729386892178
14.1324041811847 0.726568005637773
14.2160278745645 0.763213530655391
14.2996515679443 0.823819591261452
14.383275261324 0.779422128259338
14.4668989547038 0.734319943622269
14.5505226480836 0.742071881606765
14.6341463414634 0.767441860465116
14.7177700348432 0.78646934460888
14.801393728223 0.723749119097956
14.8850174216028 0.696969696969697
14.9686411149826 0.722339675828048
15.0522648083624 0.739252995066949
15.1358885017422 0.753347427766032
15.219512195122 0.733615221987315
15.3031358885017 0.787174066243834
15.3867595818815 0.723749119097956
15.4703832752613 0.733615221987315
15.5540069686411 0.733615221987315
15.6376306620209 0.75968992248062
15.7212543554007 0.743481324876674
15.8048780487805 0.713883016208598
15.8885017421603 0.766032417195208
15.9721254355401 0.733615221987315
16.0557491289199 0.797040169133193
16.1393728222997 0.801268498942918
16.2229965156794 0.789992952783651
16.3066202090592 0.815362931642002
16.390243902439 0.794221282593376
16.4738675958188 0.900634249471459
16.5574912891986 0.883016208597604
16.6411149825784 0.867512332628612
16.7247386759582 0.872445384073291
16.808362369338 0.8907681465821
16.8919860627178 0.87737843551797
16.9756097560976 0.859055673009161
17.0592334494774 0.871035940803383
17.1428571428571 0.872445384073291
17.2264808362369 0.890063424947146
17.3101045296167 0.973925299506695
17.3937282229965 0.959830866807611
17.4773519163763 0.935165609584214
17.5609756097561 0.930937279774489
17.6445993031359 0.945736434108527
17.7282229965157 0.973925299506695
17.8118466898955 0.990133897110641
17.8954703832753 0.984496124031008
17.9790940766551 0.911205073995772
18.0627177700348 0.918252290345314
18.1463414634146 0.946441155743481
18.2299651567944 0.94785059901339
18.3135888501742 1
18.397212543554 0.97815362931642
18.4808362369338 0.940098661028894
18.5644599303136 0.96124031007752
18.6480836236934 0.953488372093023
18.7317073170732 0.917547568710359
18.815331010453 0.906272022551092
18.8989547038328 0.891472868217054
18.9825783972125 0.864693446088795
19.0662020905923 0.880197322057787
19.1498257839721 0.891472868217054
19.2334494773519 0.966878083157153
19.3170731707317 0.94291754756871
19.4006968641115 0.949964763918252
19.4843205574913 0.881606765327696
19.5679442508711 0.881606765327696
19.6515679442509 0.85553206483439
19.7351916376307 0.861169837914024
19.8188153310105 0.880902043692741
19.9024390243902 0.870331219168428
19.98606271777 0.844256518675123
20.0696864111498 0.85553206483439
20.1533101045296 0.835799859055673
20.2369337979094 0.830866807610994
20.3205574912892 0.873150105708245
20.404181184669 0.853417899929528
20.4878048780488 0.778012684989429
20.5714285714286 0.817477096546864
20.6550522648084 0.735729386892178
20.7386759581882 0.75123326286117
20.8222996515679 0.785059901338971
20.9059233449477 0.797744890768147
20.9895470383275 0.821000704721635
21.0731707317073 0.698379140239605
21.1567944250871 0.684284707540522
21.2404181184669 0.752642706131078
21.3240418118467 0.780831571529246
21.4076655052265 0.805496828752643
21.4912891986063 0.807610993657505
21.5749128919861 0.726568005637773
21.6585365853659 0.721634954193094
21.7421602787456 0.658210007047216
21.8257839721254 0.601127554615927
21.9094076655052 0.596194503171247
21.993031358885 0.543340380549683
22.0766550522648 0.553206483439042
22.1602787456446 0.443974630021142
22.2439024390244 0.419309372797745
22.3275261324042 0.399577167019027
22.411149825784 0.37984496124031
22.4947735191638 0.316420014094433
22.5783972125436 0.301620859760395
22.6620209059233 0.260042283298097
22.7456445993031 0.269203664552502
22.8292682926829 0.243833685694151
22.9128919860627 0.274136715997181
22.9965156794425 0.248062015503876
23.0801393728223 0.232558139534884
23.1637630662021 0.246652572233968
23.2473867595819 0.262861169837914
23.3310104529617 0.255109231853418
23.4146341463415 0.272022551092319
23.4982578397213 0.26215644820296
23.581881533101 0.24876673713883
23.6655052264808 0.225510923185342
23.7491289198606 0.215644820295983
23.8327526132404 0.207892882311487
23.9163763066202 0.213530655391121
24 0.176885130373502
};
\addlegendentry{Load from  data set}
\end{axis}

\end{tikzpicture}


==> dt.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    x filter/.code=\pgfmathparse{#1},
    xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Arrival Rate},
ymin=0.1,
ymax=0.9,
xmin=1,
xmax=11,
ytick distance = {.1},
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Sleeping},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.6,0.609)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.885009376953532\\
2	0.8732625\\
3	0.858160416666667\\
4	0.831106471816284\\
5	0.8269125\\
6	0.820477083333333\\
7	0.809981246092936\\
8	0.777154488517745\\
9	0.763755741127349\\
10	0.750960334029228\\
};
\addlegendentry{SMA}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.863740041681548\\
2	0.84761087396096\\
3	0.832255038273775\\
4	0.812734024509154\\
5	0.804867185814368\\
6	0.789680378084937\\
7	0.774874104745924\\
8	0.770927329892272\\
9	0.748411876330896\\
10	0.728273488675623\\
};
\addlegendentry{DT}

\end{axis}
\end{tikzpicture}

==> dtcomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
\begin{axis}[%
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
% scale only axis,
xmode=log,
    log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    x filter/.code=\pgfmathparse{ #1},
domain=1:10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\large Arrival Rate},
ymin=0.1,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={\large Probability of Sleeping},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=color1, thick, mark=square, mark options={solid, color1}]
  table[row sep=crcr]{%
1	0.685009376953532\\
2	0.6432625\\
3	0.608160416666667\\
4	0.551106471816284\\
5	0.5069125\\
6	0.450477083333333\\
7	0.409981246092936\\
8	0.377154488517745\\
9	0.353755741127349\\
10	0.290960334029228\\
};
\addlegendentry{\Large SMA}
\addplot [color=color0, thick, mark = o]
  table[row sep=crcr]{%
1	0.6763740041681548\\
2	0.61761087396096\\
3	0.582255038273775\\
4	0.532734024509154\\
5	0.484867185814368\\
6	0.429680378084937\\
7	0.374874104745924\\
8	0.350927329892272\\
9	0.328411876330896\\
10	0.258273488675623\\
};
\addlegendentry{\Large DT model}
\end{axis}
% \begin{semilogxaxis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{semilogxaxis}
\end{tikzpicture}%

==> hist.tex <==
% This file was created by tikzplotlib v0.9.8.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{tikzpicture}[blacknode/.style={shape=rectangle, fill=color0, line width=2},
bluenode/.style={shape=rectangle, fill=color1}]
  
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xlabel={Number of users},
xmajorgrids,
xmin=-3.07600003927946, xmax=65.4760006412864,
xtick style={color=black},
ylabel={PDF of number of delayed users},
ymajorgrids,
ymin=0, ymax=0.22344548190662,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
ytick distance={.05},
ytick style={color=black},
ybar
]
\draw[draw=none,fill=color0] (axis cs:0.0399999916553497,0) rectangle (axis cs:0.956799983978271,0.192349512709186);
\draw[draw=none,fill=color0] (axis cs:0.956799983978271,0) rectangle (axis cs:1.87360000610352,0.212805220863448);
\draw[draw=none,fill=color0] (axis cs:1.87360000610352,0) rectangle (axis cs:2.79040002822876,0.205876665404001);
\draw[draw=none,fill=color0] (axis cs:2.79040002822876,0) rectangle (axis cs:3.707200050354,0.204556943189872);
\draw[draw=none,fill=color0] (axis cs:3.70719981193542,0) rectangle (axis cs:4.62399959564209,0.190699859941526);
\draw[draw=none,fill=color0] (axis cs:4.62400054931641,0) rectangle (axis cs:5.54080057144165,0.0765438884194361);
\draw[draw=none,fill=color0] (axis cs:5.54080009460449,0) rectangle (axis cs:6.45760011672974,0.00626868051710899);
\draw[draw=none,fill=color0] (axis cs:6.45760059356689,0) rectangle (axis cs:7.37440061569214,0);
\draw[draw=none,fill=color0] (axis cs:7.37440013885498,0) rectangle (axis cs:8.29120063781738,0);
\draw[draw=none,fill=color0] (axis cs:8.29120063781738,0) rectangle (axis cs:9.20800018310547,0);
\draw[draw=none,fill=color0] (axis cs:9.20800018310547,0) rectangle (axis cs:10.1248006820679,0);
\draw[draw=none,fill=color0] (axis cs:10.1248006820679,0) rectangle (axis cs:11.041600227356,0);
\draw[draw=none,fill=color0] (axis cs:11.0415992736816,0) rectangle (axis cs:11.958399772644,0);
\draw[draw=none,fill=color0] (axis cs:11.9584007263184,0) rectangle (axis cs:12.8752002716064,0);
\draw[draw=none,fill=color0] (axis cs:12.8752002716064,0) rectangle (axis cs:13.7920007705688,0.000329930381931854);
\draw[draw=none,fill=color0] (axis cs:13.7920007705688,0) rectangle (axis cs:14.7088003158569,0);
\draw[draw=none,fill=color0] (axis cs:14.7087993621826,0) rectangle (axis cs:15.625599861145,0);
\draw[draw=none,fill=color0] (axis cs:15.625599861145,0) rectangle (axis cs:16.5424003601074,0);
\draw[draw=none,fill=color0] (axis cs:16.5424003601074,0) rectangle (axis cs:17.4591999053955,0);
\draw[draw=none,fill=color0] (axis cs:17.4591999053955,0) rectangle (axis cs:18.3760013580322,0);
\draw[draw=none,fill=color0] (axis cs:18.3759994506836,0) rectangle (axis cs:19.2927989959717,0);
\draw[draw=none,fill=color0] (axis cs:19.2928009033203,0) rectangle (axis cs:20.2096004486084,0);
\draw[draw=none,fill=color0] (axis cs:20.2095985412598,0) rectangle (axis cs:21.1263980865479,0);
\draw[draw=none,fill=color0] (axis cs:21.1263999938965,0) rectangle (axis cs:22.0432014465332,0);
\draw[draw=none,fill=color0] (axis cs:22.0432014465332,0) rectangle (axis cs:22.9600009918213,0);
\draw[draw=none,fill=color0] (axis cs:22.9599990844727,0) rectangle (axis cs:23.8767986297607,0);
\draw[draw=none,fill=color0] (axis cs:23.8768005371094,0) rectangle (axis cs:24.7936000823975,0);
\draw[draw=none,fill=color0] (axis cs:24.7936000823975,0) rectangle (axis cs:25.7104015350342,0);
\draw[draw=none,fill=color0] (axis cs:25.7103996276855,0) rectangle (axis cs:26.6271991729736,0);
\draw[draw=none,fill=color0] (axis cs:26.6272010803223,0) rectangle (axis cs:27.5440006256104,0);
\draw[draw=none,fill=color0] (axis cs:27.5439987182617,0) rectangle (axis cs:28.4607982635498,0);
\draw[draw=none,fill=color0] (axis cs:28.4608001708984,0) rectangle (axis cs:29.3776016235352,0);
\draw[draw=none,fill=color0] (axis cs:29.3776016235352,0) rectangle (axis cs:30.2944011688232,0);
\draw[draw=none,fill=color0] (axis cs:30.2943992614746,0) rectangle (axis cs:31.2111988067627,0);
\draw[draw=none,fill=color0] (axis cs:31.2112007141113,0) rectangle (axis cs:32.128002166748,0);
\draw[draw=none,fill=color0] (axis cs:32.1280059814453,0) rectangle (axis cs:33.0448036193848,0);
\draw[draw=none,fill=color0] (axis cs:33.0447998046875,0) rectangle (axis cs:33.9616012573242,0.000329930038731992);
\draw[draw=none,fill=color0] (axis cs:33.9616012573242,0) rectangle (axis cs:34.8784027099609,0.000329930038731992);
\draw[draw=none,fill=color0] (axis cs:34.8784027099609,0) rectangle (axis cs:35.7952003479004,0);
\draw[draw=none,fill=color0] (axis cs:35.7952003479004,0) rectangle (axis cs:36.7120018005371,0);
\draw[draw=none,fill=color0] (axis cs:36.7120056152344,0) rectangle (axis cs:37.6288032531738,0);
\draw[draw=none,fill=color0] (axis cs:37.6287994384766,0) rectangle (axis cs:38.5456008911133,0);
\draw[draw=none,fill=color0] (axis cs:38.5456008911133,0) rectangle (axis cs:39.46240234375,0);
\draw[draw=none,fill=color0] (axis cs:39.46240234375,0) rectangle (axis cs:40.3791999816895,0);
\draw[draw=none,fill=color0] (axis cs:40.3791999816895,0) rectangle (axis cs:41.2960014343262,0.000329930038731992);
\draw[draw=none,fill=color0] (axis cs:41.2960014343262,0) rectangle (axis cs:42.2128028869629,0);
\draw[draw=none,fill=color0] (axis cs:42.2128067016602,0) rectangle (axis cs:43.1296043395996,0);
\draw[draw=none,fill=color0] (axis cs:43.1296005249023,0) rectangle (axis cs:44.0464019775391,0);
\draw[draw=none,fill=color0] (axis cs:44.0464019775391,0) rectangle (axis cs:44.9631996154785,0);
\draw[draw=none,fill=color0] (axis cs:44.9631996154785,0) rectangle (axis cs:45.8800010681152,0.000329930038731992);
\draw[draw=none,fill=color1] (axis cs:0.0400000214576721,0) rectangle (axis cs:1.28640007972717,0.0401867337046431);
\draw[draw=none,fill=color1] (axis cs:1.28640007972717,0) rectangle (axis cs:2.53280019760132,0.0587537162354849);
\draw[draw=none,fill=color1] (axis cs:2.53280019760132,0) rectangle (axis cs:3.77920031547546,0.06074413781919685);
\draw[draw=none,fill=color1] (axis cs:3.77920007705688,0) rectangle (axis cs:5.02559995651245,0.13038315299636421);
\draw[draw=none,fill=color1] (axis cs:5.02559995651245,0) rectangle (axis cs:6.27199983596802,0.12584850310536947);
\draw[draw=none,fill=color1] (axis cs:6.27199935913086,0) rectangle (axis cs:7.51839971542358,0.0143301705798452);
\draw[draw=none,fill=color1] (axis cs:7.51839971542358,0) rectangle (axis cs:8.76479911804199,0.00429905281864831);
\draw[draw=none,fill=color1] (axis cs:8.76480102539062,0) rectangle (axis cs:10.0112009048462,0.00403036201748279);
\draw[draw=none,fill=color1] (axis cs:10.0111999511719,0) rectangle (axis cs:11.2575998306274,0.00528425242292188);
\draw[draw=none,fill=color1] (axis cs:11.2576007843018,0) rectangle (axis cs:12.5040006637573,0.00420948921825981);
\draw[draw=none,fill=color1] (axis cs:12.503999710083,0) rectangle (axis cs:13.7504005432129,0.00519468484785591);
\draw[draw=none,fill=color1] (axis cs:13.7504005432129,0) rectangle (axis cs:14.9968004226685,0.00394079841709429);
\draw[draw=none,fill=color1] (axis cs:14.9968013763428,0) rectangle (axis cs:16.2432022094727,0.00429905281864831);
\draw[draw=none,fill=color1] (axis cs:16.243200302124,0) rectangle (axis cs:17.4895992279053,0.00420949243912407);
\draw[draw=none,fill=color1] (axis cs:17.4896011352539,0) rectangle (axis cs:18.7360019683838,0.00474686718855798);
\draw[draw=none,fill=color1] (axis cs:18.7360000610352,0) rectangle (axis cs:19.982400894165,0.00340341421066421);
\draw[draw=none,fill=color1] (axis cs:19.982400894165,0) rectangle (axis cs:21.2287998199463,0.00474687445262926);
\draw[draw=none,fill=color1] (axis cs:21.2288017272949,0) rectangle (axis cs:22.4752025604248,0.00501555778413674);
\draw[draw=none,fill=color1] (axis cs:22.4752006530762,0) rectangle (axis cs:23.7215995788574,0.00528425646613446);
\draw[draw=none,fill=color1] (axis cs:23.7215995788574,0) rectangle (axis cs:24.9680004119873,0.00501555778413674);
\draw[draw=none,fill=color1] (axis cs:24.9680004119873,0) rectangle (axis cs:26.2143993377686,0.005373820135052);
\draw[draw=none,fill=color1] (axis cs:26.2144012451172,0) rectangle (axis cs:27.4608020782471,0.0046573036566984);
\draw[draw=none,fill=color1] (axis cs:27.4608001708984,0) rectangle (axis cs:28.7072010040283,0.00456774012483881);
\draw[draw=none,fill=color1] (axis cs:28.7072010040283,0) rectangle (axis cs:29.9535999298096,0.00501556545938186);
\draw[draw=none,fill=color1] (axis cs:29.9536018371582,0) rectangle (axis cs:31.2000026702881,0.00501555778413674);
\draw[draw=none,fill=color1] (axis cs:31.2000007629395,0) rectangle (axis cs:32.4463996887207,0.00528425646613446);
\draw[draw=none,fill=color1] (axis cs:32.4463996887207,0) rectangle (axis cs:33.692798614502,0.00420949243912407);
\draw[draw=none,fill=color1] (axis cs:33.6928024291992,0) rectangle (axis cs:34.9392051696777,0.00617987424134182);
\draw[draw=none,fill=color1] (axis cs:34.9392013549805,0) rectangle (axis cs:36.1856002807617,0.00474687445262926);
\draw[draw=none,fill=color1] (axis cs:36.1856002807617,0) rectangle (axis cs:37.431999206543,0.00465731078371173);
\draw[draw=none,fill=color1] (axis cs:37.431999206543,0) rectangle (axis cs:38.6784019470215,0.00411991616089455);
\draw[draw=none,fill=color1] (axis cs:38.6784019470215,0) rectangle (axis cs:39.9248008728027,0.00438861977695913);
\draw[draw=none,fill=color1] (axis cs:39.9248008728027,0) rectangle (axis cs:41.171199798584,0.0045677471147942);
\draw[draw=none,fill=color1] (axis cs:41.171199798584,0) rectangle (axis cs:42.4175987243652,0.0037616740945364);
\draw[draw=none,fill=color1] (axis cs:42.4176025390625,0) rectangle (axis cs:43.664005279541,0.00510511350371716);
\draw[draw=none,fill=color1] (axis cs:43.6640014648438,0) rectangle (axis cs:44.910400390625,0.00394080143237146);
\draw[draw=none,fill=color1] (axis cs:44.910400390625,0) rectangle (axis cs:46.1567993164062,0.0048364381215468);
\draw[draw=none,fill=color1] (axis cs:46.1567993164062,0) rectangle (axis cs:47.4032020568848,0.00689638139975826);
\draw[draw=none,fill=color1] (axis cs:47.4032020568848,0) rectangle (axis cs:48.649600982666,0.0145093143646404);
\draw[draw=none,fill=color1] (axis cs:48.649600982666,0) rectangle (axis cs:49.8959999084473,0.0254360819725795);
\draw[draw=none,fill=color1] (axis cs:49.8959999084473,0) rectangle (axis cs:51.1423988342285,0.0410201603642303);
\draw[draw=none,fill=color1] (axis cs:51.1424026489258,0) rectangle (axis cs:52.3888053894043,0.0585744602005442);
\draw[draw=none,fill=color1] (axis cs:52.388801574707,0) rectangle (axis cs:53.6352005004883,0.063142386586861);
\draw[draw=none,fill=color1] (axis cs:53.6352005004883,0) rectangle (axis cs:54.8815994262695,0.0507826002762414);
\draw[draw=none,fill=color1] (axis cs:54.8815994262695,0) rectangle (axis cs:56.128002166748,0.0289289765210639);
\draw[draw=none,fill=color1] (axis cs:56.128002166748,0) rectangle (axis cs:57.3744010925293,0.0151362600470631);
\draw[draw=none,fill=color1] (axis cs:57.3744010925293,0) rectangle (axis cs:58.6208000183105,0.0069859661755676);
\draw[draw=none,fill=color1] (axis cs:58.6208000183105,0) rectangle (axis cs:59.8671989440918,0.00259734639860847);
\draw[draw=none,fill=color1] (axis cs:59.8672027587891,0) rectangle (axis cs:61.1136054992676,0.000895633948020554);
\draw[draw=none,fill=color1] (axis cs:61.1136016845703,0) rectangle (axis cs:62.3600006103516,0.0002686910067526);

\matrix [draw,below left] at (current bounding box.north east) {
  \node [blacknode,label=right:Normal Traffic] {}; \\
  \node [bluenode,label=right:Abnormal Traffic] {}; \\
};
\end{axis}
\end{tikzpicture}


==> ipp_param_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
tick align=outside,
    tick pos=left,
xlabel={\LARGE $\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\zeta$},
axis background/.style={fill=white},
xtick distance={.2},
ytick distance={.2},
%title style={font=\bfseries},
%title={}
]

\addplot[fill=color0, draw=none, forget plot] table[row sep=crcr] {%
%
0	0\\
1	0.600266933600267\\
1	1\\
0	1\\
0	0\\
};


\addplot[fill=mycolor2, draw=none, forget plot] table[row sep=crcr] {%
%
0	0\\
1	0.600266933600267\\
1	0\\
0	0\\
};

\addplot[fill=none, draw=black, forget plot] table[row sep=crcr] {%
%
0	0\\
1	0\\
1	1\\
0	1\\
0	0\\
};

\end{axis}



\end{tikzpicture}%

==> ipp_param_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE $\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\zeta$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={}
]

\addplot[fill=mycolor2, draw=none, forget plot] table[row sep=crcr] {%
%
0	0\\
1	0.600266933600267\\
1	1\\
0	1\\
0	0\\
};


\addplot[fill=mycolor2, draw=none, forget plot] table[row sep=crcr] {%
%
0	0\\
1	0.600266933600267\\
1	0\\
0	0\\
};

\addplot[fill=none, draw=none, forget plot] table[row sep=crcr] {%
%
0	0\\
1	0\\
1	1\\
0	1\\
0	0\\
};

\end{axis}



\end{tikzpicture}%

==> markov.tex <==
%\documentclass[tikz]{standalone}
%\usetikzlibrary{automata,positioning}
%\begin{document}



\begin{tikzpicture}%[font=\sffamily]

        % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    minimum width=1cm,
                                    line width=.25mm}}

        % Draw the states
        \node[node style,fill=gray!60!white] at (0, 0)     (s32)     {$S_{3,2}$};
        \node[node style,fill=gray!60!white] at (3, 0)     (s12)     {$S_{1,2}$};
        \node[node style,fill=gray!60!white] at (1.5, -2)  (s22)     {$S_{2,2}$};
        \node[node style,fill=gray!30!white] at (3, 2)     (s11)     {$S_{1,1}$};
        \node[node style,fill=gray!30!white] at (0, 2)     (s31)     {$S_{3,1}$};
        \node[node style,fill=gray!30!white] at (1.5, -4)     (s21)     {$S_{2,1}$};




        % active states 
        \node[node style,left=of s32]   (A12s3) {$A_{1,2}$};
        \node[node style,left=of s31]   (A11s3) {$A_{1,1}$};
        \node[node style,left=of s22]   (A12s2) {$A_{1,2}$};
        \node[node style,left=of s21]   (A11s2) {$A_{1,1}$};
        \node[node style,right=of s11]   (a11) {$A_{1,1}$};
        \node[node style,right=of s12]   (a12) {$A_{1,2}$};
        \node[node style,right=of a11]   (a21) {$A_{2,1}$};
        \node[node style,right=of a12]   (a22) {$A_{2,2}$};
        \node[right=of a21,text depth=0pt] (h1) {$\ldots$};
        \node[right=of a22,text depth=0pt] (h2) {$\ldots$};
        \node[node style,right=of h1]   (am1) {$A_{M,1}$};
        \node[node style,right=of h2]   (am2) {$A_{M,2}$};
        % Connect the states with arrows
        \draw[every loop,
              auto=right,
              line width=.3mm,
              >=latex]
            (s32)     edge[bend right=30]            node {$\pi_{3,2}$} (s22)
            (s32)     edge[bend right=30, auto=left] node {$\pi_{3,1}$} (s12)
            (s12)     edge[bend right=30]            node {$\pi_{1,3}$} (s32)
            (s12)     edge[bend right=30, auto=left] node {$\pi_{1,2}$} (s22)
            (s22) edge[bend right=30]            node {$\pi_{2,1}$} (s12)
            (s22) edge[bend right=30, auto=left] node {$\pi_{2,3}$} (s32) 
            %%%
            (am1) edge[bend right=30, auto=right] node {$\zeta$} (am2)
            (am2) edge[bend right=30, auto=right] node {$\tau$}  (am1)
            
            (a11) edge[bend right=30, auto=right] node {$\zeta$} (a12)
            (a12) edge[bend right=30, auto=right] node {$\tau$}  (a11)
            
            (a21) edge[bend right=30, auto=right] node {$\zeta$} (a22)
            (a22) edge[bend right=30, auto=right] node {$\tau$}  (a21)
            
            (a21) edge[bend right=30, auto=right] node {$\zeta$} (a22)
            (a22) edge[bend right=30, auto=right] node {$\tau$}  (a21)
            
            (s11) edge[bend right=30, auto=right] node {$\zeta$} (s12)
            (s12) edge[bend right=30, auto=right] node {$\tau$}  (s11)
            
            (s21) edge[bend right=30, auto=right] node {$\zeta$} (s22)
            (s22) edge[bend right=30, auto=right] node {$\tau$}  (s21)
            
            (s31) edge[bend right=30, auto=right] node {$\zeta$} (s32)
            (s32) edge[bend right=30, auto=right] node {$\tau$}  (s31)
            
            (A11s3) edge[bend right=30, auto=right] node {$\zeta$} (A12s3)
            (A12s3) edge[bend right=30, auto=right] node {$\tau$}  (A11s3)
            
            (A11s2) edge[bend right=30, auto=right] node {$\zeta$} (A12s2)
            (A12s2) edge[bend right=30, auto=right] node {$\tau$}  (A11s2)
            
            (am2) edge[bend left=30, auto=left]             node {$\mu$} (h2)
            (h2) edge[bend left=30, auto=left]             node {$\mu$} (a22)
            (a22) edge[bend left=30, auto=left]          node {$\mu$} (a12)
            (a12) edge[bend left=30, auto=left]          node {$\mu$} (s12)
            (A12s2) edge[bend right=30, auto=right]          node {$\mu$} (s22)
            (A12s3) edge[bend left=30, auto=right]          node {$\mu$} (s32)
            
            
            (am1) edge[bend left=30, auto=left]             node {$\mu$} (h1)
            (h1) edge[bend left=30, auto=left]             node {$\mu$} (a21)
            (a21) edge[bend left=30, auto=left]          node {$\mu$} (a11)
            (a11) edge[bend left=30, auto=left]          node {$\mu$} (s11)
            (A11s2) edge[bend right=30, auto=right]          node {$\mu$} (s21)
            (A11s3) edge[bend right=30, auto=right]          node {$\mu$} (s31)
            
            
            
            (h1) edge[bend left=30, auto=left]             node {$\lambda$} (am1)
            (a21) edge[bend left=30, auto=left]             node {$\lambda$} (h1)
            (a11) edge[bend left=30, auto=left]          node {$\lambda$} (a21)
            (s11) edge[bend left=30, auto=left]          node {$\lambda$} (a11)
            (s21) edge[bend right=30, auto=right]          node {$\lambda$} (A11s2)
            
            (s31) edge[bend right=30, auto=right]          node {$\lambda$} (A11s3)
            
            ;
    \end{tikzpicture}
            
%(s11) edge[bend right=30]            node {\zeta} (s12) 

% \begin{tikzpicture}
% \node[state]                               (0) {1,1};
% \node[state,below=of 0,text depth=0pt] (1) {2,1};


% \node[state,right=of 0]                    (2) {1,2};
% \node[state,below=of 2,text depth=0pt] (3) {2,2};


% %\node[state,right=of 2]                    (4) {1,3};
% %\node[state,below=of 4,text depth=0pt] (5) {2,3};

% %\coordinate[draw=none,right=of 2]          (3);


% \node[right=of {2},text depth=0pt] (N-2) {$\ldots$};
% \node[right=of {3},text depth=0pt] (2N-2) {$\ldots$};

% \node[state, right=of {N-2},text depth=0pt] (N-1) {1,N-1};
% \node[state, right=of {2N-2},text depth=0pt] (2N-1) {2,N-1};

% \node[state,right=of {N-1},text depth=0pt] (N) {1,N};
% \node[state,below=of N,text depth=0pt] (2N) {2,N};

% \node[right=of {N},text depth=0pt] (N+1) {$\ldots$};
% \node[right=of {2N},text depth=0pt] (2N+1) {$\ldots$};

% %%% Sleep states
% \node[state,left=of 0,text depth=0pt] (s0) {1,0};
% \node[state,below=of s0,text depth=0pt] (s1) {2,0};


% \node[state,left=of s0,text depth=0pt] (s2) {1,1};
% \node[state,below=of s2,text depth=0pt] (s3) {2,1};


% \node[left=of s2,text depth=0pt] (sn-1) {$\ldots$};
% \node[left=of s3,text depth=0pt] (sn) {$\ldots$};


% \node[state,left=of sn-1,text depth=0pt] (sn+1) {1,N-1};
% \node[state,left=of sn,text depth=0pt] (sn+2) {2,N-1};

% \draw[
%     >=latex,
% %   every node/.style={above,midway},% either
%     auto=right,                      % or
%     loop above/.style={out=75,in=105,loop},
%     every loop,
%     ]
%     (0)   edge[bend right]  node {$\lambda$}   (2)
%     (2)   edge[bend right] node {$\mu$}   (0)
    
%     (2)   edge[bend right]  node {$\lambda$}   (N-2)
%     (N-2)   edge[bend right] node {$\mu$}   (2)
    
%     % (4)   edge[bend right] node {$\lambda$}   (N-2)
%     % (N-2)   edge[bend right] node {$\mu$}   (4)

%     (N-2)   edge[bend right] node {$\lambda$}   (N-1)
%     (N-1)   edge[bend right] node {$\mu$}   (N-2)
      
%     (N-1)   edge[bend right] node {$\lambda$}   (N)
%     (N)   edge[bend right] node {$\mu$}   (N-1)
    
    
%     %% 2nd Row
%     (2N)   edge  node {$\mu$}   (2N-1)
%     (2N-1)   edge  node {$\mu$}   (2N-2)
% %    (2N-2)   edge  node {$\mu$}   (2N-2)

%     (2N-2)   edge node {$\mu$}   (3)
%     (3)   edge node {$\mu$}   (1)
    
%     %% UP Down transition 
%     (0)   edge[bend right] node {$\zeta$}   (1)
%     (1)   edge[bend right] node {$\tau$}   (0)
    
%     (2)   edge[bend right] node {$\zeta$}   (3)
%     (3)   edge[bend right] node {$\tau$}   (2)
    
%     (N-1)   edge[bend right] node {$\zeta$}   (2N-1)
%     (2N-1)   edge[bend right] node {$\tau$}   (N-1)
    
    
%     (N)   edge[bend right] node {$\zeta$}   (2N)
%     (2N)   edge[bend right] node {$\tau$}   (N)
    
%         %% Transition 
%     (0)   edge   node {$\mu$}   (s0)
%     (1)   edge node {$\mu$}   (s1)
    
    
%     %% Sleep states
%     (s0)   edge node {$\lambda$}   (s2)
%     (s2)   edge node {$\lambda$}   (sn-1)
%     (sn-1)   edge node {$\lambda$}   (sn+1)
    
    
%     % (s1)   edge node {$\lambda$}   (s3)
%     % (s3)   edge node {$\lambda$}   (sn)
%     % (sn)   edge node {$\lambda$}   (sn+2)
    
%     (s0)   edge[bend right] node {$\zeta$}   (s1)
%     (s1)   edge[bend right] node {$\tau$}   (s0)
    
%     (s2)   edge[bend right] node {$\zeta$}   (s3)
%     (s3)   edge[bend right] node {$\tau$}   (s2)
    
%     (sn+1)   edge[bend right] node {$\zeta$}   (sn+2)
%     (sn+2)   edge[bend right] node {$\tau$}   (sn+1)
    
%     % transition from sleep to active
%     (s0)   edge[bend left=90,auto=left] node {$\lambda_1$}   (0)
    
%     (s2)   edge[bend left=50,auto=left] node {$\lambda_1$}   (2)
    
%     %(sn+1)   edge[bend left=40,auto=left] node {$\lambda$}   (N)
    
%     (sn+1) to [out=20,in=140,auto=left]  node {$\lambda$} (N)
    
%     (s3)   edge[bend right=30] node {$\lambda_2$}   (1)
%     (sn+2)   edge[bend right=20,auto=right] node {$\lambda_2$}   (2N-1)
%     ;
% %\draw[->]  (sn+1) to [out=45,in=90]  node {$\lambda$} (N);
% \draw[dashed] (-.75,1) -- (-.75,-3);  
% \node[] at (-3,-4) {Sleep Mode};
% \node[] at (2,-4) {Active Mode};

% \end{tikzpicture}


%\end{document}

==> ratiodrp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00594474851347638, ymax=0.0861462150734962,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.0520044565200806
1 0.0795704126358032
2 0.081703782081604
3 0.082500696182251
4 0.0811886787414551
5 0.0814769268035889
6 0.0804257392883301
7 0.080659031867981
8 0.0774842500686646
9 0.0463148355484009
10 0.0318006277084351
11 0.0251981019973755
12 0.0170556306838989
13 0.0136512517929077
14 0.0120956897735596
15 0.0121587514877319
16 0.0107107162475586
17 0.0095902681350708
18 0.00972211360931396
19 0.0102357864379883
20 0.0110428333282471
21 0.0128573179244995
22 0.0243006944656372
23 0.0338284969329834
};
\end{axis}

\end{tikzpicture}


==> risk_analysis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={blue},
% xlabel={Time (s)},
% xmajorgrids,
% xmin=-15, xmax=315,
% xtick style={color=black},
% y grid style={blue},
% ylabel={RoS Value},
% ymajorgrids,
% ymin=-0.472897359148043, ymax=9.9308445421089,
% ytick style={color=black}
% ]


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xtick distance={50},
ytick distance={2},
xlabel={Time (s)},
xmajorgrids,
xmin=-10, xmax=310,
xtick style={color=black},
y grid style={lightgray},
ylabel={RDM Value},
ymajorgrids,
ymin=-0.472897359148043, ymax=9.9308445421089,
ytick style={color=black}
]


\addplot [thick, color0]
table {%
0 0.726047039031982
1.33928573131561 0.202803015708923
2.67857146263123 0.676543354988098
4.01785707473755 0.0794864892959595
5.35714292526245 0.118348002433777
6.69642877578735 0.221996545791626
8.0357141494751 0.831878423690796
9.375 0.566325902938843
10.7142858505249 0.897900104522705
12.0535717010498 0.664900779724121
13.3928575515747 0.570488452911377
14.7321424484253 0.675602674484253
16.0714282989502 0.978737115859985
17.4107151031494 0.226247549057007
18.75 0.975863933563232
20.0892848968506 0.196467518806458
21.4285717010498 0.684398174285889
22.7678565979004 0.0418508052825928
24.1071434020996 0.431078433990479
25.4464282989502 0.305169939994812
26.7857151031494 0.89141058921814
28.125 0.642678737640381
29.4642848968506 0.355978727340698
30.8035717010498 0.911053061485291
32.1428565979004 0.872771024703979
33.4821434020996 0.556448221206665
34.8214302062988 1.24150907993317
36.1607131958008 0.346898555755615
37.5 0.0252026319503784
38.8392868041992 0.764960408210754
40.1785697937012 0.673962831497192
41.5178565979004 0.96530818939209
42.8571434020996 0.814629077911377
44.1964302062988 0.938791871070862
45.5357131958008 0.0941735506057739
46.875 0.537414789199829
48.2142868041992 0.0808868408203125
49.5535697937012 0.998383283615112
50.8928565979004 0.276416540145874
52.2321434020996 0.312986135482788
53.5714302062988 0.659948825836182
54.9107131958008 0.856030702590942
56.25 0.706021785736084
57.5892868041992 1.07463324069977
58.9285697937012 0.0266883373260498
60.2678565979004 0.555846214294434
61.6071434020996 0.880176067352295
62.9464302062988 0.954963684082031
64.2857131958008 0.612878084182739
65.625 0.177628636360168
66.9642868041992 0.453728318214417
68.3035736083984 0.203011035919189
69.6428604125977 0.736898899078369
70.9821395874023 0.976723194122314
72.3214263916016 0.583666563034058
73.6607131958008 0.0452547073364258
75 0.555450916290283
76.3392868041992 0.603331685066223
77.6785736083984 0.573593854904175
79.0178604125977 0.20914888381958
80.3571395874023 0.0618141889572144
81.6964263916016 0.0181591510772705
83.0357131958008 0.237341642379761
84.375 0.0822173357009888
85.7142868041992 0.212102293968201
87.0535736083984 0.2700514793396
88.3928604125977 0.286688685417175
89.7321395874023 0.364221096038818
91.0714263916016 0.279433012008667
92.4107131958008 0.352619886398315
93.75 0.3522869348526
95.0892868041992 0.165788412094116
96.4285736083984 0.81708836555481
97.7678604125977 0.459661841392517
99.1071395874023 0.187095522880554
100.446426391602 0.790428042411804
101.785713195801 0.059740424156189
103.125 0.242708683013916
104.464286804199 0.520239353179932
105.803573608398 0.221128940582275
107.142860412598 0.277041912078857
108.482139587402 0.930987000465393
109.821426391602 0.898050785064697
111.160713195801 0.161330938339233
112.5 0.713524341583252
113.839286804199 0.556922793388367
115.178573608398 0.215091705322266
116.517860412598 0.47816002368927
117.857139587402 0.496978998184204
119.196426391602 0.537155866622925
120.535713195801 0.273958802223206
121.875 0.829731822013855
123.214286804199 0.797021269798279
124.553573608398 0.998675227165222
125.892860412598 0.697427988052368
127.232139587402 0.017704963684082
128.571426391602 0.0916502475738525
129.910720825195 0.126001119613647
131.25 0.432316422462463
132.589279174805 0.550315856933594
133.928573608398 0.185900568962097
135.267852783203 0.245883226394653
136.607147216797 0.235760450363159
137.946426391602 0.213230490684509
139.285720825195 0.818646669387817
140.625 0.426529169082642
141.964279174805 0.79727840423584
143.303573608398 0.507372379302979
144.642852783203 0.470600605010986
145.982147216797 0.96263575553894
147.321426391602 0.118295311927795
148.660720825195 0.309883236885071
150 0.703883409500122
151.339279174805 0.412876009941101
152.678573608398 0.964046001434326
154.017852783203 0.0318412780761719
155.357147216797 0.939775228500366
156.696426391602 0.729723453521729
158.035720825195 0.851285934448242
159.375 0.661167144775391
160.714279174805 0.341130971908569
162.053573608398 0.961000323295593
163.392852783203 0.0674599409103394
164.732147216797 0.151777744293213
166.071426391602 0.261477470397949
167.410720825195 0.875396490097046
168.75 0.141211867332458
170.089279174805 0.480979442596436
171.428573608398 0.444905281066895
172.767852783203 0.969454884529114
174.107147216797 0.857974052429199
175.446426391602 0.0894094705581665
176.785720825195 0.352928876876831
178.125 0.62140953540802
179.464279174805 0.230478048324585
180.803573608398 0.299220085144043
182.142852783203 0.41246509552002
183.482147216797 1.23299038410187
184.821426391602 0.838237524032593
186.160720825195 0.054328441619873
187.5 0.44506573677063
188.839279174805 0.229615449905396
190.178573608398 0.580605745315552
191.517852783203 0.666615009307861
192.857147216797 0.925183296203613
194.196426391602 0.553600549697876
195.535720825195 0.879483461380005
196.875 0.257713317871094
198.214279174805 0.0200974941253662
199.553573608398 0.988555431365967
200.892852783203 0.428384780883789
202.232147216797 0.25995922088623
203.571426391602 0.255997776985168
204.910720825195 0.365705013275146
206.25 0.854067325592041
207.589279174805 0.248175382614136
208.928573608398 0.694373607635498
210.267852783203 0.493629097938538
211.607147216797 0.0429563522338867
212.946426391602 0.304996013641357
214.285720825195 0.658924341201782
215.625 0.975464582443237
216.964279174805 0.814104795455933
218.303573608398 0.35723090171814
219.642852783203 0.10287070274353
220.982147216797 0.771019220352173
222.321426391602 0.125081419944763
223.660720825195 0.896102905273438
225 0.586719512939453
226.339279174805 0.417791485786438
227.678573608398 0.191245079040527
229.017852783203 0.502853035926819
230.357147216797 0.421391606330872
231.696426391602 0.232155680656433
233.035720825195 0.4315025806427
234.375 0.127840042114258
235.714279174805 0.34919548034668
237.053573608398 0.908929824829102
238.392852783203 0.165521264076233
239.732147216797 0.549379348754883
241.071426391602 0.0906165838241577
242.410720825195 0.559179782867432
243.75 0.893984317779541
245.089279174805 0.396542549133301
246.428573608398 0.835393071174622
247.767852783203 0.959628582000732
249.107147216797 0.160352230072021
250.446426391602 0.778748393058777
251.785720825195 0.152332663536072
253.125 0.720080852508545
254.464279174805 0.212364912033081
255.803573608398 0.430216073989868
257.142852783203 0.219505786895752
258.482147216797 0.150086641311646
259.821441650391 0.0462807416915894
261.160705566406 0.00709331035614014
262.5 0.913308620452881
263.839294433594 0.833652496337891
265.178558349609 0.975970983505249
266.517852783203 0.492967486381531
267.857147216797 0.477246046066284
269.196441650391 0.43747353553772
270.535705566406 0.30659544467926
271.875 0.834741115570068
273.214294433594 0.715639114379883
274.553558349609 0.993214130401611
275.892852783203 0.692640066146851
277.232147216797 0.296134948730469
278.571441650391 0.952292561531067
279.910705566406 0.214635014533997
281.25 0.52977466583252
282.589294433594 0.151555299758911
283.928558349609 0.147005319595337
285.267852783203 0.409897565841675
286.607147216797 0.171889781951904
287.946441650391 0.180480122566223
289.285705566406 0.633893013000488
290.625 0.209297060966492
291.964294433594 0.613085269927979
293.303558349609 0.578542828559875
294.642852783203 0.926830649375916
295.982147216797 0.396258950233459
297.321441650391 0.758194446563721
298.660705566406 0.751670479774475
300 0.808904647827148
};
\addlegendentry{Normal Traffic}
\addplot [thick, color1]
table {%
0 2.7463915348053
1.33928573131561 6.22945022583008
2.67857146263123 3.22101211547852
4.01785707473755 4.97699880599976
5.35714292526245 0.624311804771423
6.69642877578735 0
8.0357141494751 2.93860387802124
9.375 2.42644262313843
10.7142858505249 3.32040762901306
12.0535717010498 3.64981460571289
13.3928575515747 3.6644070148468
14.7321424484253 3.71477603912354
16.0714282989502 3.85496640205383
17.4107151031494 5.2368688583374
18.75 2.73598217964172
20.0892848968506 4.75833606719971
21.4285717010498 4.61680030822754
22.7678565979004 1.58037281036377
24.1071434020996 3.36464381217957
25.4464282989502 0.593867063522339
26.7857151031494 5.08571624755859
28.125 1.96892237663269
29.4642848968506 4.30134010314941
30.8035717010498 1.68306970596313
32.1428565979004 4.14448642730713
33.4821434020996 1.40115571022034
34.8214302062988 3.48762893676758
36.1607131958008 5.26007890701294
37.5 5.41912984848022
38.8392868041992 1.29107367992401
40.1785697937012 6.09933471679688
41.5178565979004 3.83076906204224
42.8571434020996 3.58711004257202
44.1964302062988 3.15038681030273
45.5357131958008 3.86774945259094
46.875 3.17807412147522
48.2142868041992 5.38481950759888
49.5535697937012 3.33698749542236
50.8928565979004 1.89131546020508
52.2321434020996 1.22765123844147
53.5714302062988 5.53657531738281
54.9107131958008 5.64228487014771
56.25 7.07966375350952
57.5892868041992 4.12774085998535
58.9285697937012 4.16054582595825
60.2678565979004 3.72547960281372
61.6071434020996 2.57236099243164
62.9464302062988 0
64.2857131958008 0
65.625 1.90444326400757
66.9642868041992 5.17107439041138
68.3035736083984 4.38455867767334
69.6428604125977 1.46547794342041
70.9821395874023 5.07759809494019
72.3214263916016 5.76379585266113
73.6607131958008 5.27356338500977
75 0.476740837097168
76.3392868041992 2.8887836933136
77.6785736083984 4.04260683059692
79.0178604125977 0
80.3571395874023 0.117517471313477
81.6964263916016 6.30185461044312
83.0357131958008 1.59293830394745
84.375 4.64750337600708
85.7142868041992 6.01054859161377
87.0535736083984 7.12080860137939
88.3928604125977 4.05233287811279
89.7321395874023 4.43500471115112
91.0714263916016 5.38832426071167
92.4107131958008 0.80162787437439
93.75 6.09138488769531
95.0892868041992 1.75977861881256
96.4285736083984 7.11339807510376
97.7678604125977 2.86094737052917
99.1071395874023 4.4129204750061
100.446426391602 5.77471542358398
101.785713195801 4.94131278991699
103.125 4.92601633071899
104.464286804199 3.64394521713257
105.803573608398 5.09261560440063
107.142860412598 4.15892696380615
108.482139587402 3.99998140335083
109.821426391602 0
111.160713195801 0.417345404624939
112.5 6.59504413604736
113.839286804199 5.43683528900146
115.178573608398 5.44494199752808
116.517860412598 3.06206178665161
117.857139587402 7.15913438796997
119.196426391602 6.6585111618042
120.535713195801 3.73610520362854
121.875 4.12582445144653
123.214286804199 7.18611860275269
124.553573608398 3.21050906181335
125.892860412598 3.73276925086975
127.232139587402 3.34303498268127
128.571426391602 0.596264600753784
129.910720825195 0
131.25 0
132.589279174805 4.76536798477173
133.928573608398 6.61600065231323
135.267852783203 6.85598945617676
136.607147216797 2.27490139007568
137.946426391602 5.15901231765747
139.285720825195 3.63346099853516
140.625 5.43361234664917
141.964279174805 0
143.303573608398 0
144.642852783203 1.40012991428375
145.982147216797 4.16953706741333
147.321426391602 3.99271988868713
148.660720825195 6.75322771072388
150 2.02114343643188
151.339279174805 3.86691236495972
152.678573608398 3.097252368927
154.017852783203 5.39565658569336
155.357147216797 6.8404426574707
156.696426391602 3.56501960754395
158.035720825195 3.84793639183044
159.375 4.49070119857788
160.714279174805 6.75256013870239
162.053573608398 4.87755870819092
163.392852783203 3.51849627494812
164.732147216797 0.633141756057739
166.071426391602 1.58044850826263
167.410720825195 5.94901752471924
168.75 6.18520212173462
170.089279174805 3.82474112510681
171.428573608398 5.97166156768799
172.767852783203 3.60094809532166
174.107147216797 1.86441373825073
175.446426391602 2.40313220024109
176.785720825195 6.64448118209839
178.125 6.20657634735107
179.464279174805 5.49125242233276
180.803573608398 0
182.142852783203 0
183.482147216797 5.00207042694092
184.821426391602 3.69598579406738
186.160720825195 4.6112380027771
187.5 5.74170780181885
188.839279174805 3.0890040397644
190.178573608398 1.72352635860443
191.517852783203 1.85416758060455
192.857147216797 1.13891339302063
194.196426391602 4.20120191574097
195.535720825195 5.37302923202515
196.875 0.91125762462616
198.214279174805 4.41897630691528
199.553573608398 3.57827019691467
200.892852783203 4.92633676528931
202.232147216797 0.597566843032837
203.571426391602 2.13287401199341
204.910720825195 4.25888347625732
206.25 5.66819763183594
207.589279174805 1.39167582988739
208.928573608398 2.04861521720886
210.267852783203 6.60632705688477
211.607147216797 3.84716176986694
212.946426391602 5.83208656311035
214.285720825195 4.66135358810425
215.625 1.42665266990662
216.964279174805 9.45794677734375
218.303573608398 3.1219630241394
219.642852783203 5.29959344863892
220.982147216797 3.05395770072937
222.321426391602 7.81641912460327
223.660720825195 0.822237730026245
225 5.29193067550659
226.339279174805 4.81969356536865
227.678573608398 4.29120302200317
229.017852783203 3.98089170455933
230.357147216797 3.05020117759705
231.696426391602 0
233.035720825195 0
234.375 4.0647087097168
235.714279174805 4.93895196914673
237.053573608398 2.45406603813171
238.392852783203 3.95708537101746
239.732147216797 3.00562167167664
241.071426391602 5.79233551025391
242.410720825195 0
243.75 0
245.089279174805 2.95408701896667
246.428573608398 4.15455913543701
247.767852783203 2.95932745933533
249.107147216797 4.40885257720947
250.446426391602 4.22372579574585
251.785720825195 1.07760965824127
253.125 6.18754100799561
254.464279174805 1.85997188091278
255.803573608398 4.61615085601807
257.142852783203 3.86274981498718
258.482147216797 4.92066764831543
259.821441650391 5.02121734619141
261.160705566406 3.80496144294739
262.5 1.43724060058594
263.839294433594 5.37979936599731
265.178558349609 3.20602655410767
266.517852783203 4.57896852493286
267.857147216797 5.03198385238647
269.196441650391 0
270.535705566406 8.87482261657715
271.875 1.91352927684784
273.214294433594 4.98135662078857
274.553558349609 5.42240953445435
275.892852783203 3.41613864898682
277.232147216797 6.45858335494995
278.571441650391 3.48559331893921
279.910705566406 2.56031155586243
281.25 2.53294348716736
282.589294433594 5.8265962600708
283.928558349609 0.0478277206420898
285.267852783203 4.67333555221558
286.607147216797 5.77814197540283
287.946441650391 3.29659938812256
289.285705566406 3.42837262153625
290.625 4.35398578643799
291.964294433594 3.56401538848877
293.303558349609 6.54689121246338
294.642852783203 3.77194380760193
295.982147216797 7.75810956954956
297.321441650391 6.49881982803345
298.660705566406 5.00002861022949
300 3.50861930847168
};
\addlegendentry{Abnormal Traffic}
\addplot [thick, color2]
table {%
0 1
300 1
};
\addlegendentry{RDM Threshold}
\end{axis}

\end{tikzpicture}


==> rwd.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xtick distance={50},
ytick distance={5},
xlabel={Time (s)},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
y grid style={lightgray},
ylabel={RWD Value},
ymajorgrids,
ymin=-1.66605337001561, ymax=34.9871207703277,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.120328969359331
2.01005025125628 1.07801716141002
4.02010050251256 2.77671089197669
6.03015075376884 1.09315074420215
8.04020100502512 0.524440968987089
10.0502512562814 4.81675647548566
12.0603015075377 1.09729239302694
14.070351758794 2.81528494397169
16.0804020100502 2.3821453081496
18.0904522613065 1.30471706984668
20.1005025125628 2.40161007589313
22.1105527638191 2.18291794456339
24.1206030150754 1.31824638612271
26.1306532663317 1.52258234033006
28.1407035175879 1.884090765588
30.1507537688442 1.15606033090322
32.1608040201005 1.15942653387434
34.1708542713568 0.858654353765055
36.1809045226131 3.94933130665487
38.1909547738693 5.34423598155514
40.2010050251256 2.27776628994936
42.2110552763819 0.480242829979401
44.2211055276382 1.48480613302445
46.2311557788945 1.44583599589623
48.2412060301507 0.310825567769656
50.251256281407 0.992853908637607
52.2613065326633 3.77599172056921
54.2713567839196 3.12754823361037
56.2814070351759 0.526283413420906
58.2914572864322 1.00293477600785
60.3015075376884 2.68404587332054
62.3115577889447 0.320695391825046
64.321608040201 2.1135147161066
66.3316582914573 2.4584864237191
68.3417085427136 2.53024459271062
70.3517587939699 0
72.3618090452261 2.84837675575589
74.3718592964824 1.58005291264781
76.3819095477387 3.30279280533437
78.391959798995 0.0941883217191308
80.4020100502512 0.77973328412789
82.4120603015075 2.7834857199263
84.4221105527638 2.73842853699687
86.4321608040201 0
88.4422110552764 0.609753984517304
90.4522613065326 2.07319513715711
92.4623115577889 2.18820803466275
94.4723618090452 2.32404022530724
96.4824120603015 1.4347254587316
98.4924623115578 2.49195804090567
100.502512562814 2.19907138818969
102.51256281407 1.53277895291406
104.522613065327 1.95232474806929
106.532663316583 3.77368839675608
108.542713567839 0.787626761267113
110.552763819095 0.745660331228346
112.562814070352 1.5873564442723
114.572864321608 2.14404782267836
116.582914572864 0
118.592964824121 0.592239413866072
120.603015075377 1.30415128613397
122.613065326633 1.27133798136372
124.623115577889 1.38159854477976
126.633165829146 0.549137969624301
128.643216080402 5.33205814662239
130.653266331658 1.98169358517167
132.663316582915 0.346557358171387
134.673366834171 1.13167347727455
136.683417085427 0.874206394716548
138.693467336683 2.69362757813643
140.70351758794 1.84702111144119
142.713567839196 0.252288266626514
144.723618090452 0.942153074295474
146.733668341709 2.23272728439425
148.743718592965 1.3513194743606
150.753768844221 0.792431910260758
152.763819095477 1.29561454436366
154.773869346734 2.12070753646465
156.78391959799 4.60925172550302
158.793969849246 2.17800719724361
160.804020100502 3.10229824133699
162.814070351759 0.385028925996142
164.824120603015 5.05168720466476
166.834170854271 2.8526034275942
168.844221105528 2.49151954886012
170.854271356784 1.37653099593094
172.86432160804 1.27112861200441
174.874371859296 0.584586550137283
176.884422110553 0.667323656875559
178.894472361809 0.408229606520475
180.904522613065 2.93880850617903
182.914572864322 1.2116147887011
184.924623115578 2.31947580969661
186.934673366834 1.26922941368432
188.94472361809 7.05651658975575
190.954773869347 2.63440339115876
192.964824120603 1.30301090793561
194.974874371859 1.43786732702357
196.984924623116 2.68353351558985
198.994974874372 0.47654773064738
201.005025125628 2.91475766658981
203.015075376884 1.18246611410379
205.025125628141 0.785465789805661
207.035175879397 2.15973606541227
209.045226130653 1.52702078678401
211.05527638191 1.19555645650686
213.065326633166 0.797633122094399
215.075376884422 2.58339266478259
217.085427135678 3.99701498210951
219.095477386935 1.19283747661803
221.105527638191 1.08575292308262
223.115577889447 2.87469746823033
225.125628140703 4.1171513829167
227.13567839196 0.906821539646159
229.145728643216 1.92268255284621
231.155778894472 0.927938475059776
233.165829145729 2.72820084046939
235.175879396985 1.67969303919169
237.185929648241 2.4456286255968
239.195979899497 0.141320241104414
241.206030150754 0.511845905538566
243.21608040201 2.63623579880659
245.226130653266 1.0499385176632
247.236180904523 2.38543429156406
249.246231155779 4.37148491200501
251.256281407035 1.20475915738446
253.266331658291 4.92570298163895
255.276381909548 1.4163732264018
257.286432160804 1.84453552332469
259.29648241206 1.67888240993197
261.306532663317 1.90129684913147
263.316582914573 0.673440927081867
265.326633165829 1.56781850093452
267.336683417085 0.0915278072481818
269.346733668342 0.980741949273297
271.356783919598 3.09802760024857
273.366834170854 3.75957075346146
275.376884422111 0.487399480496216
277.386934673367 1.45155873806559
279.396984924623 2.45957734916459
281.407035175879 1.32737606249909
283.417085427136 1.82306610404132
285.427135678392 2.40125437317784
287.437185929648 0.625745974156257
289.447236180904 0
291.457286432161 3.04294427571357
293.467336683417 3.64246124929998
295.477386934673 1.50298639430546
297.48743718593 0.420238397779885
299.497487437186 0.659066712381997
301.507537688442 2.81347033775063
303.517587939698 1.9136823526227
305.527638190955 3.768880145762
307.537688442211 3.65721529521422
309.547738693467 0.948990014758479
311.557788944724 1.00710815130527
313.56783919598 1.28343657753823
315.577889447236 2.27754566112644
317.587939698492 1.99956897081413
319.597989949749 1.56247729990622
321.608040201005 2.91642618634817
323.618090452261 1.41423803342045
325.628140703518 5.13540135705784
327.638190954774 1.83866457298604
329.64824120603 0.124638369483919
331.658291457286 2.25259420894803
333.668341708543 1.71270040915854
335.678391959799 1.14445994787963
337.688442211055 2.53890802427044
339.698492462312 3.85005539603116
341.708542713568 2.31293126621461
343.718592964824 2.32086042026598
345.72864321608 0.82688908606921
347.738693467337 2.62944057104254
349.748743718593 1.03370214948956
351.758793969849 2.37220880957706
353.768844221105 1.23488580928668
355.778894472362 3.35566488413547
357.788944723618 3.37352960544102
359.798994974874 1.26109535550921
361.809045226131 2.36230903950485
363.819095477387 3.58934764431336
365.829145728643 3.61676903188739
367.839195979899 0.898333878296558
369.849246231156 0.694321189579972
371.859296482412 0.0773182915299483
373.869346733668 2.66316351163855
375.879396984925 2.7058687820195
377.889447236181 1.98198265052842
379.899497487437 1.44519618395481
381.909547738693 1.99682518159806
383.91959798995 3.10310617373557
385.929648241206 0.602177496536061
387.939698492462 0.735375162878882
389.949748743719 1.22721820956256
391.959798994975 2.85691710054034
393.969849246231 2.72558755047459
395.979899497487 1.30266135119046
397.989949748744 1.24028264906628
400 1.25129255341151
};
\addlegendentry{Normal Traffic}
\addplot [thick, color1]
table {%
0 11.9616912512716
2.01005025125628 16.6568985507246
4.02010050251256 32.5158353108685
6.03015075376884 14.280067289272
8.04020100502512 24.7075750929723
10.0502512562814 14.734869990458
12.0603015075377 22.9801966376259
14.070351758794 20.4778774927079
16.0804020100502 11.6326398271382
18.0904522613065 0
20.1005025125628 9.3052486466428
22.1105527638191 21.7372821226812
24.1206030150754 25.1035687034167
26.1306532663317 16.2162853985333
28.1407035175879 16.1837401766287
30.1507537688442 13.4921598215359
32.1608040201005 1.94887878530353
34.1708542713568 8.02993318774952
36.1809045226131 14.5198090747331
38.1909547738693 18.5307422331034
40.2010050251256 5.14403528654514
42.2110552763819 18.2415809461091
44.2211055276382 12.1512870403427
46.2311557788945 11.5544682218735
48.2412060301507 24.225693233779
50.251256281407 11.1529612182703
52.2613065326633 11.7124116520494
54.2713567839196 4.20131876910853
56.2814070351759 18.1159357305917
58.2914572864322 28.4188046102654
60.3015075376884 16.6952057785311
62.3115577889447 15.2698810618509
64.321608040201 26.507335461625
66.3316582914573 11.372706941367
68.3417085427136 17.5223102697038
70.3517587939699 16.3262190115905
72.3618090452261 11.3616387993054
74.3718592964824 17.6547989371575
76.3819095477387 9.91565895824813
78.391959798995 1.25653015078415
80.4020100502512 13.0758223166342
82.4120603015075 21.4294747874507
84.4221105527638 16.8196504245855
86.4321608040201 21.3957347368421
88.4422110552764 30.0108954433063
90.4522613065326 20.0506595261517
92.4623115577889 12.7695281027806
94.4723618090452 19.9478905192213
96.4824120603015 24.3023208846777
98.4924623115578 21.8024522962251
100.502512562814 13.1524235316301
102.51256281407 11.8731529636446
104.522613065327 27.339186669085
106.532663316583 9.77870722998843
108.542713567839 0
110.552763819095 1.33531686319031
112.562814070352 13.9424701711388
114.572864321608 15.9269351295001
116.582914572864 11.4743365375196
118.592964824121 28.1336902747821
120.603015075377 18.652324105931
122.613065326633 19.0884246176765
124.623115577889 21.5278193705285
126.633165829146 22.4236152632765
128.643216080402 3.67069181938577
130.653266331658 12.574183093048
132.663316582915 19.353049415996
134.673366834171 12.0238988570822
136.683417085427 0
138.693467336683 0
140.70351758794 15.5935657572447
142.713567839196 26.0086779952915
144.723618090452 11.1286096604969
146.733668341709 16.5009444665074
148.743718592965 18.3307143775059
150.753768844221 19.9021189655172
152.763819095477 9.943622987542
154.773869346734 10.7634029332543
156.78391959799 12.3393803603131
158.793969849246 18.6398187798178
160.804020100502 15.4664175178571
162.814070351759 11.5984507390177
164.824120603015 24.2169847384101
166.834170854271 9.3677513155554
168.844221105528 10.7369396490591
170.854271356784 23.1057626194948
172.86432160804 28.148522274829
174.874371859296 12.1957240593929
176.884422110553 21.4140131868013
178.894472361809 11.3630590490059
180.904522613065 7.1359967714596
182.914572864322 21.0838283604368
184.924623115578 16.0541143853143
186.934673366834 5.76002090575363
188.94472361809 25.1263828406267
190.954773869347 20.7149732739421
192.964824120603 19.1294518659513
194.974874371859 19.3411128354118
196.984924623116 10.8701841657346
198.994974874372 14.3599011641343
201.005025125628 16.5925849343469
203.015075376884 29.653371667972
205.025125628141 13.4689220982831
207.035175879397 15.6964289509001
209.045226130653 25.7188223105653
211.05527638191 20.8304750416464
213.065326633166 32.5533732015803
215.075376884422 16.0364213806648
217.085427135678 0
219.095477386935 4.20082107107545
221.105527638191 12.801037250116
223.115577889447 22.5748994631276
225.125628140703 10.0721992349317
227.13567839196 21.2883646157676
229.145728643216 27.4066491929247
231.155778894472 12.9612287806435
233.165829145729 20.1203537866679
235.175879396985 19.0256173138269
237.185929648241 4.83248902044775
239.195979899497 0
241.206030150754 15.8380125140127
243.21608040201 15.936988841618
245.226130653266 28.7066751892162
247.236180904523 28.0219607197122
249.246231155779 33.3210674003121
251.256281407035 14.3150873318488
253.266331658291 21.2509718494755
255.276381909548 21.125349620659
257.286432160804 14.2136005191884
259.29648241206 16.7219101954394
261.306532663317 12.8570626828946
263.316582914573 2.61167960935339
265.326633165829 24.4619153694706
267.336683417085 22.1408948834608
269.346733668342 19.4098376881204
271.356783919598 7.7031284681744
273.366834170854 18.7452633741464
275.376884422111 17.1191256118705
277.386934673367 3.19300521663377
279.396984924623 6.7585882843637
281.407035175879 18.2758857888781
283.417085427136 16.7497231628858
285.427135678392 7.6209140625
287.437185929648 7.47991802909329
289.447236180904 15.6063821109373
291.457286432161 16.7115361486842
293.467336683417 5.96619393756992
295.477386934673 20.5131360206216
297.48743718593 10.3381195937376
299.497487437186 11.5568001000189
301.507537688442 0
303.517587939698 10.6365067120678
305.527638190955 14.9500397173558
307.537688442211 16.1539735282904
309.547738693467 14.2745842236816
311.557788944724 21.8373329436622
313.56783919598 22.2100438466112
315.577889447236 6.00814660757527
317.587939698492 23.935662030396
319.597989949749 10.6419264631564
321.608040201005 12.6213481952783
323.618090452261 14.5388673553694
325.628140703518 13.81325122292
327.638190954774 20.8175891630098
329.64824120603 24.7325234185376
331.658291457286 15.1822948304559
333.668341708543 1.50122537659829
335.678391959799 16.2800811621782
337.688442211055 24.9400166025223
339.698492462312 7.81692142917835
341.708542713568 13.9045471951525
343.718592964824 23.9823064913837
345.72864321608 7.04243682863027
347.738693467337 2.58471655242834
349.748743718593 7.51308260704447
351.758793969849 15.7194975479867
353.768844221105 11.0196147869135
355.778894472362 24.6224160052713
357.788944723618 25.0430939935489
359.798994974874 24.9645654825757
361.809045226131 21.5652099473306
363.819095477387 17.229807654257
365.829145728643 3.93207483895415
367.839195979899 13.3356864587123
369.849246231156 15.1111845222598
371.859296482412 20.7944672455843
373.869346733668 26.5048871753142
375.879396984925 16.6697135557405
377.889447236181 14.7518776711348
379.899497487437 27.2223788205513
381.909547738693 26.4246718477549
383.91959798995 15.7999253964832
385.929648241206 14.1338935545584
387.939698492462 6.85257371281784
389.949748743719 19.9427922574942
391.959798994975 29.0447431816229
393.969849246231 1.87706840757421
395.979899497487 0
397.989949748744 3.90863349257286
400 11.4607078998073
};
\addlegendentry{Abnormal Traffic}
\addplot [thick, color2]
table {%
0 6
2.01005025125628 6
4.02010050251256 6
6.03015075376884 6
8.04020100502512 6
10.0502512562814 6
12.0603015075377 6
14.070351758794 6
16.0804020100502 6
18.0904522613065 6
20.1005025125628 6
22.1105527638191 6
24.1206030150754 6
26.1306532663317 6
28.1407035175879 6
30.1507537688442 6
32.1608040201005 6
34.1708542713568 6
36.1809045226131 6
38.1909547738693 6
40.2010050251256 6
42.2110552763819 6
44.2211055276382 6
46.2311557788945 6
48.2412060301507 6
50.251256281407 6
52.2613065326633 6
54.2713567839196 6
56.2814070351759 6
58.2914572864322 6
60.3015075376884 6
62.3115577889447 6
64.321608040201 6
66.3316582914573 6
68.3417085427136 6
70.3517587939699 6
72.3618090452261 6
74.3718592964824 6
76.3819095477387 6
78.391959798995 6
80.4020100502512 6
82.4120603015075 6
84.4221105527638 6
86.4321608040201 6
88.4422110552764 6
90.4522613065326 6
92.4623115577889 6
94.4723618090452 6
96.4824120603015 6
98.4924623115578 6
100.502512562814 6
102.51256281407 6
104.522613065327 6
106.532663316583 6
108.542713567839 6
110.552763819095 6
112.562814070352 6
114.572864321608 6
116.582914572864 6
118.592964824121 6
120.603015075377 6
122.613065326633 6
124.623115577889 6
126.633165829146 6
128.643216080402 6
130.653266331658 6
132.663316582915 6
134.673366834171 6
136.683417085427 6
138.693467336683 6
140.70351758794 6
142.713567839196 6
144.723618090452 6
146.733668341709 6
148.743718592965 6
150.753768844221 6
152.763819095477 6
154.773869346734 6
156.78391959799 6
158.793969849246 6
160.804020100502 6
162.814070351759 6
164.824120603015 6
166.834170854271 6
168.844221105528 6
170.854271356784 6
172.86432160804 6
174.874371859296 6
176.884422110553 6
178.894472361809 6
180.904522613065 6
182.914572864322 6
184.924623115578 6
186.934673366834 6
188.94472361809 6
190.954773869347 6
192.964824120603 6
194.974874371859 6
196.984924623116 6
198.994974874372 6
201.005025125628 6
203.015075376884 6
205.025125628141 6
207.035175879397 6
209.045226130653 6
211.05527638191 6
213.065326633166 6
215.075376884422 6
217.085427135678 6
219.095477386935 6
221.105527638191 6
223.115577889447 6
225.125628140703 6
227.13567839196 6
229.145728643216 6
231.155778894472 6
233.165829145729 6
235.175879396985 6
237.185929648241 6
239.195979899497 6
241.206030150754 6
243.21608040201 6
245.226130653266 6
247.236180904523 6
249.246231155779 6
251.256281407035 6
253.266331658291 6
255.276381909548 6
257.286432160804 6
259.29648241206 6
261.306532663317 6
263.316582914573 6
265.326633165829 6
267.336683417085 6
269.346733668342 6
271.356783919598 6
273.366834170854 6
275.376884422111 6
277.386934673367 6
279.396984924623 6
281.407035175879 6
283.417085427136 6
285.427135678392 6
287.437185929648 6
289.447236180904 6
291.457286432161 6
293.467336683417 6
295.477386934673 6
297.48743718593 6
299.497487437186 6
301.507537688442 6
303.517587939698 6
305.527638190955 6
307.537688442211 6
309.547738693467 6
311.557788944724 6
313.56783919598 6
315.577889447236 6
317.587939698492 6
319.597989949749 6
321.608040201005 6
323.618090452261 6
325.628140703518 6
327.638190954774 6
329.64824120603 6
331.658291457286 6
333.668341708543 6
335.678391959799 6
337.688442211055 6
339.698492462312 6
341.708542713568 6
343.718592964824 6
345.72864321608 6
347.738693467337 6
349.748743718593 6
351.758793969849 6
353.768844221105 6
355.778894472362 6
357.788944723618 6
359.798994974874 6
361.809045226131 6
363.819095477387 6
365.829145728643 6
367.839195979899 6
369.849246231156 6
371.859296482412 6
373.869346733668 6
375.879396984925 6
377.889447236181 6
379.899497487437 6
381.909547738693 6
383.91959798995 6
385.929648241206 6
387.939698492462 6
389.949748743719 6
391.959798994975 6
393.969849246231 6
395.979899497487 6
397.989949748744 6
400 6
};
\addlegendentry{RDM Threshold}
\end{axis}

\end{tikzpicture}


==> rwdc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Arrival Rate},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=8,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
ylabel style={font=\color{mycolor1}},
ylabel={\Large  Risk of Decision Making (RDM)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1,thick, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.64954783730381\\
1.47368421052632	2.38045229672412\\
1.94736842105263	3.06920227509431\\
2.42105263157895	3.70811816543422\\
2.89473684210526	4.28936488694275\\
3.36842105263158	4.8056214527571\\
3.84210526315789	5.25081473913339\\
4.31578947368421	5.62079345010978\\
4.78947368421053	5.91382199870413\\
5.26315789473684	6.13080566550277\\
5.73684210526316	6.27521322509097\\
6.21052631578947	6.35272519199781\\
6.68421052631579	6.37068603226392\\
7.15789473684211	6.3374638804707\\
7.63157894736842	6.26181870332768\\
8.10526315789474	6.15235624317752\\
8.57894736842105	6.01711195390889\\
9.05263157894737	5.86327729810209\\
9.52631578947368	5.69705697135489\\
10	5.52363201143269\\
};
\label{plotyyref:leg1}

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=8,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
ylabel style={font=\color{mycolor2},rotate=180},
ylabel={\Large Average Number of Users},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{\Large  RDM}
\addplot [color=mycolor2, thick,mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.3668921480029\\
1.47368421052632	1.79877611048693\\
1.94736842105263	2.09664701851843\\
2.42105263157895	2.27335690878675\\
2.89473684210526	2.3470841630787\\
3.36842105263158	2.33924094171555\\
3.84210526315789	2.27172961280483\\
4.31578947368421	2.16453331166289\\
4.78947368421053	2.0342248913716\\
5.26315789473684	1.89346163116451\\
5.73684210526316	1.75120763060625\\
6.21052631578947	1.61334320329785\\
6.68421052631579	1.4833873034431\\
7.15789473684211	1.36316899900127\\
7.63157894736842	1.253376756779\\
8.10526315789474	1.15397251194659\\
8.57894736842105	1.06448601771074\\
9.05263157894737	0.984214551060834\\
9.52631578947368	0.912352860518281\\
10	0.84807413327782\\
};
\addlegendentry{\Large Average Number of Users}

\end{axis}


\end{tikzpicture}%

==> swtch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Arrival rate},
ymin=0.8,
ymax=2.8,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Average Switching Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot,thick, mark=square, mark size=2, mark options={solid}]
  table[row sep=crcr]{%
1	1.56407024276766\\
1.47368421052632	2.03429332215952\\
1.94736842105263	2.35708751102607\\
2.42105263157895	2.54673736024068\\
2.89473684210526	2.62336069160802\\
3.36842105263158	2.61060611550841\\
3.84210526315789	2.5326272477172\\
4.31578947368421	2.41143076968101\\
4.78947368421053	2.26524150689117\\
5.26315789473684	2.10795540335593\\
5.73684210526316	1.94939325314485\\
6.21052631578947	1.79597848869275\\
6.68421052631579	1.6515370329652\\
7.15789473684211	1.51803901453815\\
7.63157894736842	1.39620449702101\\
8.10526315789474	1.2859594273348\\
8.57894736842105	1.18675927912925\\
9.05263157894737	1.09780827569293\\
9.52631578947368	1.01820175635823\\
10	0.947014650267737\\
};
\end{axis}

\end{tikzpicture}%

==> test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={lightgray},
xlabel={\small Hours},
xmajorgrids,
xmin=-0, xmax=24.15,
xtick style={color=black},
xtick distance={2},
y grid style={lightgray},
ylabel={\small Normalized Energy Saving},
ymajorgrids,
yminorgrids,
minor tick num=1,
ymin=0, ymax=1.01,
ytick style={color=black}]
\addplot [semithick, color0, mark=square, mark size=2, mark options={solid}]
table {%
% 0 966.375808963714
% 1 966.524138344286
% 2 966.5621013015
% 3 966.562117488
% 4 966.562975457357
% 5 966.665948086929
% 6 966.598133702143
% 7 966.308529426428
% 8 966.204362277
% 9 965.8996280505
% 10 965.497343841643
% 11 964.912564022786
% 12 964.518511190143
% 13 964.251750308786
% 14 963.253092879
% 15 963.044382903429
% 16 963.109811649857
% 17 963.676455312214
% 18 963.603111211714
% 19 964.063193112643
% 20 963.586048964786
% 21 963.902385892286
% 22 964.673139643714
% 23 964.998775528071
0 0.960506973
1 0.981119785
2 0.986395363
3 0.986397612
4 0.986516841
5 1.000
6 0.991402659
7 0.951157373
8 0.936681631
9 0.89433379
10 0.838429771
11 0.757164981
12 0.702404847
13 0.665334028
14 0.526554125
15 0.497550435
16 0.506642837
17 0.51538731
18 0.506642837
19 0.550194939
20 0.575823858
21 0.616784086
22 0.723893019
23 0.76914549
};
\addlegendentry{OBS}
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
% 0 964.213852984338
% 1 964.323502216339
% 2 965.439257415137
% 3 965.385352667538
% 4 965.288892043938
% 5 965.601722328737
% 6 965.020780455138
% 7 964.449183877938
% 8 964.276834685538
% 9 964.122754240339
% 10 962.11685046794
% 11 961.082475103941
% 12 959.764372207943
% 13 958.482714934344
% 14 957.529488790774
% 15 957.825074104344
% 16 955.348507779146
% 17 954.028897101567
% 18 954.166321468348
% 19 955.685538679946
% 20 957.803881913544
% 21 958.291282013544
% 22 961.989128099541
% 23 963.858339477979
0 0.883722133
1 0.892920132
2 0.986516001
3 0.981994165
4 0.973902502
5 1.000
6 0.951411782
7 0.903463022
8 0.889005395
9 0.876080254
10 0.707813678
11 0.621044411
12 0.510474471
13 0.402961795
14 0.362468931
15 0.347795156
16 0.187946738
17 0.189381193
18 0.160878251
19 0.1683188
20 0.346017435
21 0.386903317
22 0.697099602
23 0.781897266
};
\addlegendentry{SMA}

\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
0    0.4723
1        0.4794
2        0.4840
3        0.4848
4        0.4854
5        0.4843
6        0.4815
7        0.4786
8        0.4705
9        0.4663
10        0.4509
11       0.4235
12        0.3734
13        0.3267
14        0.2902
15        0.21930
16        0.16732
17        0.1670851
18        0.1480997
19        0.149040
20        0.2605
21        0.3111
22        0.4307
23        0.4562
};
\addlegendentry{Only SM1}


\end{axis}

\end{tikzpicture}


==> user2.tex <==


\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}
[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    every axis plot post/.style={mark options={fill=color0}},   
    xmin=0, xmax=5.25,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    ylabel={Normalized user request},
    ymin=-0.05, ymax=1.05,
    % ytick style={color=black}
    xlabel={Time in Second},
    ymin=0,
    ymax=1.1,
    tick align=outside,
    tick pos=left,
    x grid style={black},
    xtick distance={1},
    ytick distance={.2},
    x grid style={lightgray},
    xmajorgrids,
    xminorgrids,
    xtick style={color=black},
    ymajorgrids,
    yminorgrids,
]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[ycomb,color0,  ultra thick] table [x={n}, y={xn}] {data.dat};
\end{axis}
\end{tikzpicture}

